A Saint-Venant shallow water model for overland flows with precipitation and recharge

We propose a one-dimensional Saint-Venant (open channel) model overland flows including a water input--output source term modelling recharge via rainfall and infiltration (or exfiltration). We derive the model via asymptotic reduction from the two-dimensional Navier--Stokes equations under the shallow water assumption, with boundary conditions including recharge via ground infiltration and runoff. This new model recovers existing models as sepcial cases, and adds more scope by adding a water-mixing friction terms that depends on the rate of water recharge. We prospose a novel entropy function and its flux, that are useful in validating the model's conservation or dissipation properties. Based on this entropy function we propose a finite volume scheme extending a class of kinetic schemes and provide numerical comparisons with respect to the newly introduced mixing friction coefficient. We also provide a comparison with experimental data.

==> PaperGraphs/Mehmet.txt <==
3.16E-02	0
6.32E-02	0
9.48E-02	0
0.126427908	0
0.158034885	0
0.189641862	0
0.221248839	0
0.252855816	0
0.284462794	0
0.316069771	0
0.347676748	0
0.379283725	0
0.410890702	0
0.442497679	0
0.474104656	0
0.505711633	0
0.53731861	0
0.568925587	0
0.600532564	0
0.632139541	0
0.663746518	0
0.695353495	0
0.726960472	0
0.758567449	0
0.790174427	0
0.821781404	0
0.853388381	0
0.884995358	0
0.916602335	0
0.948209312	0
0.979816289	0
1.011423266	0
1.043030243	0
1.07463722	0
1.106244197	0
1.137851174	0
1.169458151	0
1.201065128	0
1.232672105	0
1.264279082	0
1.29588606	0
1.327493037	0
1.359100014	0
1.390706991	0
1.422313968	0
1.453920945	0
1.485527922	0
1.517134899	0
1.548741876	0
1.580348853	0
1.61195583	0
1.643562807	0
1.675169784	0
1.706776761	0
1.738383738	0
1.769990715	0
1.801597693	0
1.83320467	0
1.864811647	0
1.896418624	0
1.928025601	0
1.959632578	0
1.991239555	0
2.022846532	0
2.054453509	0
2.086060486	0
2.117667463	0
2.14927444	0
2.180881417	0
2.212488394	0
2.244095371	0
2.275702348	0
2.307309326	0
2.338916303	0
2.37052328	0
2.402130257	0
2.433737234	0
2.465344211	0
2.496951188	0
2.528558165	0
2.560165142	0
2.591772119	0
2.623379096	0
2.654986073	0
2.68659305	0
2.718200027	0
2.749807004	0
2.781413981	0
2.813020959	0
2.844627936	0
2.876234913	0
2.90784189	0
2.939448867	0
2.971055844	0
3.002662821	0
3.034269798	0
3.065876775	0
3.097483752	0
3.129090729	0
3.160697706	0
3.192304683	0
3.22391166	0
3.255518637	0
3.287125614	0
3.318732592	0
3.350339569	0
3.381946546	0
3.413553523	0
3.4451605	0
3.476767477	0
3.508374454	0
3.539981431	0
3.571588408	0
3.603195385	0
3.634802362	0
3.666409339	0
3.698016316	0
3.729623293	0
3.76123027	0
3.792837247	0
3.824444225	0
3.856051202	0
3.887658179	0
3.919265156	0
3.950872133	0
3.98247911	0
4.014086087	0
4.045693064	0
4.077300041	0
4.108907018	0
4.140513995	0
4.172120972	0
4.203727949	0
4.235334926	0
4.266941903	0
4.29854888	0
4.330155858	0
4.361762835	0
4.393369812	0
4.424976789	0
4.456583766	0
4.488190743	0
4.51979772	0
4.551404697	0
4.583011674	0
4.614618651	0
4.646225628	0
4.677832605	0
4.709439582	0
4.741046559	0
4.772653536	0
4.804260513	0
4.83586749	0
4.867474468	0
4.899081445	0
4.930688422	0
4.962295399	0
4.993902376	0
5.025509353	0
5.05711633	0
5.088723307	0
5.120330284	0
5.151937261	0
5.183544238	0
5.215151215	0
5.246758192	0
5.278365169	0
5.309972146	0
5.341579123	0
5.373186101	0
5.404793078	0
5.436400055	0
5.468007032	0
5.499614009	0
5.531220986	0
5.562827963	0
5.59443494	0
5.626041917	0
5.657648894	0
5.689255871	0
5.720862848	0
5.752469825	0
5.784076802	0
5.815683779	0
5.847290756	0
5.878897734	0
5.910504711	0
5.942111688	0
5.973718665	0
6.005325642	0
6.036932619	0
6.068539596	0
6.100146573	0
6.13175355	0
6.163360527	0
6.194967504	0
6.226574481	0
6.258181458	0
6.289788435	0
6.321395412	0
6.353002389	0
6.384609367	0
6.416216344	0
6.447823321	0
6.479430298	0
6.511037275	0
6.542644252	0
6.574251229	0
6.605858206	0
6.637465183	0
6.66907216	0
6.700679137	0
6.732286114	0
6.763893091	0
6.795500068	0
6.827107045	0
6.858714022	0
6.890321	0
6.921927977	0
6.953534954	0
6.985141931	0
7.016748908	0
7.048355885	0
7.079962862	0
7.111569839	0
7.143176816	0
7.174783793	0
7.20639077	0
7.237997747	0
7.269604724	0
7.301211701	0
7.332818678	0
7.364425655	0
7.396032633	0
7.42763961	0
7.459246587	0
7.490853564	0
7.522460541	0
7.554067518	0
7.585674495	0
7.617281472	0
7.648888449	0
7.680495426	0
7.712102403	0
7.74370938	0
7.775316357	0
7.806923334	0
7.838530311	0
7.870137288	0
7.901744266	0
7.933351243	0
7.96495822	0
7.996565197	0
8.028172174	0
8.059779151	0
8.091386128	0
8.122993105	0
8.154600082	0
8.186207059	0
8.217814036	0
8.249421013	0
8.28102799	0
8.312634967	0
8.344241944	0
8.375848921	0
8.407455899	0
8.439062876	0
8.470669853	0
8.50227683	0
8.533883807	0
8.565490784	0
8.597097761	0
8.628704738	0
8.660311715	0
8.691918692	0
8.723525669	0
8.755132646	0
8.786739623	0
8.8183466	0
8.849953577	0
8.881560554	0
8.913167531	0
8.944774509	0
8.976381486	0
9.007988463	0
9.03959544	0
9.071202417	0
9.102809394	0
9.134416371	0
9.166023348	0
9.197630325	0
9.229237302	0
9.260844279	0
9.292451256	0
9.324058233	1.05E-73
9.35566521	1.06E-71
9.387272187	9.71E-70
9.418879164	8.10E-68
9.450486142	6.16E-66
9.482093119	4.26E-64
9.513700096	2.70E-62
9.545307073	1.56E-60
9.57691405	8.27E-59
9.608521027	4.02E-57
9.640128004	1.79E-55
9.671734981	7.35E-54
9.703341958	2.77E-52
9.734948935	9.66E-51
9.766555912	3.10E-49
9.798162889	9.21E-48
9.829769866	2.53E-46
9.861376843	6.45E-45
9.89298382	1.52E-43
9.924590797	3.34E-42
9.956197775	6.82E-41
9.987804752	1.30E-39
10.01941173	2.30E-38
10.05101871	3.79E-37
10.08262568	5.86E-36
10.11423266	8.47E-35
10.14583964	1.15E-33
10.17744661	1.45E-32
10.20905359	1.73E-31
10.24066057	1.94E-30
10.27226755	2.04E-29
10.30387452	2.02E-28
10.3354815	1.89E-27
10.36708848	1.67E-26
10.39869545	1.39E-25
10.43030243	1.09E-24
10.46190941	8.16E-24
10.49351638	5.77E-23
10.52512336	3.86E-22
10.55673034	2.46E-21
10.58833732	1.49E-20
10.61994429	8.54E-20
10.65155127	4.68E-19
10.68315825	2.44E-18
10.71476522	1.21E-17
10.7463722	5.77E-17
10.77797918	2.62E-16
10.80958616	1.14E-15
10.84119313	4.73E-15
10.87280011	1.88E-14
10.90440709	7.19E-14
10.93601406	2.63E-13
10.96762104	9.26E-13
10.99922802	3.13E-12
11.03083499	1.02E-11
11.06244197	3.19E-11
11.09404895	9.63E-11
11.12565593	2.80E-10
11.1572629	7.86E-10
11.18886988	2.13E-09
11.22047686	5.58E-09
11.25208383	1.41E-08
11.28369081	3.46E-08
11.31529779	8.20E-08
11.34690477	1.88E-07
11.37851174	4.20E-07
11.41011872	9.07E-07
11.4417257	1.90E-06
11.47333267	3.87E-06
11.50493965	7.64E-06
11.53654663	1.47E-05
11.5681536	2.73E-05
11.59976058	4.95E-05
11.63136756	8.70E-05
11.66297454	1.49E-04
11.69458151	2.47E-04
11.72618849	3.98E-04
11.75779547	6.24E-04
11.78940244	9.50E-04
11.82100942	1.40E-03
11.8526164	2.02E-03
11.88422338	2.82E-03
11.91583035	3.84E-03
11.94743733	5.09E-03
11.97904431	6.59E-03
12.01065128	8.33E-03
12.04225826	1.03E-02
12.07386524	1.25E-02
12.10547221	1.49E-02
12.13707919	1.75E-02
12.16868617	2.02E-02
12.20029315	2.31E-02
12.23190012	2.60E-02
12.2635071	2.90E-02
12.29511408	3.19E-02
12.32672105	3.49E-02
12.35832803	3.79E-02
12.38993501	4.08E-02
12.42154199	4.37E-02
12.45314896	4.65E-02
12.48475594	4.92E-02
12.51636292	5.19E-02
12.54796989	5.44E-02
12.57957687	5.69E-02
12.61118385	5.94E-02
12.64279082	6.17E-02
12.6743978	6.40E-02
12.70600478	6.63E-02
12.73761176	6.84E-02
12.76921873	7.06E-02
12.80082571	7.26E-02
12.83243269	7.46E-02
12.86403966	7.66E-02
12.89564664	7.86E-02
12.92725362	8.05E-02
12.9588606	8.23E-02
12.99046757	8.42E-02
13.02207455	8.60E-02
13.05368153	8.78E-02
13.0852885	8.96E-02
13.11689548	9.14E-02
13.14850246	9.32E-02
13.18010943	9.49E-02
13.21171641	9.67E-02
13.24332339	9.84E-02
13.27493037	0.100148643
13.30653734	0.10188325
13.33814432	0.103616017
13.3697513	0.10534805
13.40135827	0.107080336
13.43296525	0.10881375
13.46457223	0.110549069
13.49617921	0.112286984
13.52778618	0.114028105
13.55939316	0.115772973
13.59100014	0.117522067
13.62260711	0.11927581
13.65421409	0.121034577
13.68582107	0.122798698
13.71742804	0.124568467
13.74903502	0.126344142
13.780642	0.128125953
13.81224898	0.129914102
13.84385595	0.131708771
13.87546293	0.133510119
13.90706991	0.135318288
13.93867688	0.137133405
13.97028386	0.138955584
14.00189084	0.140784925
14.03349782	0.14262152
14.06510479	0.144465449
14.09671177	0.146316786
14.12831875	0.148175598
14.15992572	0.150041945
14.1915327	0.151915881
14.22313968	0.153797457
14.25474665	0.155686718
14.28635363	0.157583706
14.31796061	0.159488459
14.34956759	0.161401013
14.38117456	0.163321402
14.41278154	0.165249656
14.44438852	0.167185803
14.47599549	0.169129871
14.50760247	0.171081884
14.53920945	0.173041867
14.57081643	0.17500984
14.6024234	0.176985826
14.63403038	0.178969845
14.66563736	0.180961914
14.69724433	0.182962053
14.72885131	0.184970278
14.76045829	0.186986606
14.79206527	0.189011053
14.82367224	0.191043632
14.85527922	0.193084359
14.8868862	0.195133248
14.91849317	0.197190311
14.95010015	0.199255562
14.98170713	0.201329012
15.0133141	0.203410674
15.04492108	0.205500559
15.07652806	0.207598678
15.10813504	0.209705041
15.13974201	0.21181966
15.17134899	0.213942543
15.20295597	0.216073701
15.23456294	0.218213143
15.26616992	0.220360878
15.2977769	0.222516915
15.32938388	0.224681263
15.36099085	0.22685393
15.39259783	0.229034924
15.42420481	0.231224253
15.45581178	0.233421924
15.48741876	0.235627946
15.51902574	0.237842326
15.55063271	0.24006507
15.58223969	0.242296187
15.61384667	0.244535681
15.64545365	0.246783561
15.67706062	0.249039833
15.7086676	0.251304503
15.74027458	0.253577577
15.77188155	0.255859061
15.80348853	0.258148962
15.83509551	0.260447286
15.86670249	0.262754037
15.89830946	0.265069221
15.92991644	0.267392845
15.96152342	0.269724913
15.99313039	0.272065431
16.02473737	0.274414405
16.05634435	0.276771838
16.08795132	0.279137736
16.1195583	0.281512105
16.15116528	0.283894948
16.18277226	0.286286271
16.21437923	0.288686079
16.24598621	0.291094376
16.27759319	0.293511166
16.30920016	0.295936455
16.34080714	0.298370247
16.37241412	0.300812545
16.4040211	0.303263355
16.43562807	0.305722681
16.46723505	0.308190526
16.49884203	0.310666896
16.530449	0.313151794
16.56205598	0.315645224
16.59366296	0.31814719
16.62526993	0.320657696
16.65687691	0.323176747
16.68848389	0.325704345
16.72009087	0.328240496
16.75169784	0.330785202
16.78330482	0.333338468
16.8149118	0.335900297
16.84651877	0.338470693
16.87812575	0.34104966
16.90973273	0.343637201
16.94133971	0.34623332
16.97294668	0.34883802
17.00455366	0.351451306
17.03616064	0.35407318
17.06776761	0.356703646
17.09937459	0.359342708
17.13098157	0.361990369
17.16258854	0.364646633
17.19419552	0.367311502
17.2258025	0.369984981
17.25740948	0.372667073
17.28901645	0.375357781
17.32062343	0.378057108
17.35223041	0.380765059
17.38383738	0.383481635
17.41544436	0.386206841
17.44705134	0.38894068
17.47865832	0.391683155
17.51026529	0.394434269
17.54187227	0.397194026
17.57347925	0.399962428
17.60508622	0.40273948
17.6366932	0.405525184
17.66830018	0.408319543
17.69990715	0.411122562
17.73151413	0.413934242
17.76312111	0.416754587
17.79472809	0.419583601
17.82633506	0.422421286
17.85794204	0.425267646
17.88954902	0.428122684
17.92115599	0.430986402
17.95276297	0.433858805
17.98436995	0.436739895
18.01597693	0.439629676
18.0475839	0.442528151
18.07919088	0.445435322
18.11079786	0.448351193
18.14240483	0.451275767
18.17401181	0.454209048
18.20561879	0.457151038
18.23722576	0.46010174
18.26883274	0.463061159
18.30043972	0.466029296
18.3320467	0.469006155
18.36365367	0.471991739
18.39526065	0.474986051
18.42686763	0.477989095
18.4584746	0.481000873
18.49008158	0.48402139
18.52168856	0.487050647
18.55329554	0.490088648
18.58490251	0.493135396
18.61650949	0.496190895
18.64811647	0.499255147
18.67972344	0.502328156
18.71133042	0.505409924
18.7429374	0.508500456
18.77454437	0.511599755
18.80615135	0.514707822
18.83775833	0.517824663
18.86936531	0.520950279
18.90097228	0.524084674
18.93257926	0.527227852
18.96418624	0.530379815
18.99579321	0.533540567
19.02740019	0.53671011
19.05900717	0.53988845
19.09061415	0.543075587
19.12222112	0.546271526
19.1538281	0.549476271
19.18543508	0.552689823
19.21704205	0.555912187
19.24864903	0.559143366
19.28025601	0.562383364
19.31186298	0.565632182
19.34346996	0.568889826
19.37507694	0.572156297
19.40668392	0.5754316
19.43829089	0.578715738
19.46989787	0.582008713
19.50150485	0.585310531
19.53311182	0.588621193
19.5647188	0.591940703
19.59632578	0.595269065
19.62793276	0.598606282
19.65953973	0.601952357
19.69114671	0.605307294
19.72275369	0.608671097
19.75436066	0.612043768
19.78596764	0.615425311
19.81757462	0.61881573
19.84918159	0.622215028
19.88078857	0.625623209
19.91239555	0.629040276
19.94400253	0.632466232
19.9756095	0.635901081
20.00721648	0.639344827
20.03882346	0.642797474
20.07043043	0.646259024
20.10203741	0.649729481
20.13364439	0.653208849
20.16525137	0.656697132
20.19685834	0.660194333
20.22846532	0.663700456
20.2600723	0.667215503
20.29167927	0.67073948
20.32328625	0.67427239
20.35489323	0.677814236
20.38650021	0.681365022
20.41810718	0.684924751
20.44971416	0.688493428
20.48132114	0.692071056
20.51292811	0.695657639
20.54453509	0.69925318
20.57614207	0.702857684
20.60774904	0.706471154
20.63935602	0.710093594
20.670963	0.713725008
20.70256998	0.717365399
20.73417695	0.721014772
20.76578393	0.72467313
20.79739091	0.728340477
20.82899788	0.732016816
20.86060486	0.735702153
20.89221184	0.739396491
20.92381882	0.743099833
20.95542579	0.746812184
20.98703277	0.750533547
21.01863975	0.754263927
21.05024672	0.758003328
21.0818537	0.761751753
21.11346068	0.765509206
21.14506765	0.769275692
21.17667463	0.773051215
21.20828161	0.776835778
21.23988859	0.780629386
21.27149556	0.784432042
21.30310254	0.788243752
21.33470952	0.792064519
21.36631649	0.795894346
21.39792347	0.799733239
21.42953045	0.803581202
21.46113743	0.807438238
21.4927444	0.811304352
21.52435138	0.815179548
21.55595836	0.81906383
21.58756533	0.822957203
21.61917231	0.826859671
21.65077929	0.830771237
21.68238626	0.834691907
21.71399324	0.838621685
21.74560022	0.842560575
21.7772072	0.84650858
21.80881417	0.850465707
21.84042115	0.854431959
21.87202813	0.85840734
21.9036351	0.862391855
21.93524208	0.866385509
21.96684906	0.870388305
21.99845604	0.874400248
22.03006301	0.878421343
22.06166999	0.882451595
22.09327697	0.886491006
22.12488394	0.890539584
22.15649092	0.894597331
22.1880979	0.898664252
22.21970487	0.902740352
22.25131185	0.906825636
22.28291883	0.910920108
22.31452581	0.915023773
22.34613278	0.919136635
22.37773976	0.923258699
22.40934674	0.927389971
22.44095371	0.931530453
22.47256069	0.935680152
22.50416767	0.939839072
22.53577465	0.944007218
22.56738162	0.948184594
22.5989886	0.952371205
22.63059558	0.956567057
22.66220255	0.960772153
22.69380953	0.9649865
22.72541651	0.969210101
22.75702348	0.973442961
22.78863046	0.977685086
22.82023744	0.981936481
22.85184442	0.98619715
22.88345139	0.990467098
22.91505837	0.994746331
22.94666535	0.999034853
22.97827232	1.003332669
23.0098793	1.007639784
23.04148628	1.011956204
23.07309326	1.016281933
23.10470023	1.020616977
23.13630721	1.024961341
23.16791419	1.02931503
23.19952116	1.033678048
23.23112814	1.038050402
23.26273512	1.042432096
23.29434209	1.046823135
23.32594907	1.051223526
23.35755605	1.055633272
23.38916303	1.06005238
23.42077	1.064480854
23.45237698	1.0689187
23.48398396	1.073365923
23.51559093	1.077822529
23.54719791	1.082288523
23.57880489	1.08676391
23.61041187	1.091248695
23.64201884	1.095742885
23.67362582	1.100246485
23.7052328	1.104759499
23.73683977	1.109281934
23.76844675	1.113813795
23.80005373	1.118355087
23.8316607	1.122905817
23.86326768	1.127465989
23.89487466	1.132035609
23.92648164	1.136614683
23.95808861	1.141203217
23.98969559	1.145801216
24.02130257	1.150408685
24.05290954	1.155025631
24.08451652	1.159652059
24.1161235	1.164287974
24.14773048	1.168933384
24.17933745	1.173588292
24.21094443	1.178252706
24.24255141	1.182926631
24.27415838	1.187610072
24.30576536	1.192303036
24.33737234	1.197005529
24.36897931	1.201717555
24.40058629	1.206439122
24.43219327	1.211170235
24.46380025	1.215910901
24.49540722	1.220661124
24.5270142	1.225420912
24.55862118	1.230190269
24.59022815	1.234969203
24.62183513	1.239757718
24.65344211	1.244555822
24.68504909	1.249363521
24.71665606	1.254180819
24.74826304	1.259007725
24.77987002	1.263844243
24.81147699	1.26869038
24.84308397	1.273546142
24.87469095	1.278411535
24.90629792	1.283286566
24.9379049	1.28817124
24.96951188	1.293065565
25.00111886	1.297969546
25.03272583	1.30288319
25.06433281	1.307806503
25.09593979	1.312739491
25.12754676	1.317682161
25.15915374	1.322634519
25.19076072	1.327596572
25.2223677	1.332568326
25.25397467	1.337549787
25.28558165	1.342540963
25.31718863	1.347541859
25.3487956	1.352552482
25.38040258	1.357572839
25.41200956	1.362602936
25.44361653	1.367642779
25.47522351	1.372692377
25.50683049	1.377751734
25.53843747	1.382820858
25.57004444	1.387899756
25.60165142	1.392988434
25.6332584	1.398086898
25.66486537	1.403195157
25.69647235	1.408313215
25.72807933	1.413441081
25.75968631	1.418578761
25.79129328	1.423726262
25.82290026	1.42888359
25.85450724	1.434050753
25.88611421	1.439227758
25.91772119	1.444414611
25.94932817	1.449611319
25.98093515	1.45481789
26.01254212	1.460034329
26.0441491	1.465260646
26.07575608	1.470496845
26.10736305	1.475742936
26.13897003	1.480998923
26.17057701	1.486264815
26.20218398	1.491540619
26.23379096	1.496826342
26.26539794	1.502121991
26.29700492	1.507427573
26.32861189	1.512743096
26.36021887	1.518068566
26.39182585	1.523403991
26.42343282	1.528749378
26.4550398	1.534104735
26.48664678	1.539470069
26.51825376	1.544845387
26.54986073	1.550230696
26.58146771	1.555626004
26.61307469	1.561031319
26.64468166	1.566446647
26.67628864	1.571871996
26.70789562	1.577307375
26.73950259	1.582752789
26.77110957	1.588208247
26.80271655	1.593673757
26.83432353	1.599149325
26.8659305	1.604634959
26.89753748	1.610130668
26.92914446	1.615636458
26.96075143	1.621152337
26.99235841	1.626678314
27.02396539	1.632214395
27.05557237	1.637760588
27.08717934	1.643316902
27.11878632	1.648883343
27.1503933	1.65445992
27.18200027	1.660046641
27.21360725	1.665643513
27.24521423	1.671250544
27.2768212	1.676867742
27.30842818	1.682495115
27.34003516	1.688132671
27.37164214	1.693780418
27.40324911	1.699438363
27.43485609	1.705106516
27.46646307	1.710784883
27.49807004	1.716473472
27.52967702	1.722172293
27.561284	1.727881353
27.59289098	1.733600659
27.62449795	1.739330221
27.65610493	1.745070046
27.68771191	1.750820142
27.71931888	1.756580518
27.75092586	1.762351182
27.78253284	1.768132142
27.81413981	1.773923407
27.84574679	1.779724984
27.87735377	1.785536881
27.90896075	1.791359108
27.94056772	1.797191673
27.9721747	1.803034583
28.00378168	1.808887848
28.03538865	1.814751476
28.06699563	1.820625474
28.09860261	1.826509853
28.13020959	1.832404619
28.16181656	1.838309782
28.19342354	1.84422535
28.22503052	1.850151331
28.25663749	1.856087735
28.28824447	1.86203457
28.31985145	1.867991844
28.35145842	1.873959566
28.3830654	1.879937744
28.41467238	1.885926388
28.44627936	1.891925506
28.47788633	1.897935107
28.50949331	1.903955199
28.54110029	1.909985791
28.57270726	1.916026892
28.60431424	1.922078511
28.63592122	1.928140657
28.6675282	1.934213338
28.69913517	1.940296564
28.73074215	1.946390343
28.76234913	1.952494684
28.7939561	1.958609596
28.82556308	1.964735088
28.85717006	1.970871169
28.88877703	1.977017848
28.92038401	1.983175134
28.95199099	1.989343036
28.98359797	1.995521563
29.01520494	2.001710724
29.04681192	2.007910529
29.0784189	2.014120986
29.11002587	2.020342104
29.14163285	2.026573893
29.17323983	2.032816363
29.20484681	2.039069521
29.23645378	2.045333377
29.26806076	2.051607942
29.29966774	2.057893223
29.33127471	2.06418923
29.36288169	2.070495972
29.39448867	2.07681346
29.42609564	2.083141701
29.45770262	2.089480706
29.4893096	2.095830484
29.52091658	2.102191044
29.55252355	2.108562396
29.58413053	2.11494455
29.61573751	2.121337513
29.64734448	2.127741297
29.67895146	2.134155911
29.71055844	2.140581364
29.74216542	2.147017666
29.77377239	2.153464826
29.80537937	2.159922854
29.83698635	2.166391759
29.86859332	2.172871552
29.9002003	2.179362242
29.93180728	2.185863838
29.96341425	2.19237635
29.99502123	2.198899788
30.02662821	2.205434162
30.05823519	2.211979481
30.08984216	2.218535756
30.12144914	2.225102995
30.15305612	2.23168121
30.18466309	2.238270409
30.21627007	2.244870602
30.24787705	2.2514818
30.26288606	2.270642009
30.27784556	2.287799028
30.29276104	2.30321666
30.30763726	2.317122179
30.32247831	2.329711823
30.33728776	2.341155344
30.35206869	2.351599821
30.36682379	2.361172865
30.3815554	2.369985323
30.39626556	2.378133585
30.41095605	2.385701539
30.42562842	2.392762241
30.44028405	2.399379294
30.45492413	2.405607956
30.4695497	2.411496023
30.48416168	2.417084563
30.49876087	2.422408626
30.51334799	2.427497995
30.52792366	2.432378016
30.54248842	2.437070451
30.55704275	2.441594314
30.57158708	2.445966583
30.58612179	2.450202779
30.60064721	2.454317344
30.61516361	2.458323866
30.62967127	2.462235158
30.64417041	2.466063241
30.65866123	2.46981928
30.67314392	2.473513502
30.68761862	2.477155131
30.70208547	2.480752353
30.71654461	2.48431231
30.73099615	2.487841145
30.74544017	2.491344056
30.75987678	2.494825393
30.77430605	2.498288745
30.78872804	2.501737051
30.80314283	2.505172698
30.81755047	2.508597614
30.83195102	2.512013355
30.84634451	2.515421177
30.86073099	2.518822101
30.87511049	2.52221696
30.88948306	2.525606447
30.90384872	2.528991142
30.91820751	2.532371543
30.93255945	2.535748081
30.94690455	2.539121138
30.96124286	2.542491055
30.97557438	2.545858144
30.98989914	2.549222688
31.00421716	2.552584953
31.01852844	2.555945182
31.03283302	2.559303604
31.0471309	2.562660432
31.0614221	2.566015866
31.07570663	2.569370091
31.08998451	2.572723283
31.10425574	2.576075602
31.11852035	2.5794272
31.13277834	2.582778219
31.14702972	2.586128787
31.16127451	2.589479027
31.17551271	2.592829049
31.18974434	2.596178958
31.20396941	2.599528847
31.21818792	2.602878805
31.2323999	2.606228912
31.24660533	2.609579242
31.26080425	2.612929863
31.27499664	2.616280836
31.28918254	2.619632217
31.30336193	2.62298406
31.31753484	2.626336409
31.33170128	2.62968931
31.34586124	2.633042799
31.36001474	2.636396914
31.37416179	2.639751686
31.3883024	2.643107144
31.40243657	2.646463315
31.41656432	2.649820223
31.43068565	2.653177889
31.44480057	2.656536334
31.45890909	2.659895575
31.47301122	2.663255628
31.48710697	2.666616508
31.50119633	2.669978228
31.51527934	2.673340799
31.52935598	2.676704232
31.54342627	2.680068536
31.55749023	2.683433721
31.57154784	2.686799793
31.58559913	2.69016676
31.5996441	2.693534628
31.61368277	2.696903403
31.62771513	2.700273088
31.64174119	2.70364369
31.65576097	2.707015211
31.66977448	2.710387656
31.68378171	2.713761027
31.69778268	2.717135327
31.7117774	2.720510558
31.72576587	2.723886724
31.7397481	2.727263825
31.7537241	2.730641863
31.76769388	2.734020841
31.78165745	2.737400758
31.79561481	2.740781617
31.80956597	2.744163418
31.82351093	2.747546163
31.83744972	2.750929851
31.85138233	2.754314483
31.86530877	2.75770006
31.87922905	2.761086583
31.89314317	2.764474051
31.90705115	2.767862466
31.920953	2.771251826
31.93484871	2.774642133
31.94873831	2.778033386
31.96262178	2.781425586
31.97649915	2.784818731
31.99037042	2.788212824
32.0042356	2.791607862
32.0180947	2.795003847
32.03194772	2.798400778
32.04579467	2.801798655
32.05963555	2.805197477
32.07347038	2.808597245
32.08729917	2.811997958
32.10112192	2.815399617
32.11493863	2.81880222
32.12874932	2.822205768
32.14255399	2.82561026
32.15635265	2.829015696
32.17014531	2.832422076
32.18393197	2.8358294
32.19771265	2.839237666
32.21148734	2.842646876
32.22525606	2.846057028
32.23901882	2.849468122
32.25277561	2.852880158
32.26652646	2.856293136
32.28027136	2.859707055
32.29401032	2.863121915
32.30774335	2.866537715
32.32147046	2.869954455
32.33519166	2.873372136
32.34890694	2.876790755
32.36261633	2.880210314
32.37631982	2.883630812
32.39001742	2.887052248
32.40370914	2.890474622
32.41739499	2.893897934
32.43107497	2.897322183
32.4447491	2.90074737
32.45841737	2.904173492
32.4720798	2.907600551
32.48573639	2.911028546
32.49938714	2.914457477
32.51303208	2.917887342
32.5266712	2.921318143
32.5403045	2.924749877
32.55393201	2.928182546
32.56755372	2.931616149
32.58116963	2.935050684
32.59477977	2.938486153
32.60838413	2.941922554
32.62198272	2.945359887
32.63557555	2.948798152
32.64916263	2.952237349
32.66274395	2.955677476
32.67631954	2.959118535
32.68988939	2.962560523
32.70345351	2.966003441
32.71701191	2.969447289
32.73056459	2.972892066
32.74411157	2.976337772
32.75765285	2.979784406
32.77118843	2.983231968
32.78471833	2.986680457
32.79824254	2.990129874
32.81176108	2.993580218
32.82527395	2.997031488
32.83878116	3.000483685
32.85228272	3.003936806
32.86577863	3.007390854
32.8792689	3.010845826
32.89275353	3.014301723
32.90623253	3.017758543
32.91970592	3.021216288
32.93317368	3.024674956
32.94663584	3.028134547
32.9600924	3.03159506
32.97354336	3.035056496
32.98698873	3.038518854
33.00042852	3.041982133
33.01386274	3.045446333
33.02729138	3.048911453
33.04071446	3.052377494
33.05413198	3.055844455
33.06754396	3.059312335
33.08095039	3.062781134
33.09435128	3.066250852
33.10774664	3.069721489
33.12113647	3.073193043
33.13452079	3.076665514
33.14789959	3.080138903
33.16127289	3.083613208
33.17464069	3.08708843
33.18800299	3.090564568
33.20135981	3.094041621
33.21471115	3.097519589
33.22805701	3.100998472
33.2413974	3.104478269
33.25473234	3.10795898
33.26806181	3.111440604
33.28138584	3.114923142
33.29470442	3.118406592
33.30801756	3.121890955
33.32132528	3.125376229
33.33462756	3.128862415
33.34792443	3.132349512
33.36121589	3.13583752
33.37450194	3.139326438
33.38778259	3.142816266
33.40105784	3.146307003
33.41432771	3.149798649
33.42759219	3.153291204
33.4408513	3.156784667
33.45410504	3.160279038
33.46735341	3.163774317
33.48059643	3.167270502
33.49383409	3.170767594
33.5070664	3.174265592
33.52029338	3.177764495
33.53351502	3.181264304
33.54673133	3.184765018
33.55994233	3.188266637
33.573148	3.191769159
33.58634836	3.195272586
33.59954342	3.198776915
33.61273318	3.202282147
33.62591765	3.205788282
33.63909683	3.209295319
33.65227073	3.212803257
33.66543936	3.216312096
33.67860271	3.219821836
33.6917608	3.223332476
33.70491364	3.226844017
33.71806122	3.230356456
33.73120356	3.233869795
33.74434065	3.237384032
33.75747251	3.240899168
33.77059915	3.244415201
33.78372056	3.247932131
33.79683675	3.251449959
33.80994773	3.254968683
33.82305351	3.258488303
33.83615408	3.262008818
33.84924946	3.265530229
33.86233965	3.269052534
33.87542466	3.272575734
33.8885045	3.276099827
33.90157916	3.279624814
33.91464865	3.283150694
33.92771298	3.286677467
33.94077216	3.290205131
33.95382619	3.293733687
33.96687508	3.297263135
33.97991883	3.300793473
33.99295745	3.304324702
34.00599094	3.307856821
34.0190193	3.311389829
34.03204256	3.314923726
34.0450607	3.318458512
34.05807374	3.321994186
34.07108168	3.325530747
34.08408452	3.329068196
34.09708228	3.332606532
34.11007496	3.336145754
34.12306255	3.339685862
34.13604508	3.343226855
34.14902254	3.346768733
34.16199494	3.350311496
34.17496229	3.353855144
34.18792458	3.357399674
34.20088183	3.360945088
34.21383404	3.364491385
34.22678122	3.368038564
34.23972337	3.371586625
34.2526605	3.375135567
34.26559261	3.378685391
34.2785197	3.382236101
34.29144178	3.385787696
34.30435884	3.389340174
34.31727091	3.392893534
34.33017797	3.396447777
34.34308005	3.4000029
34.35597713	3.403558902
34.36886924	3.407115784
34.38175637	3.410673544
34.39463852	3.414232181
34.40751571	3.417791696
34.42038794	3.421352085
34.43325522	3.424913351
34.44611754	3.42847549
34.45897492	3.432038504
34.47182736	3.435602391
34.48467487	3.43916715
34.49751744	3.442732782
34.51035509	3.446299285
34.52318783	3.449866658
34.53601564	3.453434902
34.54883856	3.457004016
34.56165656	3.460573998
34.57446967	3.464144849
34.58727789	3.467716568
34.60008122	3.471289155
34.61287966	3.474862608
34.62567323	3.478436927
34.63846193	3.482012112
34.65124575	3.485588163
34.66402472	3.489165078
34.67679883	3.492742857
34.68956809	3.4963215
34.7023325	3.499901006
34.71509206	3.503481374
34.72784679	3.507062605
34.74059669	3.510644698
34.75334177	3.514227651
34.76608202	3.517811465
34.77881745	3.521396139
34.79154807	3.524981673
34.80427389	3.528568066
34.8169949	3.532155317
34.82971112	3.535743427
34.84242255	3.539332394
34.85512919	3.542922218
34.86783104	3.546512899
34.88052812	3.550104436
34.89322043	3.553696828
34.90590797	3.557290076
34.91859075	3.560884178
34.93126877	3.564479134
34.94394204	3.568074943
34.95661057	3.571671606
34.96927435	3.575269121
34.98193339	3.578867488
34.9945877	3.582466706
35.00723728	3.586066776
35.01988214	3.589667696
35.03252228	3.593269466
35.04515771	3.596872085
35.05778843	3.600475554
35.07041444	3.604079871
35.08303576	3.607685035
35.09565238	3.611291047
35.10826432	3.614897906
35.12087157	3.618505611
35.13347414	3.622114163
35.14607203	3.625723559
35.15866526	3.6293338
35.17125382	3.632944886
35.18383772	3.636556815
35.19641696	3.640169587
35.20899155	3.643783202
35.2215615	3.64739766
35.2341268	3.651012958
35.24668747	3.654629098
35.25924351	3.658246079
35.27179491	3.6618639
35.2843417	3.66548256
35.29688387	3.669102059
35.30942142	3.672722397
35.32195436	3.676343572
35.33448271	3.679965585
35.34700645	3.683588435
35.35952559	3.687212121
35.37204015	3.690836643
35.38455012	3.694462001
35.39705551	3.698088193
35.40955632	3.701715219
35.42205256	3.705343078
35.43454423	3.708971771
35.44703135	3.712601297
35.4595139	3.716231654
35.4719919	3.719862843
35.48446535	3.723494863
35.49693426	3.727127713
35.50939862	3.730761392
35.52185845	3.734395902
35.53431375	3.73803124
35.54676453	3.741667406
35.55921078	3.745304399
35.57165252	3.74894222
35.58408974	3.752580867
35.59652245	3.75622034
35.60895066	3.759860639
35.62137438	3.763501762
35.63379359	3.76714371
35.64620832	3.770786481
35.65861856	3.774430076
35.67102432	3.778074493
35.6834256	3.781719732
35.69582241	3.785365792
35.70821475	3.789012674
35.72060263	3.792660376
35.73298605	3.796308897
35.74536501	3.799958238
35.75773953	3.803608397
35.7701096	3.807259375
35.78247522	3.810911169
35.79483641	3.814563781
35.80719316	3.818217209
35.81954549	3.821871453
35.83189339	3.825526512
35.84423688	3.829182386
35.85657595	3.832839073
35.8689106	3.836496574
35.88124085	3.840154888
35.8935667	3.843814015
35.90588815	3.847473952
35.9182052	3.851134701
35.93051787	3.854796261
35.94282615	3.858458631
35.95513005	3.862121809
35.96742957	3.865785797
35.97972472	3.869450593
35.9920155	3.873116196
36.00430192	3.876782606
36.01658397	3.880449823
36.02886168	3.884117846
36.04113503	3.887786673
36.05340403	3.891456306
36.06566869	3.895126742
36.07792902	3.898797982
36.090185	3.902470025
36.10243666	3.906142869
36.114684	3.909816516
36.12692701	3.913490963
36.1391657	3.917166211
36.15140008	3.920842259
36.16363015	3.924519106
36.17585592	3.928196751
36.18807738	3.931875194
36.20029455	3.935554435
36.21250742	3.939234473
36.22471601	3.942915306
36.23692031	3.946596935
36.24912034	3.950279359
36.26131608	3.953962578
36.27350756	3.95764659
36.28569476	3.961331395
36.29787771	3.965016993
36.31005639	3.968703382
36.32223082	3.972390563
36.33440099	3.976078534
36.34656692	3.979767295
36.35872861	3.983456846
36.37088605	3.987147185
36.38303927	3.990838312
36.39518825	3.994530227
36.407333	3.998222928
36.41947353	4.001916416
36.43160984	4.005610689
36.44374194	4.009305748
36.45586982	4.01300159
36.4679935	4.016698216
36.48011297	4.020395625
36.49222825	4.024093817
36.50433933	4.02779279
36.51644622	4.031492545
36.52854892	4.03519308
36.54064744	4.038894394
36.55274178	4.042596488
36.56483195	4.046299361
36.57691794	4.050003011
36.58899977	4.053707439
36.60107743	4.057412643
36.61315094	4.061118623
36.62522029	4.064825379
36.63728548	4.068532909
36.64934653	4.072241213
36.66140344	4.07595029
36.67345621	4.07966014
36.68550484	4.083370762
36.69754934	4.087082156
36.70958971	4.09079432
36.72162596	4.094507255
36.73365808	4.098220958
36.74568609	4.101935431
36.75770999	4.105650671
36.76972978	4.109366679
36.78174547	4.113083454
36.79375705	4.116800995
36.80576454	4.120519301
36.81776793	4.124238372
36.82976723	4.127958207
36.84176245	4.131678805
36.85375359	4.135400166
36.86574065	4.139122289
36.87772363	4.142845174
36.88970255	4.146568819
36.90167739	4.150293224
36.91364818	4.154018389
36.9256149	4.157744312
36.93757758	4.161470994
36.94953619	4.165198432
36.96149077	4.168926628
36.97344129	4.172655579
36.98538778	4.176385286
36.99733023	4.180115747
37.00926865	4.183846962
37.02120304	4.18757893
37.03313341	4.19131165
37.04505975	4.195045123
37.05698208	4.198779347
37.06890039	4.202514321
37.08081469	4.206250045
37.09272499	4.209986518
37.10463128	4.213723739
37.11653357	4.217461708
37.12843187	4.221200424
37.14032618	4.224939886
37.1522165	4.228680093
37.16410283	4.232421046
37.17598519	4.236162743
37.18786356	4.239905183
37.19973797	4.243648366
37.2116084	4.247392291
37.22347487	4.251136957
37.23533737	4.254882364
37.24719592	4.258628511
37.25905051	4.262375397
37.27090115	4.266123021
37.28274784	4.269871384
37.29459059	4.273620483
37.3064294	4.277370319
37.31826427	4.28112089
37.33009521	4.284872196
37.34192222	4.288624237
37.3537453	4.292377011
37.36556446	4.296130517
37.3773797	4.299884756
37.38919102	4.303639726
37.40099843	4.307395427
37.41280194	4.311151857
37.42460154	4.314909017
37.43639724	4.318666905
37.44818904	4.32242552
37.45997694	4.326184863
37.47176096	4.329944932
37.48354109	4.333705726
37.49531734	4.337467245
37.5070897	4.341229488
37.51885819	4.344992454
37.53062281	4.348756143
37.54238356	4.352520553
37.55414044	4.356285685
37.56589346	4.360051537
37.57764262	4.363818109
37.58938793	4.367585399
37.60112938	4.371353407
37.61286698	4.375122133
37.62460075	4.378891575
37.63633066	4.382661734
37.64805675	4.386432607
37.65977899	4.390204195
37.67149741	4.393976496
37.683212	4.39774951
37.69492276	4.401523236
37.70662971	4.405297674
37.71833283	4.409072822
37.73003215	4.41284868
37.74172765	4.416625247
37.75341934	4.420402522
37.76510724	4.424180505
37.77679133	4.427959195
37.78847162	4.43173859
37.80014813	4.435518691
37.81182084	4.439299497
37.82348977	4.443081006
37.83515491	4.446863218
37.84681627	4.450646132
37.85847386	4.454429748
37.87012767	4.458214064
37.88177772	4.46199908
37.893424	4.465784796
37.90506652	4.46957121
37.91670527	4.473358321
37.92834027	4.477146129
37.93997152	4.480934633
37.95159902	4.484723832
37.96322277	4.488513726
37.97484278	4.492304314
37.98645906	4.496095594
37.99807159	4.499887567
38.00968039	4.50368023
38.02128547	4.507473585
38.03288681	4.511267629
38.04448444	4.515062362
38.05607834	4.518857783
38.06766853	4.522653892
38.07925501	4.526450687
38.09083778	4.530248169
38.10241684	4.534046335
38.1139922	4.537845185
38.12556386	4.541644719
38.13713182	4.545444935
38.14869609	4.549245834
38.16025667	4.553047413
38.17181356	4.556849673
38.18336677	4.560652612
38.1949163	4.56445623
38.20646215	4.568260525
38.21800433	4.572065498
38.22954284	4.575871147
38.24107768	4.579677471
38.25260886	4.58348447
38.26413638	4.587292143
38.27566024	4.591100489
38.28718045	4.594909507
38.298697	4.598719196
38.31020991	4.602529556
38.32171918	4.606340586
38.3332248	4.610152285
38.34472678	4.613964652
38.35622513	4.617777686
38.36771985	4.621591387
38.37921094	4.625405754
38.3906984	4.629220785
38.40218225	4.63303648
38.41366247	4.636852839
38.42513908	4.64066986
38.43661207	4.644487543
38.44808146	4.648305886
38.45954724	4.65212489
38.47100941	4.655944552
38.48246799	4.659764873
38.49392297	4.663585852
38.50537435	4.667407487
38.51682215	4.671229777
38.52826636	4.675052723
38.53970698	4.678876323
38.55114402	4.682700576
38.56257749	4.686525482
38.57400738	4.69035104
38.5854337	4.694177248
38.59685644	4.698004106
38.60827563	4.701831613
38.61969125	4.705659769
38.63110331	4.709488572
38.64251182	4.713318022
38.65391677	4.717148117
38.66531817	4.720978858
38.67671603	4.724810242
38.68811034	4.72864227
38.69950111	4.73247494
38.71088834	4.736308252
38.72227204	4.740142204
38.73365221	4.743976797
38.74502885	4.747812028
38.75640196	4.751647897
38.76777155	4.755484404
38.77913762	4.759321547
38.79050018	4.763159326
38.80185922	4.76699774
38.81321475	4.770836787
38.82456677	4.774676467
38.83591529	4.77851678
38.84726031	4.782357724
38.85860183	4.786199298
38.86993985	4.790041502
38.88127439	4.793884335
38.89260543	4.797727796
38.90393299	4.801571883
38.91525706	4.805416597
38.92657766	4.809261936
38.93789477	4.8131079
38.94920842	4.816954487
38.96051859	4.820801696
38.97182529	4.824649528
38.98312853	4.82849798
38.99442831	4.832347053
39.00572462	4.836196745
39.01701748	4.840047055
39.02830689	4.843897982
39.03959285	4.847749526
39.05087536	4.851601686
39.06215442	4.85545446
39.07343005	4.859307849
39.08470223	4.863161851
39.09597098	4.867016464
39.1072363	4.870871689
39.11849819	4.874727525
39.12975665	4.87858397
39.14101168	4.882441024
39.1522633	4.886298685
39.1635115	4.890156954
39.17475628	4.894015828
39.18599765	4.897875308
39.19723561	4.901735392
39.20847017	4.905596079
39.21970132	4.909457368
39.23092907	4.91331926
39.24215342	4.917181752
39.25337438	4.921044843
39.26459195	4.924908534
39.27580613	4.928772822
39.28701692	4.932637708
39.29822433	4.93650319
39.30942835	4.940369267
39.32062901	4.944235939
39.33182628	4.948103204
39.34302019	4.951971062
39.35421072	4.955839511
39.36539789	4.959708552
39.3765817	4.963578182
39.38776214	4.967448401
39.39893923	4.971319209
39.41011297	4.975190604
39.42128335	4.979062585
39.43245038	4.982935151
39.44361407	4.986808302
39.45477441	4.990682036
39.46593142	4.994556354
39.47708508	4.998431253
39.48823542	5.002306733
39.49938241	5.006182792
39.51052608	5.010059431
39.52166643	5.013936648
39.53280345	5.017814443
39.54393715	5.021692813
39.55506753	5.025571759
39.5661946	5.02945128
39.57731835	5.033331374
39.5884388	5.037212041
39.59955593	5.041093279
39.61066977	5.044975088
39.6217803	5.048857468
39.63288753	5.052740416
39.64399147	5.056623932
39.65509212	5.060508015
39.66618948	5.064392665
39.67728354	5.06827788
39.68837433	5.072163659
39.69946183	5.076050002
39.71054605	5.079936908
39.721627	5.083824374
39.73270467	5.087712402
39.74377908	5.091600989
39.75485021	5.095490136
39.76591808	5.09937984
39.77698269	5.103270101
39.78804403	5.107160918
39.79910212	5.11105229
39.81015696	5.114944216
39.82120854	5.118836696
39.83225687	5.122729728
39.84330196	5.126623311
39.85434381	5.130517445
39.86538241	5.134412128
39.87641778	5.13830736
39.88744991	5.14220314
39.89847881	5.146099466
39.90950447	5.149996338
39.92052691	5.153893755
39.93154613	5.157791715
39.94256212	5.161690219
39.9535749	5.165589265
39.96458446	5.169488851
39.9755908	5.173388978
39.98659393	5.177289644
39.99759386	5.181190848
40.00859058	5.18509259
40.01958409	5.188994868
40.03057441	5.192897681
40.04156153	5.196801029
40.05254545	5.20070491
40.06352618	5.204609324
40.07450372	5.20851427
40.08547807	5.212419746
40.09644924	5.216325752
40.10741722	5.220232287
40.11838203	5.224139349
40.12934366	5.228046939
40.14030211	5.231955054
40.1512574	5.235863694
40.16220951	5.239772859
40.17315846	5.243682546
40.18410425	5.247592756
40.19504687	5.251503486
40.20598634	5.255414737
40.21692265	5.259326507
40.22785581	5.263238796
40.23878582	5.267151602
40.24971268	5.271064924
40.26063639	5.274978761
40.27155696	5.278893113
40.28247439	5.282807979
40.29338869	5.286723357
40.30429985	5.290639247
40.31520787	5.294555647
40.32611277	5.298472557
40.33701454	5.302389976
40.34791319	5.306307901
40.35880871	5.310226331
40.36970112	5.314145257
40.3805904	5.318064656
40.39147658	5.321984477
40.40235964	5.325904619
40.4132396	5.329824967
40.42411645	5.333745422
40.43499019	5.337665909
40.44586083	5.341586374
40.45672838	5.345506781
40.46759283	5.349427112
40.47845419	5.353347362
40.48931245	5.357267539
40.50016763	5.361187659
40.51101973	5.365107748
40.52186874	5.369027835
40.53271467	5.372947955
40.54355753	5.376868145
40.55439731	5.380788444
40.56523402	5.384708892
40.57606766	5.388629528
40.58689824	5.39255039
40.59772575	5.396471517
40.60855021	5.400392941
40.6193716	5.404314693
40.63018995	5.408236801
40.64100524	5.412159285
40.65181748	5.416082163
40.66262668	5.420005445
40.67343283	5.423929138
40.68423594	5.427853241
40.69503602	5.43177775
40.70583306	5.435702658
40.71662707	5.43962795
40.72741805	5.443553612
40.738206	5.447479627
40.74899093	5.451405974
40.75977284	5.455332635
40.77055174	5.459259588
40.78132762	5.463186812
40.79210048	5.467114288
40.80287034	5.471041996
40.81363719	5.474969918
40.82440104	5.478898035
40.83516188	5.482826331
40.84591973	5.486754791
40.85667459	5.490683402
40.86742645	5.494612149
40.87817532	5.498541022
40.88892121	5.50247001
40.89966411	5.506399102
40.91040403	5.510328291
40.92114098	5.514257568
40.93187495	5.518186926
40.94260594	5.52211636
40.95333397	5.526045862
40.96405903	5.529975429
40.97478112	5.533905055
40.98550026	5.537834736
40.99621643	5.541764469
41.00692966	5.54569425
41.01763992	5.549624077
41.02834724	5.553553947
41.03905161	5.557483857
41.04975304	5.561413806
41.06045152	5.565343791
41.07114706	5.569273811
41.08183967	5.573203864
41.09252935	5.57713395
41.10321609	5.581064066
41.11389991	5.584994212
41.1245808	5.588924387
41.13525877	5.59285459
41.14593382	5.59678482
41.15660595	5.600715077
41.16727516	5.60464536
41.17794147	5.608575668
41.18860487	5.612506001
41.19926536	5.616436359
41.20992294	5.620366741
41.22057763	5.624297147
41.23122942	5.628227576
41.24187831	5.632158029
41.25252431	5.636088505
41.26316742	5.640019005
41.27380764	5.643949527
41.28444498	5.647880071
41.29507943	5.651810639
41.30571101	5.655741229
41.31633971	5.659671841
41.32696554	5.663602476
41.33758849	5.667533133
41.34820858	5.671463812
41.3588258	5.675394514
41.36944015	5.679325238
41.38005165	5.683255985
41.39066029	5.687186753
41.40126607	5.691117544
41.411869	5.695048358
41.42246908	5.698979194
41.43306631	5.702910052
41.4436607	5.706840933
41.45425224	5.710771837
41.46484095	5.714702763
41.47542682	5.718633712
41.48600985	5.722564684
41.49659005	5.726495678
41.50716742	5.730426696
41.51774197	5.734357736
41.52831369	5.7382888
41.53888259	5.742219887
41.54944867	5.746150997
41.56001194	5.75008213
41.57057239	5.754013287
41.58113003	5.757944468
41.59168486	5.761875672
41.60223688	5.7658069
41.6127861	5.769738152
41.62333252	5.773669428
41.63387614	5.777600728
41.64441697	5.781532053
41.654955	5.785463401
41.66549024	5.789394774
41.67602269	5.793326172
41.68655236	5.797257594
41.69707924	5.801189041
41.70760334	5.805120513
41.71812467	5.809052009
41.72864322	5.812983531
41.73915899	5.816915078
41.749672	5.820846651
41.76018223	5.824778249
41.7706897	5.828709872
41.78119441	5.832641521
41.79169636	5.836573196
41.80219554	5.840504897
41.81269198	5.844436623
41.82318566	5.848368376
41.83367658	5.852300155
41.84416476	5.856231961
41.8546502	5.860163793
41.86513289	5.864095652
41.87561283	5.868027537
41.88609004	5.871959449
41.89656452	5.875891388
41.90703626	5.879823355
41.91750527	5.883755348
41.92797155	5.887687369
41.9384351	5.891619417
41.94889593	5.895551493
41.95935404	5.899483596
41.96980943	5.903415727
41.9802621	5.907347886
41.99071206	5.911280073
42.0011593	5.915212289
42.01160384	5.919144532
42.02204567	5.923076804
42.03248479	5.927009104
42.04292121	5.930941433
42.05335493	5.93487379
42.06378596	5.938806177
42.07421429	5.942738592
42.08463992	5.946671036
42.09506287	5.95060351
42.10548313	5.954536013
42.1159007	5.958468545
42.12631559	5.962401107
42.1367278	5.966333698
42.14713733	5.970266319
42.15754418	5.97419897
42.16794836	5.978131651
42.17834987	5.982064361
42.18874871	5.985997102
42.19914488	5.989929874
42.20953839	5.993862676
42.21992923	5.997795508
42.23031742	6.001728371
42.24070294	6.005661264
42.25108582	6.009594189
42.26146603	6.013527144
42.2718436	6.017460131
42.28221852	6.021393148
42.2925908	6.025326197
42.30296043	6.029259278
42.31332742	6.033192389
42.32369177	6.037125533
42.33405348	6.041058708
42.34441256	6.044991915
42.35476901	6.048925154
42.36512283	6.052858425
42.37547402	6.056791728
42.38582258	6.060725063
42.39616852	6.064658431
42.40651184	6.068591831
42.41685254	6.072525263
42.42719063	6.076458729
42.4375261	6.080392227
42.44785896	6.084325758
42.45818921	6.088259321
42.46851685	6.092192919
42.47884189	6.096126549
42.48916432	6.100060212
42.49948416	6.103993909
42.50980139	6.107927639
42.52011603	6.111861403
42.53042808	6.115795201
42.54073753	6.119729032
42.5510444	6.123662898
42.56134868	6.127596797
42.57165037	6.131530731
42.58194948	6.135464698
42.59224601	6.1393987
42.60253996	6.143332737
42.61283133	6.147266807
42.62312013	6.151200913
42.63340636	6.155135053
42.64369002	6.159069228
42.65397111	6.163003438
42.66424964	6.166937682
42.6745256	6.170871962
42.68479901	6.174806277
42.69506985	6.178740628
42.70533814	6.182675013
42.71560387	6.186609435
42.72586705	6.190543891
42.73612769	6.194478384
42.74638577	6.198412912
42.75664131	6.202347476
42.7668943	6.206282076
42.77714475	6.210216712
42.78739267	6.214151384
42.79763804	6.218086093
42.80788088	6.222020838
42.81812119	6.225955619
42.82835897	6.229890436
42.83859422	6.233825291
42.84882694	6.237760182
42.85905714	6.24169511
42.86928482	6.245630074
42.87950998	6.249565076
42.88973261	6.253500115
42.89995274	6.25743519
42.91017035	6.261370304
42.92038544	6.265305454
42.93059803	6.269240642
42.94080811	6.273175867
42.95101569	6.27711113
42.96122076	6.281046431
42.97142333	6.28498177
42.9816234	6.288917146
42.99182098	6.29285256
43.00201606	6.296788013
43.01220864	6.300723503
43.02239874	6.304659032
43.03258635	6.308594599
43.04277147	6.312530205
43.05295411	6.316465849
43.06313426	6.320401531
43.07331193	6.324337252
43.08348713	6.328273012
43.09365985	6.332208811
43.10383009	6.336144649
43.11399787	6.340080526
43.12416317	6.344016442
43.134326	6.347952397
43.14448637	6.351888391
43.15464428	6.355824425
43.16479972	6.359760498
43.1749527	6.36369661
43.18510323	6.367632763
43.19525129	6.371568954
43.20539691	6.375505186
43.21554007	6.379441458
43.22568078	6.383377769
43.23581905	6.387314121
43.24595487	6.391250512
43.25608825	6.395186944
43.26621918	6.399123416
43.27634767	6.403059928
43.28647373	6.406996481
43.29659735	6.410933074
43.30671854	6.414869708
43.31683729	6.418806383
43.32695362	6.422743098
43.33706751	6.426679854
43.34717898	6.430616651
43.35728803	6.43455349
43.36739466	6.438490369
43.37749886	6.442427289
43.38760065	6.44636425
43.39770002	6.450301253
43.40779698	6.454238297
43.41789152	6.458175383
43.42798366	6.46211251
43.43807339	6.466049679
43.44816071	6.469986889
43.45824563	6.473924141
43.46832814	6.477861436
43.47840825	6.481798771
43.48848597	6.485736149
43.49856129	6.489673569
43.50863421	6.493611032
43.51870474	6.497548536
43.52877289	6.501486083
43.53883864	6.505423672
43.548902	6.509361303
43.55896299	6.513298977
43.56902158	6.517236693
43.5790778	6.521174452
43.58913164	6.525112254
43.5991831	6.529050098
43.60923218	6.532987986
43.6192789	6.536925916
43.62932324	6.540863889
43.63936521	6.544801905
43.64940481	6.548739964
43.65944205	6.552678066
43.66947692	6.556616211
43.67950943	6.560554399
43.68953958	6.56449263
43.69956738	6.568430905
43.70959281	6.572369223
43.7196159	6.576307584
43.72963663	6.580245988
43.739655	6.584184435
43.74967103	6.588122926
43.75968472	6.592061459
43.76969606	6.596000036
43.77970505	6.599938656
43.78971171	6.603877319
43.79971602	6.607816024
43.809718	6.611754772
43.81971764	6.615693563
43.82971494	6.619632396
43.83970992	6.623571272
43.84970257	6.627510189
43.85969288	6.631449148
43.86968087	6.635388148
43.87966654	6.639327189
43.88964988	6.64326627
43.89963091	6.647205391
43.90960961	6.651144552
43.919586	6.655083751
43.92956007	6.659022988
43.93953183	6.662962263
43.94950127	6.666901573
43.95946841	6.670840918
43.96943324	6.674780297
43.97939576	6.678719709
43.98935598	6.682659151
43.9993139	6.686598623
44.00926952	6.690538121
44.01922284	6.694477645
44.02917386	6.698417191
44.03912259	6.702356757
44.04906902	6.70629634
44.05901317	6.710235936
44.06895502	6.714175542
44.0788946	6.718115153
44.08883188	6.722054765
44.09876688	6.725994372
44.10869961	6.72993397
44.11863005	6.733873551
44.12855822	6.737813109
44.13848411	6.741752635
44.14840773	6.745692121
44.15832908	6.749631558
44.16824816	6.753570935
44.17816498	6.75751024
44.18807953	6.761449461
44.19799183	6.765388584
44.20790186	6.769327593
44.21780964	6.77326647
44.22771516	6.777205198
44.23761843	6.781143755
44.24751945	6.785082119
44.25741823	6.789020266
44.26731476	6.792958167
44.27720905	6.796895794
44.28710111	6.800833114
44.29699093	6.80477009
44.30687851	6.808706685
44.31676387	6.812642855
44.32664701	6.816578555
44.33652792	6.820513734
44.34640661	6.824448336
44.35628309	6.828382303
44.36615736	6.832315568
44.37602942	6.836248062
44.38589928	6.840179706
44.39576694	6.844110418
44.40563241	6.848040108
44.41549569	6.851968677
44.42535679	6.855896019
44.43521571	6.859822019
44.44507245	6.863746553
44.45492703	6.867669488
44.46477945	6.871590678
44.47462971	6.875509968
44.48447783	6.87942719
44.49432381	6.883342162
44.50416765	6.88725469
44.51400937	6.891164564
44.52384898	6.895071561
44.53368647	6.898975439
44.54352187	6.902875939
44.55335518	6.906772785
44.5631864	6.91066568
44.57301556	6.914554307
44.58284267	6.918438328
44.59266772	6.922317381
44.60249075	6.92619108
44.61231175	6.930059014
44.62213075	6.933920747
44.63194775	6.937775812
44.64176278	6.941623715
44.65157584	6.945463932
44.66138696	6.949295904
44.67119615	6.953119043
44.68100342	6.956932723
44.69080881	6.960736283
44.70061232	6.964529026
44.71041399	6.968310215
44.72021382	6.972079073
44.73001184	6.975834781
44.73980808	6.979576479
44.74960255	6.983303261
44.75939529	6.987014177
44.76918632	6.990708232
44.77897567	6.994384381
44.78876336	6.998041531
44.79854942	7.001678541
44.80833389	7.00529422
44.8181168	7.008887325
44.82789817	7.012456562
44.83767804	7.016000584
44.84745645	7.019517995
44.85723343	7.023007343
44.86700902	7.026467127
44.87678325	7.029895792
44.88655613	7.033291759
44.89632766	7.036653394
44.90609788	7.039978989
44.91586682	7.043266786
44.92563454	7.046514982
44.93540106	7.049721727
44.94516644	7.052885127
44.95493072	7.056003247
44.96469393	7.059074115
44.97445614	7.062095721
44.98421738	7.065066022
44.9939777	7.067982949
45.00373715	7.070844403
45.01349577	7.073648265
45.02325363	7.076392402
45.03301076	7.079074665
45.04276722	7.081692899
45.05252306	7.084244947
45.06227825	7.086728716
45.07203283	7.089142076
45.08178685	7.091482898
45.09154036	7.093749072
45.10129341	7.095938522
45.11104606	7.098049205
45.12079835	7.100079122
45.13055032	7.102026342
45.14030195	7.103889041
45.15005329	7.105665393
45.15980439	7.107353644
45.1695553	7.108952121
45.17930598	7.110459325
45.18905649	7.111873767
45.19880686	7.113194073
45.20855706	7.114419044
45.21830714	7.115547522
45.22805708	7.116578553
45.2378069	7.117511244
45.24755659	7.118344913
45.25730618	7.11907895
45.26705562	7.119712978
45.27680497	7.120246693
45.28655419	7.12068003
45.29630329	7.121013024
45.30605228	7.121245933
45.31580115	7.121379149
45.3255499	7.121413266
45.33529859	7.121348992
45.34504726	7.121187218
45.35479598	7.120929019
45.3645448	7.120575652
45.37429375	7.12012856
45.38404291	7.119589369
45.39379231	7.118959884
45.403542	7.118242093
45.41329204	7.117438159
45.42304247	7.116550417
45.43279334	7.115581376
45.44254469	7.114533705
45.45229656	7.113410236
45.462049	7.112213953
45.47180204	7.110947988
45.48155574	7.109615615
45.49131011	7.10822024
45.50106521	7.106765394
45.51082105	7.105254726
45.52057768	7.103691992
45.53033512	7.102081048
45.54009341	7.100425838
45.54985256	7.098730388
45.5596126	7.096998791
45.56937355	7.0952352
45.57913543	7.093443816
45.58889826	7.091628877
45.59866205	7.089794649
45.60842682	7.087945412
45.61819258	7.086085451
45.62795932	7.084219045
45.63772707	7.082350454
45.64749581	7.080483909
45.65726556	7.078623603
45.66703631	7.076773678
45.67680806	7.074938214
45.68658081	7.073121219
45.69635453	7.071326621
45.70612923	7.069558255
45.7159049	7.067819855
45.72568151	7.066115044
45.73545905	7.064447327
45.74523751	7.062820077
45.75501686	7.061236533
45.76479709	7.05969979
45.77457816	7.058212789
45.78436005	7.056778313
45.79414274	7.05539898
45.8039262	7.054077236
45.81371039	7.05281535
45.8234953	7.051615409
45.83328087	7.050479315
45.84306709	7.049408777
45.85285391	7.048405311
45.86264131	7.047470239
45.87242924	7.04660468
45.88221766	7.045809555
45.89200655	7.045085583
45.90179586	7.044433281
45.91158555	7.043852962
45.92137537	7.043344975
45.93116495	7.042909582
45.94095426	7.042546436
45.95074329	7.042254996
45.960532	7.042034529
45.97032038	7.041884119
45.98010842	7.041802663
45.9898961	7.041788883
45.9996834	7.041841329
46.00947032	7.041958382
46.01925684	7.042138265
46.02904296	7.042379046
46.03882865	7.042678651
46.04861393	7.043034863
46.05839878	7.043445339
46.0681832	7.043907613
46.0779672	7.044419107
46.08775076	7.04497714
46.09753389	7.045578938
46.1073166	7.046221644
46.11709888	7.046902326
46.12688075	7.047617991
46.1366622	7.048365593
46.14644325	7.049142043
46.15622391	7.049944224
46.16600418	7.050768994
46.17578408	7.051613207
46.18556362	7.052473715
46.19534281	7.053347382
46.20512166	7.054231095
46.21490019	7.055121775
46.22467841	7.056016383
46.23445635	7.056911935
46.244234	7.057805507
46.2540114	7.058694248
46.26378856	7.059575385
46.2735655	7.060446237
46.2833422	7.061304236
46.29311868	7.062146913
46.30289495	7.062971891
46.31267103	7.063776914
46.32244694	7.064559848
46.3322227	7.065318688
46.34199832	7.066051559
46.35177382	7.066756728
46.36154921	7.067432608
46.37132449	7.068077771
46.38109966	7.068690908
46.39087475	7.069270858
46.40064978	7.069816605
46.41042474	7.070327305
46.42019964	7.070802251
46.42997449	7.071240868
46.4397493	7.071642744
46.44952406	7.072007607
46.45929879	7.072335315
46.46907348	7.072625881
46.47884813	7.072879427
46.48862275	7.073096231
46.49839734	7.073276667
46.50817189	7.073421252
46.51794641	7.073530592
46.52772089	7.073605422
46.53749535	7.073646559
46.54726977	7.073654927
46.55704417	7.073631516
46.56681856	7.073577394
46.57659298	7.073493707
46.58636742	7.073381668
46.59614191	7.07324255
46.60591647	7.07307768
46.6156911	7.072888431
46.62546582	7.072676218
46.63524064	7.072442484
46.64501558	7.072188701
46.65479064	7.071916356
46.66456584	7.07162695
46.67434118	7.071321987
46.68411668	7.071002972
46.69389235	7.0706714
46.70366818	7.070328755
46.71344419	7.069976501
46.72322038	7.069616078
46.73299676	7.069248895
46.74277334	7.068876331
46.75255011	7.068499724
46.76232707	7.06812037
46.77210424	7.06773952
46.78188161	7.067358375
46.79165918	7.066978083
46.80143696	7.066599738
46.81121493	7.066224377
46.82099311	7.065852977
46.83077149	7.065486454
46.84055006	7.065125662
46.85032883	7.064771391
46.86010779	7.06442437
46.86988694	7.06408526
46.87966628	7.06375466
46.88944579	7.063433105
46.89922548	7.063121065
46.90900534	7.062818949
46.91878537	7.062527105
46.92856556	7.062245817
46.9383459	7.061975314
46.9481264	7.061715765
46.95790703	7.061467287
46.96768781	7.06122994
46.97746872	7.061003735
46.98724975	7.060788634
46.99703091	7.060584553
47.00681218	7.060391362
47.01659356	7.060208893
47.02637505	7.060036937
47.03615663	7.059875251
47.04593831	7.059723559
47.05572007	7.059581553
47.06550192	7.0594489
47.07528384	7.059325241
47.08506583	7.059210197
47.09484789	7.059103368
47.10463002	7.05900434
47.1144122	7.058912684
47.12419444	7.058827961
47.13397673	7.058749724
47.14375906	7.058677517
47.15354144	7.058610886
47.16332386	7.05854937
47.17310632	7.058492514
47.18288881	7.058439862
47.19267133	7.058390964
47.20245388	7.058345379
47.21223647	7.058302671
47.22201908	7.058262415
47.23180171	7.058224199
47.24158437	7.058187623
47.25136705	7.058152298
47.26114975	7.058117855
47.27093248	7.058083936
47.28071522	7.058050203
47.29049799	7.058016334
47.30028078	7.057982024
47.31006358	7.05794699
47.31984641	7.057910962
47.32962926	7.057873695
47.33941213	7.057834958
47.34919502	7.057794542
47.35897794	7.057752256
47.36876088	7.057707928
47.37854385	7.057661405
47.38832684	7.057612552
47.39810986	7.057561251
47.40789291	7.057507403
47.41767599	7.057450925
47.4274591	7.057391751
47.43724224	7.057329829
47.44702541	7.057265123
47.45680862	7.057197614
47.46659187	7.057127292
47.47637516	7.057054164
47.48615848	7.056978245
47.49594185	7.056899566
47.50572526	7.056818164
47.51550871	7.056734089
47.52529221	7.056647399
47.53507576	7.056558158
47.54485935	7.056466441
47.554643	7.056372327
47.56442669	7.0562759
47.57421044	7.056177252
47.58399424	7.056076477
47.5937781	7.055973673
47.60356201	7.055868941
47.61334598	7.055762384
47.62313	7.055654106
47.63291409	7.055544213
47.64269823	7.055432811
47.65248244	7.055320007
47.6622667	7.055205904
47.67205103	7.055090608
47.68183542	7.05497422
47.69161987	7.054856842
47.70140439	7.054738571
47.71118897	7.054619503
47.72097362	7.054499732
47.73075833	7.054379346
47.74054311	7.054258432
47.75032796	7.054137072
47.76011287	7.054015345
47.76989784	7.053893325
47.77968289	7.053771085
47.789468	7.05364869
47.79925318	7.053526203
47.80903842	7.053403683
47.81882373	7.053281183
47.82860911	7.053158755
47.83839456	7.053036443
47.84818007	7.052914291
47.85796565	7.052792335
47.8677513	7.05267061
47.87753701	7.052549147
47.88732279	7.052427971
47.89710864	7.052307106
47.90689455	7.052186572
47.91668053	7.052066384
47.92646658	7.051946557
47.93625269	7.0518271
47.94603887	7.05170802
47.95582511	7.051589323
47.96561142	7.051471011
47.9753978	7.051353084
47.98518424	7.05123554
47.99497074	7.051118375
48.00475731	7.051001583
48.01454395	7.050885157
48.02433065	7.050769088
48.03411741	7.050653365
48.04390423	7.050537977
48.05369112	7.050422913
48.06347808	7.050308158
48.07326509	7.050193699
48.08305218	7.050079522
48.09283932	7.049965611
48.10262652	7.04985195
48.11241379	7.049738525
48.12220113	7.04962532
48.13198852	7.049512319
48.14177598	7.049399507
48.1515635	7.049286867
48.16135108	7.049174384
48.17113872	7.049062045
48.18092643	7.048949833
48.1907142	7.048837734
48.20050203	7.048725736
48.21028992	7.048613824
48.22007787	7.048501986
48.22986589	7.048390209
48.23965396	7.048278482
48.2494421	7.048166795
48.25923031	7.048055136
48.26901857	7.047943496
48.27880689	7.047831866
48.28859528	7.047720238
48.29838373	7.047608604
48.30817223	7.047496956
48.31796081	7.047385289
48.32774944	7.047273596
48.33753813	7.047161873
48.34732689	7.047050114
48.35711571	7.046938317
48.36690459	7.046826477
48.37669353	7.046714591
48.38648253	7.046602657
48.3962716	7.046490674
48.40606072	7.046378639
48.41584991	7.046266553
48.42563916	7.046154413
48.43542848	7.046042221
48.44521785	7.045929976
48.45500729	7.045817679
48.46479679	7.045705331
48.47458635	7.045592933
48.48437597	7.045480486
48.49416566	7.045367992
48.5039554	7.045255452
48.51374521	7.04514287
48.52353508	7.045030246
48.53332502	7.044917584
48.54311501	7.044804886
48.55290507	7.044692154
48.56269519	7.044579391
48.57248537	7.0444666
48.58227562	7.044353784
48.59206593	7.044240944
48.6018563	7.044128085
48.61164673	7.044015208
48.62143722	7.043902318
48.63122778	7.043789415
48.6410184	7.043676504
48.65080908	7.043563587
48.66059982	7.043450666
48.67039063	7.043337744
48.6801815	7.043224824
48.68997243	7.043111907
48.69976342	7.042998998
48.70955448	7.042886096
48.7193456	7.042773206
48.72913678	7.042660329
48.73892802	7.042547467
48.74871933	7.042434622
48.75851069	7.042321796
48.76830212	7.04220899
48.77809362	7.042096207
48.78788517	7.041983447
48.79767679	7.041870713
48.80746847	7.041758006
48.81726021	7.041645326
48.82705201	7.041532677
48.83684388	7.041420057
48.84663581	7.041307469
48.8564278	7.041194914
48.86621985	7.041082392
48.87601197	7.040969905
48.88580414	7.040857453
48.89559638	7.040745036
48.90538869	7.040632656
48.91518105	7.040520314
48.92497348	7.040408009
48.93476596	7.040295742
48.94455851	7.040183515
48.95435113	7.040071326
48.9641438	7.039959177
48.97393654	7.039847068
48.98372934	7.039734999
48.9935222	7.039622971
49.00331512	7.039510983
49.0131081	7.039399036
49.02290115	7.039287131
49.03269426	7.039175267
49.04248743	7.039063445
49.05228066	7.038951664
49.06207395	7.038839925
49.07186731	7.038728229
49.08166073	7.038616574
49.09145421	7.038504962
49.10124775	7.038393392
49.11104135	7.038281865
49.12083501	7.03817038
49.13062874	7.038058937
49.14042253	7.037947538
49.15021638	7.037836181
49.16001029	7.037724868
49.16980426	7.037613597
49.1795983	7.037502369
49.18939239	7.037391185
49.19918655	7.037280044
49.20898077	7.037168946
49.21877505	7.037057892
49.22856939	7.036946881
49.23836379	7.036835915
49.24815826	7.036724992
49.25795278	7.036614113
49.26774737	7.036503278
49.27754202	7.036392487
49.28733673	7.036281741
49.2971315	7.036171039
49.30692633	7.036060382
49.31672123	7.035949769
49.32651618	7.035839202
49.3363112	7.035728679
49.34610628	7.035618202
49.35590142	7.03550777
49.36569662	7.035397384
49.37549188	7.035287043
49.3852872	7.035176749
49.39508258	7.0350665
49.40487803	7.034956297
49.41467353	7.034846141
49.4244691	7.034736031
49.43426473	7.034625968
49.44406041	7.034515952
49.45385616	7.034405983
49.46365197	7.034296061
49.47344784	7.034186187
49.48324378	7.03407636
49.49303977	7.033966581
49.50283582	7.03385685
49.51263194	7.033747167
49.52242811	7.033637532
49.53222435	7.033527945
49.54202064	7.033418407
49.551817	7.033308918
49.56161342	7.033199478
49.5714099	7.033090087
49.58120643	7.032980746
49.59100303	7.032871453
49.60079969	7.032762211
49.61059641	7.032653018
49.6203932	7.032543875
49.63019004	7.032434782
49.63998694	7.03232574
49.6497839	7.032216748
49.65958092	7.032107806
49.66937801	7.031998916
49.67917515	7.031890076
49.68897235	7.031781287
49.69876962	7.03167255
49.70856694	7.031563864
49.71836433	7.031455229
49.72816177	7.031346647
49.73795928	7.031238116
49.74775684	7.031129637
49.75755447	7.031021211
49.76735215	7.030912837
49.7771499	7.030804515
49.7869477	7.030696246
49.79674557	7.03058803
49.80654349	7.030479867
49.81634148	7.030371758
49.82613952	7.030263702
49.83593763	7.030155699
49.84573579	7.03004775
49.85553402	7.029939855
49.8653323	7.029832014
49.87513065	7.029724228
49.88492905	7.029616496
49.89472751	7.029508819
49.90452604	7.029401196
49.91432462	7.029293629
49.92412326	7.029186117
49.93392197	7.029078661
49.94372073	7.028971261
49.95351955	7.028863916
49.96331843	7.028756628
49.97311737	7.028649396
49.98291637	7.028542221
49.99271543	7.028435103
50.00251455	7.028328042
50.01231373	7.028221039
50.02211296	7.028114093
50.03191226	7.028007206
50.04171162	7.027900377
50.05151103	7.027793606
50.06131051	7.027686895
50.07111004	7.027580242
50.08090963	7.027473649
50.09070929	7.027367117
50.100509	7.027260644
50.11030877	7.027154232
50.1201086	7.027047881
50.12990848	7.026941591
50.13970843	7.026835363
50.14950844	7.026729197
50.1593085	7.026623093
50.16910863	7.026517052
50.17890881	7.026411074
50.18870905	7.02630516
50.19850935	7.02619931
50.20830971	7.026093524
50.21811013	7.025987803
50.2279106	7.025882147
50.23771114	7.025776557
50.24751173	7.025671033
50.25731238	7.025565576
50.26711309	7.025460186
50.27691386	7.025354863
50.28671469	7.025249608
50.29651558	7.025144422
50.30631652	7.025039304
50.31611752	7.024934256
50.32591858	7.024829278
50.3357197	7.024724369
50.34552088	7.024619532
50.35532211	7.024514766
50.36512341	7.024410071
50.37492476	7.024305448
50.38472617	7.024200898
50.39452764	7.024096421
50.40432916	7.023992017
50.41413075	7.023887687
50.42393239	7.023783431
50.43373409	7.02367925
50.44353585	7.023575144
50.45333766	7.023471114
50.46313953	7.023367159
50.47294146	7.023263281
50.48274345	7.023159479
50.4925455	7.023055754
50.5023476	7.022952107
50.51214976	7.022848537
50.52195198	7.022745045
50.53175426	7.022641631
50.54155659	7.022538296
50.55135898	7.02243504
50.56116143	7.022331862
50.57096393	7.022228764
50.5807665	7.022125746
50.59056912	7.022022807
50.60037179	7.021919948
50.61017453	7.021817169
50.61997732	7.021714471
50.62978017	7.021611853
50.63958307	7.021509315
50.64938604	7.021406858
50.65918905	7.021304482
50.66899213	7.021202186
50.67879526	7.021099972
50.68859845	7.020997838
50.6984017	7.020895786
50.708205	7.020793814
50.71800836	7.020691924
50.72781178	7.020590115
50.73761525	7.020488387
50.74741878	7.02038674
50.75722237	7.020285174
50.76702601	7.020183689
50.77682971	7.020082285
50.78663346	7.019980963
50.79643727	7.019879721
50.80624114	7.019778561
50.81604506	7.019677481
50.82584904	7.019576483
50.83565308	7.019475565
50.84545717	7.019374728
50.85526132	7.019273972
50.86506552	7.019173296
50.87486978	7.019072702
50.8846741	7.018972188
50.89447847	7.018871754
50.9042829	7.018771401
50.91408738	7.018671128
50.92389192	7.018570936
50.93369651	7.018470823
50.94350116	7.018370791
50.95330587	7.018270839
50.96311063	7.018170967
50.97291545	7.018071175
50.98272032	7.017971462
50.99252525	7.017871828
51.00233023	7.017772274
51.01213527	7.0176728
51.02194036	7.017573404
51.03174551	7.017474086
51.04155072	7.017374847
51.05135598	7.017275687
51.06116129	7.017176604
51.07096666	7.017077599
51.08077208	7.016978671
51.09057756	7.01687982
51.1003831	7.016781045
51.11018869	7.016682347
51.11999433	7.016583724
51.12980003	7.016485176
51.13960579	7.016386703
51.14941159	7.016288304
51.15921746	7.016189978
51.16902338	7.016091725
51.17882935	7.015993545
51.18863538	7.015895436
51.19844146	7.015797398
51.20824759	7.01569943
51.21805378	7.015601532
51.22786003	7.015503703
51.23766633	7.015405941
51.24747268	7.015308247
51.25727909	7.015210619
51.26708555	7.015113057
51.27689207	7.015015559
51.28669864	7.014918126
51.29650527	7.014820755
51.30631195	7.014723447
51.31611868	7.0146262
51.32592547	7.014529014
51.33573231	7.014431888
51.34553921	7.01433482
51.35534615	7.014237812
51.36515316	7.01414086
51.37496022	7.014043966
51.38476733	7.013947128
51.39457449	7.013850346
51.40438171	7.013753618
51.41418898	7.013656945
51.42399631	7.013560326
51.43380369	7.013463761
51.44361113	7.013367249
51.45341861	7.013270789
51.46322615	7.013174383
51.47303375	7.013078028
51.4828414	7.012981726
51.4926491	7.012885475
51.50245686	7.012789277
51.51226467	7.012693131
51.52207253	7.012597037
51.53188044	7.012500995
51.54168841	7.012405006
51.55149644	7.01230907
51.56130451	7.012213187
51.57111264	7.012117358
51.58092083	7.012021582
51.59072906	7.011925862
51.60053735	7.011830196
51.61034569	7.011734586
51.62015409	7.011639033
51.62996254	7.011543537
51.63977104	7.011448099
51.6495796	7.011352719
51.65938821	7.011257399
51.66919687	7.011162139
51.67900558	7.01106694
51.68881435	7.010971804
51.69862317	7.01087673
51.70843204	7.01078172
51.71824097	7.010686775
51.72804995	7.010591895
51.73785898	7.010497082
51.74766806	7.010402336
51.7574772	7.010307658
51.76728639	7.010213049
51.77709563	7.01011851
51.78690493	7.010024041
51.79671428	7.009929644
51.80652368	7.009835318
51.81633313	7.009741065
51.82614263	7.009646885
51.83595219	7.009552779
51.8457618	7.009458748
51.85557147	7.009364791
51.86538118	7.009270909
51.87519095	7.009177102
51.88500077	7.009083372
51.89481064	7.008989717
51.90462056	7.008896139
51.91443054	7.008802638
51.92424056	7.008709213
51.93405064	7.008615865
51.94386078	7.008522593
51.95367096	7.008429399
51.9634812	7.008336281
51.97329148	7.008243239
51.98310182	7.008150274
51.99291221	7.008057384
52.00272266	7.007964571
52.01253315	7.007871833
52.0223437	7.007779171
52.03215429	7.007686583
52.04196494	7.007594071
52.05177564	7.007501632
52.0615864	7.007409268
52.0713972	7.007316976
52.08120805	7.007224758
52.09101896	7.007132612
52.10082992	7.007040539
52.11064093	7.006948537
52.12045199	7.006856606
52.1302631	7.006764746
52.14007426	7.006672957
52.14988548	7.006581237
52.15969674	7.006489586
52.16950806	7.006398005
52.17931942	7.006306492
52.18913084	7.006215047
52.19894231	7.006123669
52.20875383	7.006032359
52.2185654	7.005941116
52.22837702	7.005849939
52.23818869	7.005758828
52.24800042	7.005667783
52.25781219	7.005576803
52.26762401	7.005485889
52.27743589	7.005395039
52.28724781	7.005304254
52.29705979	7.005213533
52.30687182	7.005122876
52.31668389	7.005032283
52.32649602	7.004941753
52.3363082	7.004851287
52.34612043	7.004760884
52.35593271	7.004670544
52.36574504	7.004580267
52.37555742	7.004490052
52.38536985	7.0043999
52.39518233	7.004309811
52.40499486	7.004219784
52.41480744	7.004129819
52.42462007	7.004039916
52.43443275	7.003950075
52.44424548	7.003860296
52.45405826	7.003770579
52.46387109	7.003680923
52.47368397	7.00359133
52.4834969	7.003501798
52.49330988	7.003412328
52.50312291	7.003322919
52.51293599	7.003233572
52.52274912	7.003144287
52.5325623	7.003055063
52.54237553	7.0029659
52.55218881	7.0028768
52.56200214	7.00278776
52.57181552	7.002698783
52.58162895	7.002609866
52.59144243	7.002521011
52.60125595	7.002432218
52.61106953	7.002343486
52.62088316	7.002254816
52.63069683	7.002166208
52.64051056	7.002077661
52.65032433	7.001989176
52.66013815	7.001900752
52.66995203	7.00181239
52.67976595	7.00172409
52.68957992	7.001635851
52.69939394	7.001547675
52.70920801	7.00145956
52.71902213	7.001371508
52.7288363	7.001283517
52.73865052	7.001195588
52.74846478	7.001107722
52.7582791	7.001019918
52.76809346	7.000932175
52.77790787	7.000844496
52.78772234	7.000756878
52.79753685	7.000669323
52.80735141	7.000581831
52.81716601	7.000494401
52.82698067	7.000407034
52.83679538	7.000319729
52.84661013	7.000232487
52.85642494	7.000145308
52.86623979	7.000058192
52.87605469	6.999971139
52.88586964	6.999884148
52.89568463	6.999797221
52.90549968	6.999710357
52.91531477	6.999623556
52.92512992	6.999536818
52.93494511	6.999450143
52.94476035	6.999363532
52.95457564	6.999276983
52.96439097	6.999190498
52.97420636	6.999104076
52.98402179	6.999017718
52.99383727	6.998931423
53.0036528	6.998845191
53.01346837	6.998759022
53.023284	6.998672917
53.03309967	6.998586874
53.04291539	6.998500895
53.05273116	6.99841498
53.06254698	6.998329127
53.07236284	6.998243337
53.08217876	6.998157611
53.09199472	6.998071947
53.10181073	6.997986347
53.11162678	6.997900809
53.12144289	6.997815334
53.13125904	6.997729922
53.14107524	6.997644572
53.15089148	6.997559285
53.16070778	6.997474061
53.17052412	6.997388899
53.18034051	6.997303799
53.19015695	6.997218762
53.19997343	6.997133786
53.20978996	6.997048873
53.21960654	6.996964021
53.22942317	6.996879232
53.23923984	6.996794504
53.24905656	6.996709837
53.25887333	6.996625233
53.26869015	6.996540689
53.27850701	6.996456207
53.28832392	6.996371787
53.29814088	6.996287427
53.30795788	6.996203129
53.31777493	6.996118891
53.32759203	6.996034714
53.33740917	6.995950598
53.34722637	6.995866543
53.35704361	6.995782548
53.36686089	6.995698613
53.37667822	6.995614739
53.3864956	6.995530926
53.39631303	6.995447172
53.4061305	6.995363479
53.41594802	6.995279845
53.42576559	6.995196272
53.4355832	6.995112759
53.44540086	6.995029305
53.45521857	6.994945912
53.46503632	6.994862578
53.47485412	6.994779303
53.48467197	6.994696089
53.49448986	6.994612934
53.5043078	6.994529838
53.51412578	6.994446802
53.52394382	6.994363826
53.53376189	6.994280909
53.54358002	6.994198051
53.55339819	6.994115252
53.5632164	6.994032513
53.57303467	6.993949833
53.58285298	6.993867212
53.59267133	6.993784651
53.60248973	6.993702149
53.61230818	6.993619706
53.62212667	6.993537322
53.63194521	6.993454997
53.6417638	6.993372731
53.65158243	6.993290524
53.66140111	6.993208377
53.67121983	6.993126288
53.6810386	6.993044258
53.69085741	6.992962288
53.70067627	6.992880376
53.71049518	6.992798523
53.72031413	6.992716729
53.73013313	6.992634995
53.73995217	6.992553319
53.74977126	6.992471702
53.7595904	6.992390143
53.76940958	6.992308644
53.7792288	6.992227203
53.78904807	6.992145821
53.79886739	6.992064498
53.80868675	6.991983234
53.81850616	6.991902028
53.82832561	6.991820881
53.83814511	6.991739793
53.84796465	6.991658763
53.85778424	6.991577792
53.86760387	6.991496879
53.87742355	6.991416025
53.88724328	6.99133523
53.89706305	6.991254492
53.90688286	6.991173814
53.91670272	6.991093193
53.92652263	6.991012631
53.93634258	6.990932127
53.94616257	6.990851681
53.95598261	6.990771294
53.96580269	6.990690964
53.97562282	6.990610693
53.985443	6.99053048
53.99526322	6.990450324
54.00508348	6.990370227
54.01490379	6.990290187
54.02472414	6.990210206
54.03454454	6.990130282
54.04436498	6.990050415
54.05418547	6.989970607
54.064006	6.989890856
54.07382658	6.989811163
54.0836472	6.989731527
54.09346786	6.989651948
54.10328857	6.989572427
54.11310933	6.989492964
54.12293013	6.989413557
54.13275097	6.989334208
54.14257186	6.989254916
54.15239279	6.989175681
54.16221376	6.989096504
54.17203478	6.989017383
54.18185585	6.988938319
54.19167696	6.988859312
54.20149811	6.988780362
54.21131931	6.988701469
54.22114055	6.988622633
54.23096183	6.988543853
54.24078316	6.98846513
54.25060454	6.988386464
54.26042595	6.988307854
54.27024741	6.988229301
54.28006892	6.988150805
54.28989047	6.988072364
54.29971206	6.987993981
54.3095337	6.987915653
54.31935538	6.987837382
54.3291771	6.987759167
54.33899887	6.987681009
54.34882068	6.987602906
54.35864254	6.98752486
54.36846443	6.98744687
54.37828638	6.987368936
54.38810836	6.987291058
54.39793039	6.987213237
54.40775246	6.987135471
54.41757458	6.987057761
54.42739674	6.986980107
54.43721894	6.986902509
54.44704119	6.986824967
54.45686348	6.98674748
54.46668581	6.98667005
54.47650819	6.986592675
54.48633061	6.986515356
54.49615307	6.986438093
54.50597558	6.986360885
54.51579813	6.986283733
54.52562072	6.986206636
54.53544336	6.986129595
54.54526604	6.98605261
54.55508876	6.98597568
54.56491152	6.985898805
54.57473433	6.985821986
54.58455718	6.985745222
54.59438008	6.985668514
54.60420301	6.985591861
54.61402599	6.985515263
54.62384902	6.98543872
54.63367208	6.985362233
54.64349519	6.9852858
54.65331834	6.985209423
54.66314153	6.985133101
54.67296477	6.985056834
54.68278805	6.984980622
54.69261137	6.984904465
54.70243473	6.984828362
54.71225814	6.984752315
54.72208159	6.984676322
54.73190508	6.984600384
54.74172862	6.984524501
54.75155219	6.984448673
54.76137581	6.984372899
54.77119947	6.98429718
54.78102318	6.984221515
54.79084692	6.984145905
54.80067071	6.984070349
54.81049454	6.983994848
54.82031842	6.983919401
54.83014233	6.983844008
54.83996629	6.98376867
54.84979029	6.983693385
54.85961433	6.983618155
54.86943841	6.983542979
54.87926254	6.983467857
54.88908671	6.98339279
54.89891092	6.983317776
54.90873517	6.983242816
54.91855946	6.98316791
54.9283838	6.983093057
54.93820817	6.983018259
54.94803259	6.982943514
54.95785706	6.982868823
54.96768156	6.982794186
54.9775061	6.982719602
54.98733069	6.982645072
54.99715532	6.982570595
55.00697999	6.982496172
55.0168047	6.982421802
55.02662945	6.982347486
55.03645425	6.982273223
55.04627908	6.982199013
55.05610396	6.982124856
55.06592888	6.982050753
55.07575384	6.981976703
55.08557884	6.981902706
55.09540389	6.981828762
55.10522897	6.981754871
55.1150541	6.981681033
55.12487927	6.981607249
55.13470448	6.981533517
55.14452973	6.981459838
55.15435502	6.981386212
55.16418035	6.981312638
55.17400572	6.981239118
55.18383114	6.98116565
55.1936566	6.981092235
55.20348209	6.981018873
55.21330763	6.980945563
55.22313321	6.980872306
55.23295883	6.980799102
55.24278449	6.98072595
55.25261019	6.980652851
55.26243594	6.980579804
55.27226172	6.98050681
55.28208755	6.980433868
55.29191341	6.980360979
55.30173932	6.980288141
55.31156527	6.980215357
55.32139125	6.980142624
55.33121728	6.980069944
55.34104335	6.979997316
55.35086946	6.97992474
55.36069561	6.979852217
55.37052181	6.979779745
55.38034804	6.979707326
55.39017431	6.979634958
55.40000062	6.979562643
55.40982698	6.97949038
55.41965337	6.979418168
55.42947981	6.979346009
55.43930628	6.979273901
55.4491328	6.979201846
55.45895935	6.979129842
55.46878595	6.979057889
55.47861258	6.978985989
55.48843926	6.97891414
55.49826598	6.978842343
55.50809273	6.978770598
55.51791953	6.978698904
55.52774637	6.978627261
55.53757325	6.978555671
55.54740016	6.978484131
55.55722712	6.978412643
55.56705412	6.978341206
55.57688116	6.978269821
55.58670823	6.978198487
55.59653535	6.978127204
55.60636251	6.978055973
55.61618971	6.977984792
55.62601694	6.977913663
55.63584422	6.977842585
55.64567154	6.977771557
55.65549889	6.977700581
55.66532629	6.977629656
55.67515373	6.977558781
55.6849812	6.977487958
55.69480872	6.977417185
55.70463627	6.977346463
55.71446387	6.977275792
55.7242915	6.977205171
55.73411918	6.977134602
55.74394689	6.977064082
55.75377464	6.976993613
55.76360244	6.976923195
55.77343027	6.976852827
55.78325814	6.97678251
55.79308605	6.976712243
55.802914	6.976642027
55.81274199	6.97657186
55.82257002	6.976501744
55.83239809	6.976431679
55.84222619	6.976361663
55.85205434	6.976291697
55.86188253	6.976221782
55.87171075	6.976151917
55.88153902	6.976082101
55.89136732	6.976012336
55.90119566	6.975942621
55.91102404	6.975872955
55.92085246	6.975803339
55.93068092	6.975733774
55.94050942	6.975664258
55.95033796	6.975594791
55.96016653	6.975525375
55.96999515	6.975456008
55.9798238	6.975386691
55.9896525	6.975317423
55.99948123	6.975248205
56.00931	6.975179037
56.01913881	6.975109918
56.02896766	6.975040848
56.03879654	6.974971828
56.04862547	6.974902858
56.05845443	6.974833937
56.06828343	6.974765065
56.07811248	6.974696242
56.08794156	6.974627469
56.09777067	6.974558745
56.10759983	6.97449007
56.11742903	6.974421445
56.12725826	6.974352868
56.13708753	6.974284341
56.14691684	6.974215863
56.15674619	6.974147434
56.16657558	6.974079054
56.17640501	6.974010723
56.18623447	6.973942441
56.19606397	6.973874207
56.20589351	6.973806023
56.21572309	6.973737888
56.22555271	6.973669801
56.23538236	6.973601764
56.24521206	6.973533775
56.25504179	6.973465835
56.26487156	6.973397943
56.27470136	6.973330101
56.28453121	6.973262306
56.29436109	6.973194561
56.30419102	6.973126864
56.31402098	6.973059216
56.32385097	6.972991616
56.33368101	6.972924065
56.34351108	6.972856562
56.35334119	6.972789107
56.36317134	6.972721701
56.37300153	6.972654343
56.38283175	6.972587034
56.39266201	6.972519773
56.40249231	6.97245256
56.41232265	6.972385395
56.42215303	6.972318279
56.43198344	6.97225121
56.44181389	6.97218419
56.45164438	6.972117218
56.4614749	6.972050293
56.47130547	6.971983417
56.48113607	6.971916589
56.49096671	6.971849808
56.50079738	6.971783075
56.5106281	6.971716391
56.52045885	6.971649754
56.53028963	6.971583164
56.54012046	6.971516623
56.54995132	6.971450129
56.55978222	6.971383683
56.56961316	6.971317284
56.57944413	6.971250933
56.58927514	6.97118463
56.59910619	6.971118374
56.60893728	6.971052165
56.6187684	6.970986004
56.62859956	6.97091989
56.63843076	6.970853824
56.64826199	6.970787805
56.65809326	6.970721833
56.66792457	6.970655909
56.67775592	6.970590031
56.6875873	6.970524201
56.69741872	6.970458418
56.70725017	6.970392682
56.71708167	6.970326993
56.7269132	6.970261351
56.73674476	6.970195756
56.74657637	6.970130208
56.75640801	6.970064706
56.76623968	6.969999252
56.7760714	6.969933845
56.78590315	6.969868484
56.79573493	6.96980317
56.80556676	6.969737903
56.81539862	6.969672682
56.82523051	6.969607509
56.83506245	6.969542381
56.84489442	6.969477301
56.85472642	6.969412267
56.86455847	6.969347279
56.87439055	6.969282338
56.88422266	6.969217443
56.89405481	6.969152595
56.903887	6.969087794
56.91371923	6.969023038
56.92355149	6.968958329
56.93338379	6.968893666
56.94321612	6.96882905
56.95304849	6.96876448
56.9628809	6.968699956
56.97271334	6.968635478
56.98254582	6.968571046
56.99237833	6.968506661
57.00221088	6.968442322
57.01204347	6.968378028
57.02187609	6.968313781
57.03170875	6.96824958
57.04154145	6.968185425
57.05137418	6.968121315
57.06120695	6.968057252
57.07103975	6.967993235
57.08087259	6.967929263
57.09070547	6.967865337
57.10053838	6.967801458
57.11037132	6.967737624
57.12020431	6.967673835
57.13003732	6.967610093
57.13987038	6.967546396
57.14970347	6.967482745
57.15953659	6.967419139
57.16936976	6.967355579
57.17920295	6.967292065
57.18903618	6.967228597
57.19886945	6.967165173
57.20870276	6.967101796
57.2185361	6.967038464
57.22836947	6.966975177
57.23820288	6.966911936
57.24803633	6.96684874
57.25786981	6.966785589
57.26770333	6.966722484
57.27753688	6.966659424
57.28737047	6.966596409
57.29720409	6.96653344
57.30703775	6.966470516
57.31687144	6.966407637
57.32670517	6.966344803
57.33653894	6.966282014
57.34637274	6.96621927
57.35620657	6.966156572
57.36604044	6.966093918
57.37587435	6.966031309
57.38570829	6.965968745
57.39554226	6.965906227
57.40537627	6.965843753
57.41521032	6.965781324
57.4250444	6.965718939
57.43487851	6.9656566
57.44471267	6.965594305
57.45454685	6.965532055
57.46438107	6.96546985
57.47421533	6.965407689
57.48404962	6.965345573
57.49388394	6.965283502
57.5037183	6.965221475
57.5135527	6.965159493
57.52338713	6.965097555
57.53322159	6.965035662
57.54305609	6.964973813
57.55289063	6.964912009
57.5627252	6.964850249
57.5725598	6.964788533
57.58239444	6.964726862
57.59222911	6.964665235
57.60206382	6.964603652
57.61189856	6.964542114
57.62173334	6.964480619
57.63156815	6.964419169
57.64140299	6.964357763
57.65123787	6.964296401
57.66107279	6.964235083
57.67090774	6.96417381
57.68074272	6.96411258
57.69057774	6.964051394
57.70041279	6.963990252
57.71024788	6.963929154
57.720083	6.9638681
57.72991815	6.96380709
57.73975334	6.963746124
57.74958857	6.963685201
57.75942382	6.963624322
57.76925912	6.963563487
57.77909444	6.963502696
57.7889298	6.963441948
57.7987652	6.963381244
57.80860063	6.963320584
57.81843609	6.963259967
57.82827158	6.963199394
57.83810712	6.963138864
57.84794268	6.963078378
57.85777828	6.963017935
57.86761391	6.962957536
57.87744958	6.96289718
57.88728528	6.962836868
57.89712101	6.962776598
57.90695678	6.962716373
57.91679258	6.96265619
57.92662842	6.962596051
57.93646429	6.962535956
57.94630019	6.962475903
57.95613613	6.962415894
57.9659721	6.962355928
57.97580811	6.962296005
57.98564414	6.962236125
57.99548022	6.962176288
58.00531632	6.962116495
58.01515246	6.962056744
58.02498863	6.961997037
58.03482484	6.961937373
58.04466108	6.961877751
58.05449735	6.961818173
58.06433366	6.961758637
58.07417	6.961699145
58.08400637	6.961639696
58.09384278	6.961580289
58.10367922	6.961520925
58.11351569	6.961461604
58.1233522	6.961402326
58.13318874	6.961343091
58.14302532	6.961283899
58.15286192	6.961224749
58.16269856	6.961165642
58.17253524	6.961106578
58.18237194	6.961047556
58.19220868	6.960988577
58.20204546	6.960929641
58.21188226	6.960870747
58.2217191	6.960811896
58.23155597	6.960753088
58.24139288	6.960694322
58.25122982	6.960635598
58.26106679	6.960576917
58.27090379	6.960518278
58.28074083	6.960459682
58.2905779	6.960401129
58.300415	6.960342617
58.31025214	6.960284148
58.32008931	6.960225722
58.32992651	6.960167337
58.33976374	6.960108995
58.34960101	6.960050695
58.35943831	6.959992438
58.36927564	6.959934222
58.37911301	6.959876049
58.38895041	6.959817918
58.39878784	6.959759829
58.4086253	6.959701782
58.4184628	6.959643777
58.42830033	6.959585814
58.43813789	6.959527894
58.44797548	6.959470015
58.45781311	6.959412178
58.46765077	6.959354383
58.47748846	6.95929663
58.48732618	6.959238919
58.49716394	6.95918125
58.50700173	6.959123623
58.51683955	6.959066038
58.5266774	6.959008494
58.53651529	6.958950992
58.54635321	6.958893532
58.55619116	6.958836114
58.56602914	6.958778737
58.57586716	6.958721402
58.5857052	6.958664109
58.59554328	6.958606857
58.60538139	6.958549647
58.61521954	6.958492479
58.62505771	6.958435352
58.63489592	6.958378266
58.64473416	6.958321223
58.65457244	6.95826422
58.66441074	6.958207259
58.67424908	6.95815034
58.68408744	6.958093462
58.69392584	6.958036625
58.70376428	6.95797983
58.71360274	6.957923076
58.72344124	6.957866363
58.73327977	6.957809692
58.74311833	6.957753062
58.75295692	6.957696473
58.76279554	6.957639926
58.7726342	6.957583419
58.78247288	6.957526954
58.7923116	6.95747053
58.80215035	6.957414147
58.81198914	6.957357805
58.82182795	6.957301505
58.8316668	6.957245245
58.84150567	6.957189026
58.85134458	6.957132849
58.86118352	6.957076712
58.8710225	6.957020616
58.8808615	6.956964562
58.89070053	6.956908548
58.9005396	6.956852575
58.9103787	6.956796643
58.92021783	6.956740752
58.93005699	6.956684901
58.93989618	6.956629092
58.94973541	6.956573323
58.95957466	6.956517595
58.96941395	6.956461908
58.97925327	6.956406261
58.98909262	6.956350656
58.998932	6.956295091
59.00877141	6.956239566
59.01861085	6.956184083
59.02845033	6.95612864
59.03828983	6.956073237
59.04812937	6.956017875
59.05796894	6.955962554
59.06780853	6.955907274
59.07764816	6.955852033
59.08748783	6.955796834
59.09732752	6.955741675
59.10716724	6.955686556
59.117007	6.955631478
59.12684678	6.955576441
59.1366866	6.955521444
59.14652644	6.955466487
59.15636632	6.955411571
59.16620623	6.955356695
59.17604617	6.95530186
59.18588614	6.955247065
59.19572614	6.95519231
59.20556617	6.955137596
59.21540624	6.955082921
59.22524633	6.955028288
59.23508646	6.954973694
59.24492661	6.954919141
59.2547668	6.954864628
59.26460701	6.954810155
59.27444726	6.954755723
59.28428754	6.95470133
59.29412785	6.954646978
59.30396819	6.954592666
59.31380856	6.954538394
59.32364896	6.954484163
59.33348939	6.954429971
59.34332985	6.954375819
59.35317034	6.954321708
59.36301086	6.954267636
59.37285141	6.954213605
59.382692	6.954159613
59.39253261	6.954105662
59.40237325	6.95405175
59.41221393	6.953997879
59.42205463	6.953944047
59.43189537	6.953890255
59.44173613	6.953836503
59.45157693	6.953782791
59.46141775	6.953729119
59.47125861	6.953675487
59.48109949	6.953621894
59.49094041	6.953568341
59.50078136	6.953514829
59.51062233	6.953461355
59.52046334	6.953407922
59.53030437	6.953354528
59.54014544	6.953301174
59.54998654	6.95324786
59.55982766	6.953194585
59.56966882	6.95314135
59.57951001	6.953088155
59.58935122	6.953035
59.59919247	6.952981884
59.60903375	6.952928807
59.61887505	6.95287577
59.62871639	6.952822773
59.63855775	6.952769815
59.64839915	6.952716897
59.65824057	6.952664018
59.66808203	6.952611179
59.67792351	6.952558379
59.68776503	6.952505619
59.69760657	6.952452899
59.70744815	6.952400217
59.71728975	6.952347575
59.72713138	6.952294973
59.73697305	6.95224241
59.74681474	6.952189886
59.75665646	6.952137402
59.76649821	6.952084957
59.77633999	6.952032551
59.7861818	6.951980185
59.79602364	6.951927858
59.80586551	6.95187557
59.81570741	6.951823321
59.82554934	6.951771112
59.8353913	6.951718942
59.84523329	6.951666811
59.8550753	6.95161472
59.86491735	6.951562667
59.87475942	6.951510654
59.88460153	6.95145868
59.89444366	6.951406745
59.90428582	6.951354849
59.91412802	6.951302993
59.92397024	6.951251175
59.93381249	6.951199397
59.94365477	6.951147657
59.95349708	6.951095957
59.96333941	6.951044295
59.97318178	6.950992673
59.98302418	6.950941089
59.9928666	6.950889545
60.00270906	6.950838039
60.01255154	6.950786573
60.02239405	6.950735145
60.03223659	6.950683757
60.04207916	6.950632407
60.05192176	6.950581096
60.06176439	6.950529824
60.07160705	6.950478591
60.08144973	6.950427397
60.09129245	6.950376241
60.10113519	6.950325125
60.11097796	6.950274047
60.12082076	6.950223008
60.13066359	6.950172008
60.14050645	6.950121046
60.15034934	6.950070124
60.16019225	6.95001924
60.1700352	6.949968395
60.17987817	6.949917589
60.18972117	6.949866821
60.1995642	6.949816092
60.20940726	6.949765402
60.21925035	6.949714751
60.22909346	6.949664138
60.23893661	6.949613564
60.24877978	6.949563029
60.25862298	6.949512532
60.26846621	6.949462074
60.27830947	6.949411655
60.28815276	6.949361274
60.29799607	6.949310932
60.30783941	6.949260629
60.31768279	6.949210364
60.32752619	6.949160138
60.33736961	6.94910995
60.34721307	6.949059801
60.35705655	6.949009691
60.36690007	6.948959619
60.37674361	6.948909586
60.38658718	6.948859591
60.39643078	6.948809635
60.4062744	6.948759717
60.41611805	6.948709838
60.42596174	6.948659998
60.43580545	6.948610195
60.44564918	6.948560432
60.45549295	6.948510707
60.46533674	6.94846102
60.47518057	6.948411372
60.48502442	6.948361762
60.49486829	6.948312191
60.5047122	6.948262658
60.51455613	6.948213164
60.5244001	6.948163708
60.53424409	6.94811429
60.5440881	6.948064911
60.55393215	6.94801557
60.56377622	6.947966267
60.57362032	6.947917003
60.58346445	6.947867778
60.59330861	6.94781859
60.60315279	6.947769441
60.612997	6.94772033
60.62284124	6.947671258
60.63268551	6.947622224
60.6425298	6.947573228
60.65237413	6.94752427
60.66221848	6.947475351
60.67206285	6.94742647
60.68190726	6.947377627
60.69175169	6.947328823
60.70159615	6.947280057
60.71144064	6.947231329
60.72128515	6.947182639
60.7311297	6.947133988
60.74097427	6.947085374
60.75081886	6.947036799
60.76066349	6.946988262
60.77050814	6.946939764
60.78035282	6.946891303
60.79019752	6.946842881
60.80004226	6.946794497
60.80988702	6.946746151
60.81973181	6.946697843
60.82957662	6.946649573
60.83942147	6.946601342
60.84926634	6.946553149
60.85911123	6.946504993
60.86895616	6.946456876
60.87880111	6.946408798
60.88864609	6.946360757
60.89849109	6.946312754
60.90833613	6.94626479
60.91818119	6.946216863
60.92802627	6.946168975
60.93787139	6.946121125
60.94771653	6.946073313
60.95756169	6.946025539
60.96740689	6.945977803
60.97725211	6.945930105
60.98709736	6.945882445
60.99694263	6.945834824
61.00678794	6.94578724
61.01663326	6.945739695
61.02647862	6.945692187
61.036324	6.945644718
61.04616941	6.945597286
61.05601485	6.945549893
61.06586031	6.945502538
61.0757058	6.94545522
61.08555132	6.945407941
61.09539686	6.9453607
61.10524243	6.945313497
61.11508802	6.945266331
61.12493365	6.945219204
61.1347793	6.945172115
61.14462497	6.945125064
61.15447067	6.94507805
61.1643164	6.945031075
61.17416216	6.944984138
61.18400794	6.944937238
61.19385375	6.944890377
61.20369958	6.944843553
61.21354544	6.944796768
61.22339133	6.94475002
61.23323724	6.944703311
61.24308318	6.944656639
61.25292915	6.944610005
61.26277514	6.944563409
61.27262116	6.944516851
61.28246721	6.944470331
61.29231328	6.944423849
61.30215937	6.944377405
61.3120055	6.944330999
61.32185165	6.944284631
61.33169782	6.9442383
61.34154403	6.944192008
61.35139025	6.944145753
61.36123651	6.944099537
61.37108279	6.944053358
61.3809291	6.944007217
61.39077543	6.943961114
61.40062179	6.943915049
61.41046817	6.943869022
61.42031458	6.943823032
61.43016102	6.943777081
61.44000748	6.943731168
61.44985397	6.943685292
61.45970048	6.943639455
61.46954702	6.943593655
61.47939359	6.943547893
61.48924018	6.943502169
61.4990868	6.943456483
61.50893344	6.943410835
61.51878011	6.943365225
61.5286268	6.943319653
61.53847352	6.943274119
61.54832027	6.943228622
61.55816704	6.943183164
61.56801384	6.943137743
61.57786066	6.943092361
61.58770751	6.943047016
61.59755438	6.94300171
61.60740128	6.942956441
61.61724821	6.94291121
61.62709516	6.942866017
61.63694213	6.942820862
61.64678913	6.942775745
61.65663616	6.942730666
61.66648321	6.942685625
61.67633029	6.942640622
61.6861774	6.942595657
61.69602452	6.942550729
61.70587168	6.94250584
61.71571886	6.942460989
61.72556606	6.942416175
61.73541329	6.9423714
61.74526055	6.942326663
61.75510783	6.942281963
61.76495513	6.942237302
61.77480246	6.942192678
61.78464982	6.942148092
61.7944972	6.942103545
61.80434461	6.942059035
61.81419204	6.942014563
61.82403949	6.94197013
61.83388698	6.941925734
61.84373448	6.941881376
61.85358201	6.941837056
61.86342957	6.941792774
61.87327715	6.941748531
61.88312476	6.941704325
61.89297239	6.941660157
61.90282005	6.941616027
61.91266773	6.941571935
61.92251543	6.941527881
61.93236316	6.941483866
61.94221092	6.941439888
61.9520587	6.941395948
61.96190651	6.941352046
61.97175434	6.941308182
61.98160219	6.941264357
61.99145007	6.941220569
62.00129797	6.941176819
62.0111459	6.941133108
62.02099386	6.941089434
62.03084184	6.941045798
62.04068984	6.941002201
62.05053787	6.940958641
62.06038592	6.94091512
62.070234	6.940871637
62.0800821	6.940828192
62.08993022	6.940784785
62.09977837	6.940741416
62.10962655	6.940698085
62.11947475	6.940654792
62.12932297	6.940611537
62.13917122	6.940568321
62.14901949	6.940525142
62.15886779	6.940482002
62.16871611	6.9404389
62.17856445	6.940395836
62.18841282	6.94035281
62.19826122	6.940309822
62.20810964	6.940266873
62.21795808	6.940223962
62.22780655	6.940181089
62.23765504	6.940138254
62.24750355	6.940095457
62.25735209	6.940052699
62.26720065	6.940009978
62.27704924	6.939967296
62.28689785	6.939924653
62.29674649	6.939882047
62.30659515	6.93983948
62.31644383	6.939796951
62.32629254	6.93975446
62.33614127	6.939712008
62.34599003	6.939669594
62.35583881	6.939627218
62.36568761	6.939584881
62.37553644	6.939542582
62.38538529	6.939500321
62.39523416	6.939458099
62.40508306	6.939415914
62.41493199	6.939373769
62.42478093	6.939331661
62.4346299	6.939289592
62.4444789	6.939247562
62.45432792	6.93920557
62.46417696	6.939163616
62.47402602	6.939121701
62.48387511	6.939079824
62.49372422	6.939037985
62.50357336	6.938996185
62.51342252	6.938954424
62.5232717	6.9389127
62.53312091	6.938871016
62.54297014	6.93882937
62.55281939	6.938787762
62.56266867	6.938746193
62.57251797	6.938704662
62.5823673	6.93866317
62.59221664	6.938621716
62.60206602	6.938580301
62.61191541	6.938538925
62.62176483	6.938497587
62.63161427	6.938456288
62.64146373	6.938415027
62.65131322	6.938373805
62.66116273	6.938332621
62.67101227	6.938291476
62.68086183	6.93825037
62.69071141	6.938209302
62.70056101	6.938168273
62.71041064	6.938127283
62.72026029	6.938086331
62.73010996	6.938045419
62.73995966	6.938004544
62.74980938	6.937963709
62.75965912	6.937922912
62.76950889	6.937882154
62.77935867	6.937841435
62.78920849	6.937800755
62.79905832	6.937760113
62.80890818	6.937719511
62.81875806	6.937678947
62.82860796	6.937638422
62.83845789	6.937597936
62.84830784	6.937557489
62.85815781	6.93751708
62.8680078	6.937476711
62.87785782	6.937436381
62.88770786	6.937396089
62.89755793	6.937355837
62.90740801	6.937315623
62.91725812	6.937275449
62.92710825	6.937235313
62.93695841	6.937195217
62.94680858	6.93715516
62.95665878	6.937115141
62.966509	6.937075162
62.97635925	6.937035222
62.98620952	6.936995322
62.99605981	6.93695546
63.00591012	6.936915637
63.01576045	6.936875854
63.02561081	6.93683611
63.03546119	6.936796405
63.04531159	6.93675674
63.05516201	6.936717113
63.06501246	6.936677526
63.07486293	6.936637979
63.08471342	6.93659847
63.09456394	6.936559001
63.10441447	6.936519571
63.11426503	6.936480181
63.12411561	6.93644083
63.13396621	6.936401519
63.14381684	6.936362247
63.15366748	6.936323014
63.16351815	6.936283821
63.17336885	6.936244668
63.18321956	6.936205554
63.19307029	6.936166479
63.20292105	6.936127444
63.21277183	6.936088449
63.22262263	6.936049493
63.23247346	6.936010577
63.2423243	6.9359717
63.25217517	6.935932863
63.26202606	6.935894066
63.27187697	6.935855309
63.28172791	6.935816591
63.29157886	6.935777913
63.30142984	6.935739275
63.31128084	6.935700676
63.32113186	6.935662117
63.3309829	6.935623599
63.34083397	6.93558512
63.35068505	6.93554668
63.36053616	6.935508281
63.37038729	6.935469922
63.38023844	6.935431602
63.39008961	6.935393323
63.39994081	6.935355084
63.40979202	6.935316884
63.41964326	6.935278725
63.42949452	6.935240606
63.4393458	6.935202526
63.4491971	6.935164487
63.45904843	6.935126488
63.46889977	6.935088529
63.47875114	6.935050611
63.48860253	6.935012732
63.49845394	6.934974894
63.50830537	6.934937096
63.51815682	6.934899338
63.52800829	6.934861621
63.53785979	6.934823944
63.54771131	6.934786307
63.55756284	6.934748711
63.5674144	6.934711155
63.57726598	6.934673639
63.58711758	6.934636164
63.5969692	6.93459873
63.60682085	6.934561336
63.61667251	6.934523983
63.6265242	6.93448667
63.63637591	6.934449397
63.64622763	6.934412166
63.65607938	6.934374975
63.66593115	6.934337825
63.67578294	6.934300715
63.68563476	6.934263646
63.69548659	6.934226618
63.70533844	6.934189631
63.71519032	6.934152684
63.72504221	6.934115779
63.73489413	6.934078914
63.74474607	6.93404209
63.75459802	6.934005308
63.76445	6.933968566
63.774302	6.933931865
63.78415402	6.933895205
63.79400606	6.933858586
63.80385813	6.933822009
63.81371021	6.933785472
63.82356231	6.933748977
63.83341443	6.933712523
63.84326658	6.93367611
63.85311874	6.933639738
63.86297093	6.933603408
63.87282314	6.933567118
63.88267536	6.933530871
63.89252761	6.933494664
63.90237988	6.933458499
63.91223216	6.933422376
63.92208447	6.933386294
63.9319368	6.933350253
63.94178915	6.933314254
63.95164152	6.933278296
63.96149391	6.933242381
63.97134632	6.933206506
63.98119875	6.933170674
63.9910512	6.933134883
64.00090367	6.933099134
64.01075616	6.933063426
64.02060867	6.933027761
64.03046121	6.932992137
64.04031376	6.932956555
64.05016633	6.932921015
64.06001892	6.932885517
64.06987153	6.93285006
64.07972416	6.932814646
64.08957682	6.932779274
64.09942949	6.932743944
64.10928218	6.932708656
64.11913489	6.93267341
64.12898762	6.932638206
64.13884037	6.932603045
64.14869315	6.932567925
64.15854594	6.932532848
64.16839875	6.932497813
64.17825158	6.932462821
64.18810443	6.932427871
64.1979573	6.932392963
64.20781019	6.932358098
64.2176631	6.932323275
64.22751603	6.932288495
64.23736898	6.932253757
64.24722195	6.932219062
64.25707494	6.93218441
64.26692795	6.9321498
64.27678097	6.932115233
64.28663402	6.932080708
64.29648709	6.932046227
64.30634017	6.932011788
64.31619328	6.931977392
64.32604641	6.931943039
64.33589955	6.931908729
64.34575271	6.931874461
64.3556059	6.931840237
64.3654591	6.931806056
64.37531232	6.931771918
64.38516556	6.931737823
64.39501883	6.931703771
64.40487211	6.931669762
64.4147254	6.931635797
64.42457872	6.931601875
64.43443206	6.931567996
64.44428542	6.931534161
64.45413879	6.931500369
64.46399219	6.93146662
64.4738456	6.931432915
64.48369904	6.931399254
64.49355249	6.931365636
64.50340596	6.931332061
64.51325945	6.931298531
64.52311296	6.931265044
64.53296649	6.931231601
64.54282003	6.931198201
64.5526736	6.931164845
64.56252718	6.931131534
64.57238079	6.931098266
64.58223441	6.931065042
64.59208805	6.931031862
64.60194171	6.930998726
64.61179539	6.930965634
64.62164909	6.930932587
64.6315028	6.930899583
64.64135654	6.930866624
64.65121029	6.930833709
64.66106406	6.930800838
64.67091786	6.930768012
64.68077166	6.93073523
64.69062549	6.930702492
64.70047934	6.930669799
64.7103332	6.930637151
64.72018709	6.930604547
64.73004099	6.930571987
64.73989491	6.930539472
64.74974885	6.930507002
64.7596028	6.930474577
64.76945678	6.930442196
64.77931077	6.930409861
64.78916478	6.93037757
64.79901882	6.930345324
64.80887286	6.930313123
64.81872693	6.930280967
64.82858101	6.930248856
64.83843512	6.93021679
64.84828924	6.930184769
64.85814338	6.930152793
64.86799754	6.930120863
64.87785171	6.930088978
64.8877059	6.930057138
64.89756012	6.930025343
64.90741435	6.929993594
64.91726859	6.929961891
64.92712286	6.929930233
64.93697714	6.92989862
64.94683144	6.929867053
64.95668576	6.929835531
64.9665401	6.929804056
64.97639445	6.929772626
64.98624882	6.929741241
64.99610322	6.929709903
65.00595762	6.92967861
65.01581205	6.929647364
65.02566649	6.929616163
65.03552095	6.929585008
65.04537543	6.929553899
65.05522993	6.929522837
65.06508444	6.92949182
65.07493897	6.92946085
65.08479352	6.929429926
65.09464809	6.929399048
65.10450267	6.929368217
65.11435727	6.929337432
65.12421189	6.929306693
65.13406653	6.929276001
65.14392118	6.929245355
65.15377585	6.929214756
65.16363054	6.929184203
65.17348525	6.929153697
65.18333997	6.929123238
65.19319471	6.929092826
65.20304946	6.92906246
65.21290424	6.929032141
65.22275903	6.929001869
65.23261384	6.928971645
65.24246866	6.928941467
65.25232351	6.928911336
65.26217837	6.928881252
65.27203324	6.928851215
65.28188814	6.928821225
65.29174305	6.928791283
65.30159798	6.928761388
65.31145292	6.92873154
65.32130788	6.92870174
65.33116286	6.928671987
65.34101786	6.928642281
65.35087287	6.928612623
65.3607279	6.928583013
65.37058294	6.92855345
65.38043801	6.928523935
65.39029308	6.928494467
65.40014818	6.928465047
65.41000329	6.928435675
65.41985842	6.928406351
65.42971357	6.928377075
65.43956873	6.928347846
65.44942391	6.928318666
65.4592791	6.928289534
65.46913432	6.928260449
65.47898954	6.928231413
65.48884479	6.928202425
65.49870005	6.928173485
65.50855533	6.928144594
65.51841062	6.928115751
65.52826593	6.928086956
65.53812126	6.928058209
65.5479766	6.928029511
65.55783196	6.928000861
65.56768733	6.92797226
65.57754273	6.927943708
65.58739813	6.927915204
65.59725356	6.927886749
65.607109	6.927858342
65.61696445	6.927829984
65.62681992	6.927801675
65.63667541	6.927773415
65.64653092	6.927745204
65.65638644	6.927717042
65.66624197	6.927688929
65.67609752	6.927660864
65.68595309	6.927632849
65.69580868	6.927604883
65.70566428	6.927576966
65.71551989	6.927549099
65.72537552	6.92752128
65.73523117	6.927493511
65.74508683	6.927465791
65.75494251	6.927438121
65.7647982	6.9274105
65.77465391	6.927382928
65.78450964	6.927355406
65.79436538	6.927327934
65.80422113	6.927300511
65.81407691	6.927273138
65.82393269	6.927245814
65.8337885	6.92721854
65.84364431	6.927191316
65.85350015	6.927164142
65.863356	6.927137017
65.87321186	6.927109943
65.88306774	6.927082918
65.89292364	6.927055943
65.90277955	6.927029019
65.91263547	6.927002144
65.92249141	6.92697532
65.93234737	6.926948545
65.94220334	6.926921821
65.95205933	6.926895147
65.96191533	6.926868523
65.97177134	6.92684195
65.98162737	6.926815426
65.99148342	6.926788953
66.00133948	6.926762531
66.01119556	6.926736159
66.02105165	6.926709837
66.03090776	6.926683566
66.04076388	6.926657346
66.05062001	6.926631176
66.06047616	6.926605056
66.07033233	6.926578988
66.08018851	6.92655297
66.09004471	6.926527002
66.09990092	6.926501086
66.10975714	6.92647522
66.11961338	6.926449405
66.12946963	6.92642364
66.1393259	6.926397927
66.14918218	6.926372265
66.15903848	6.926346653
66.16889479	6.926321093
66.17875112	6.926295583
66.18860746	6.926270125
66.19846382	6.926244718
66.20832019	6.926219361
66.21817657	6.926194056
66.22803297	6.926168802
66.23788938	6.9261436
66.24774581	6.926118448
66.25760225	6.926093348
66.26745871	6.926068299
66.27731518	6.926043301
66.28717166	6.926018355
66.29702816	6.92599346
66.30688467	6.925968616
66.3167412	6.925943824
66.32659774	6.925919083
66.33645429	6.925894394
66.34631086	6.925869756
66.35616744	6.92584517
66.36602404	6.925820635
66.37588065	6.925796152
66.38573727	6.925771721
66.39559391	6.925747341
66.40545056	6.925723013
66.41530723	6.925698736
66.4251639	6.925674512
66.4350206	6.925650338
66.4448773	6.925626217
66.45473402	6.925602148
66.46459076	6.92557813
66.47444751	6.925554164
66.48430427	6.92553025
66.49416104	6.925506387
66.50401783	6.925482577
66.51387463	6.925458818
66.52373145	6.925435112
66.53358827	6.925411457
66.54344512	6.925387854
66.55330197	6.925364303
66.56315884	6.925340804
66.57301572	6.925317357
66.58287262	6.925293962
66.59272953	6.92527062
66.60258645	6.925247329
66.61244338	6.92522409
66.62230033	6.925200903
66.63215729	6.925177768
66.64201427	6.925154686
66.65187125	6.925131655
66.66172825	6.925108677
66.67158527	6.92508575
66.68144229	6.925062876
66.69129933	6.925040054
66.70115639	6.925017284
66.71101345	6.924994566
66.72087053	6.9249719
66.73072762	6.924949286
66.74058472	6.924926725
66.75044184	6.924904216
66.76029897	6.924881759
66.77015611	6.924859354
66.78001327	6.924837001
66.78987044	6.9248147
66.79972762	6.924792452
66.80958481	6.924770255
66.81944201	6.924748111
66.82929923	6.924726019
66.83915646	6.92470398
66.8490137	6.924681992
66.85887096	6.924660057
66.86872823	6.924638173
66.87858551	6.924616342
66.8884428	6.924594563
66.89830011	6.924572837
66.90815742	6.924551162
66.91801475	6.92452954
66.92787209	6.924507969
66.93772945	6.924486451
66.94758681	6.924464985
66.95744419	6.924443571
66.96730158	6.92442221
66.97715899	6.9244009
66.9870164	6.924379642
66.99687383	6.924358437
67.00673127	6.924337284
67.01658872	6.924316182
67.02644618	6.924295133
67.03630365	6.924274136
67.04616114	6.924253191
67.05601864	6.924232298
67.06587615	6.924211457
67.07573367	6.924190668
67.08559121	6.92416993
67.09544875	6.924149245
67.10530631	6.924128612
67.11516388	6.924108031
67.12502146	6.924087501
67.13487905	6.924067024
67.14473666	6.924046598
67.15459427	6.924026224
67.1644519	6.924005902
67.17430954	6.923985632
67.18416719	6.923965414
67.19402485	6.923945247
67.20388252	6.923925132
67.21374021	6.923905069
67.2235979	6.923885058
67.23345561	6.923865098
67.24331333	6.92384519
67.25317106	6.923825333
67.2630288	6.923805528
67.27288655	6.923785775
67.28274431	6.923766073
67.29260209	6.923746423
67.30245988	6.923726824
67.31231767	6.923707276
67.32217548	6.92368778
67.3320333	6.923668336
67.34189113	6.923648942
67.35174897	6.9236296
67.36160682	6.923610309
67.37146469	6.92359107
67.38132256	6.923571881
67.39118044	6.923552744
67.40103834	6.923533658
67.41089625	6.923514623
67.42075416	6.923495639
67.43061209	6.923476706
67.44047003	6.923457824
67.45032798	6.923438993
67.46018594	6.923420213
67.47004391	6.923401484
67.47990189	6.923382805
67.48975989	6.923364177
67.49961789	6.9233456
67.5094759	6.923327074
67.51933393	6.923308598
67.52919196	6.923290173
67.53905	6.923271798
67.54890806	6.923253474
67.55876612	6.9232352
67.5686242	6.923216977
67.57848229	6.923198804
67.58834038	6.923180681
67.59819849	6.923162609
67.60805661	6.923144587
67.61791473	6.923126614
67.62777287	6.923108692
67.63763102	6.92309082
67.64748918	6.923072998
67.65734734	6.923055226
67.66720552	6.923037503
67.67706371	6.923019831
67.68692191	6.923002208
67.69678012	6.922984635
67.70663833	6.922967111
67.71649656	6.922949638
67.7263548	6.922932213
67.73621305	6.922914838
67.74607131	6.922897513
67.75592957	6.922880236
67.76578785	6.922863009
67.77564614	6.922845832
67.78550443	6.922828703
67.79536274	6.922811623
67.80522106	6.922794593
67.81507938	6.922777611
67.82493772	6.922760678
67.83479606	6.922743794
67.84465442	6.922726959
67.85451278	6.922710173
67.86437116	6.922693435
67.87422954	6.922676745
67.88408793	6.922660104
67.89394633	6.922643512
67.90380475	6.922626968
67.91366317	6.922610472
67.9235216	6.922594024
67.93338004	6.922577624
67.94323848	6.922561273
67.95309694	6.922544969
67.96295541	6.922528713
67.97281389	6.922512505
67.98267237	6.922496345
67.99253087	6.922480232
68.00238937	6.922464167
68.01224789	6.92244815
68.02210641	6.922432179
68.03196494	6.922416257
68.04182348	6.922400381
68.05168203	6.922384553
68.06154059	6.922368772
68.07139916	6.922353037
68.08125773	6.92233735
68.09111632	6.92232171
68.10097491	6.922306116
68.11083351	6.922290569
68.12069213	6.922275068
68.13055075	6.922259615
68.14040938	6.922244207
68.15026801	6.922228846
68.16012666	6.922213531
68.16998532	6.922198262
68.17984398	6.92218304
68.18970265	6.922167863
68.19956133	6.922152733
68.20942003	6.922137648
68.21927872	6.922122609
68.22913743	6.922107615
68.23899615	6.922092667
68.24885487	6.922077764
68.2587136	6.922062907
68.26857234	6.922048095
68.27843109	6.922033329
68.28828985	6.922018607
68.29814862	6.92200393
68.30800739	6.921989299
68.31786618	6.921974712
68.32772497	6.92196017
68.33758377	6.921945672
68.34744257	6.921931219
68.35730139	6.92191681
68.36716021	6.921902446
68.37701904	6.921888126
68.38687789	6.92187385
68.39673673	6.921859617
68.40659559	6.921845429
68.41645445	6.921831285
68.42631333	6.921817185
68.43617221	6.921803128
68.4460311	6.921789114
68.45588999	6.921775144
68.4657489	6.921761218
68.47560781	6.921747334
68.48546673	6.921733494
68.49532566	6.921719697
68.50518459	6.921705943
68.51504354	6.921692231
68.52490249	6.921678562
68.53476145	6.921664936
68.54462041	6.921651352
68.55447939	6.921637811
68.56433837	6.921624312
68.57419736	6.921610855
68.58405636	6.92159744
68.59391536	6.921584068
68.60377438	6.921570737
68.6136334	6.921557448
68.62349243	6.9215442
68.63335146	6.921530994
68.6432105	6.92151783
68.65306955	6.921504706
68.66292861	6.921491624
68.67278768	6.921478584
68.68264675	6.921465584
68.69250583	6.921452625
68.70236492	6.921439706
68.71222401	6.921426829
68.72208311	6.921413992
68.73194222	6.921401195
68.74180134	6.921388439
68.75166046	6.921375723
68.7615196	6.921363047
68.77137873	6.921350412
68.78123788	6.921337816
68.79109703	6.921325259
68.80095619	6.921312743
68.81081536	6.921300266
68.82067453	6.921287828
68.83053371	6.92127543
68.8403929	6.921263071
68.8502521	6.921250751
68.8601113	6.92123847
68.86997051	6.921226228
68.87982972	6.921214025
68.88968895	6.92120186
68.89954818	6.921189734
68.90940741	6.921177646
68.91926666	6.921165597
68.92912591	6.921153586
68.93898517	6.921141613
68.94884443	6.921129677
68.9587037	6.92111778
68.96856298	6.92110592
68.97842226	6.921094098
68.98828155	6.921082314
68.99814085	6.921070566
69.00800016	6.921058856
69.01785947	6.921047184
69.02771878	6.921035548
69.03757811	6.921023949
69.04743744	6.921012387
69.05729678	6.921000861
69.06715612	6.920989372
69.07701547	6.92097792
69.08687483	6.920966504
69.09673419	6.920955124
69.10659356	6.92094378
69.11645294	6.920932472
69.12631232	6.9209212
69.13617171	6.920909963
69.14603111	6.920898762
69.15589051	6.920887597
69.16574992	6.920876467
69.17560933	6.920865373
69.18546875	6.920854313
69.19532818	6.920843289
69.20518761	6.920832299
69.21504705	6.920821344
69.2249065	6.920810424
69.23476595	6.920799539
69.24462541	6.920788688
69.25448487	6.920777871
69.26434434	6.920767088
69.27420382	6.92075634
69.2840633	6.920745625
69.29392279	6.920734944
69.30378229	6.920724297
69.31364179	6.920713684
69.32350129	6.920703104
69.33336081	6.920692557
69.34322033	6.920682044
69.35307985	6.920671564
69.36293938	6.920661117
69.37279892	6.920650703
69.38265846	6.920640321
69.39251801	6.920629972
69.40237757	6.920619656
69.41223713	6.920609372
69.42209669	6.920599121
69.43195626	6.920588901
69.44181584	6.920578714
69.45167543	6.920568559
69.46153501	6.920558435
69.47139461	6.920548344
69.48125421	6.920538284
69.49111382	6.920528255
69.50097343	6.920518258
69.51083305	6.920508292
69.52069267	6.920498357
69.5305523	6.920488453
69.54041194	6.92047858
69.55027158	6.920468738
69.56013122	6.920458926
69.56999087	6.920449145
69.57985053	6.920439395
69.58971019	6.920429675
69.59956986	6.920419985
69.60942954	6.920410325
69.61928922	6.920400695
69.6291489	6.920391095
69.63900859	6.920381525
69.64886829	6.920371984
69.65872799	6.920362473
69.66858769	6.920352991
69.67844741	6.920343539
69.68830712	6.920334115
69.69816685	6.920324721
69.70802657	6.920315356
69.71788631	6.920306019
69.72774605	6.920296712
69.73760579	6.920287433
69.74746554	6.920278182
69.75732529	6.92026896
69.76718505	6.920259766
69.77704482	6.9202506
69.78690459	6.920241462
69.79676436	6.920232352
69.80662414	6.92022327
69.81648393	6.920214216
69.82634372	6.920205189
69.83620351	6.92019619
69.84606332	6.920187218
69.85592312	6.920178274
69.86578293	6.920169356
69.87564275	6.920160466
69.88550257	6.920151602
69.8953624	6.920142766
69.90522223	6.920133956
69.91508206	6.920125173
69.9249419	6.920116416
69.93480175	6.920107685
69.9446616	6.920098981
69.95452146	6.920090303
69.96438132	6.920081651
69.97424118	6.920073025
69.98410106	6.920064425
69.99396093	6.920055851
70.00382081	6.920047302
70.0136807	6.920038779
70.02354059	6.920030281
70.03340048	6.920021809
70.04326038	6.920013362
70.05312029	6.92000494
70.0629802	6.919996543
70.07284011	6.91998817
70.08270003	6.919979823
70.09255995	6.9199715
70.10241988	6.919963202
70.11227982	6.919954929
70.12213975	6.919946679
70.1319997	6.919938454
70.14185964	6.919930254
70.1517196	6.919922077
70.16157955	6.919913924
70.17143951	6.919905795
70.18129948	6.91989769
70.19115945	6.919889609
70.20101942	6.919881551
70.2108794	6.919873516
70.22073939	6.919865505
70.23059938	6.919857517
70.24045937	6.919849553
70.25031937	6.919841611
70.26017937	6.919833693
70.27003938	6.919825797
70.27989939	6.919817924
70.2897594	6.919810074
70.29961942	6.919802246
70.30947945	6.919794441
70.31933948	6.919786658
70.32919951	6.919778898
70.33905955	6.91977116
70.34891959	6.919763443
70.35877964	6.919755749
70.36863969	6.919748077
70.37849974	6.919740426
70.3883598	6.919732798
70.39821987	6.91972519
70.40807994	6.919717605
70.41794001	6.919710041
70.42780009	6.919702498
70.43766017	6.919694976
70.44752025	6.919687476
70.45738034	6.919679997
70.46724044	6.919672538
70.47710053	6.919665101
70.48696064	6.919657684
70.49682074	6.919650288
70.50668085	6.919642913
70.51654097	6.919635558
70.52640109	6.919628224
70.53626121	6.91962091
70.54612134	6.919613616
70.55598147	6.919606343
70.56584161	6.919599089
70.57570175	6.919591856
70.58556189	6.919584642
70.59542204	6.919577449
70.60528219	6.919570275
70.61514235	6.91956312
70.62500251	6.919555986
70.63486267	6.91954887
70.64472284	6.919541775
70.65458301	6.919534698
70.66444319	6.919527641
70.67430337	6.919520603
70.68416355	6.919513584
70.69402374	6.919506583
70.70388394	6.919499602
70.71374413	6.91949264
70.72360433	6.919485696
70.73346454	6.919478771
70.74332474	6.919471865
70.75318496	6.919464977
70.76304517	6.919458108
70.77290539	6.919451257
70.78276562	6.919444424
70.79262584	6.919437609
70.80248608	6.919430812
70.81234631	6.919424034
70.82220655	6.919417273
70.83206679	6.91941053
70.84192704	6.919403805
70.85178729	6.919397098
70.86164755	6.919390409
70.8715078	6.919383737
70.88136807	6.919377082
70.89122833	6.919370445
70.9010886	6.919363825
70.91094888	6.919357222
70.92080915	6.919350637
70.93066943	6.919344069
70.94052972	6.919337518
70.95039001	6.919330983
70.9602503	6.919324466
70.9701106	6.919317965
70.9799709	6.919311482
70.9898312	6.919305014
70.99969151	6.919298564
71.00955182	6.91929213
71.01941213	6.919285713
71.02927245	6.919279311
71.03913277	6.919272927
71.04899309	6.919266558
71.05885342	6.919260206
71.06871376	6.91925387
71.07857409	6.91924755
71.08843443	6.919241245
71.09829477	6.919234957
71.10815512	6.919228685
71.11801547	6.919222428
71.12787582	6.919216187
71.13773618	6.919209962
71.14759654	6.919203752
71.15745691	6.919197558
71.16731727	6.91919138
71.17717765	6.919185216
71.18703802	6.919179068
71.1968984	6.919172936
71.20675878	6.919166818
71.21661917	6.919160716
71.22647956	6.919154629
71.23633995	6.919148556
71.24620034	6.919142499
71.25606074	6.919136457
71.26592115	6.919130429
71.27578155	6.919124416
71.28564196	6.919118418
71.29550237	6.919112435
71.30536279	6.919106466
71.31522321	6.919100512
71.32508363	6.919094572
71.33494406	6.919088646
71.34480449	6.919082735
71.35466492	6.919076838
71.36452536	6.919070956
71.3743858	6.919065088
71.38424624	6.919059233
71.39410669	6.919053393
71.40396714	6.919047567
71.41382759	6.919041755
71.42368805	6.919035956
71.43354851	6.919030172
71.44340897	6.919024401
71.45326943	6.919018644
71.4631299	6.919012901
71.47299038	6.919007171
71.48285085	6.919001455
71.49271133	6.918995752
71.50257181	6.918990063
71.5124323	6.918984387
71.52229279	6.918978725
71.53215328	6.918973076
71.54201378	6.91896744
71.55187428	6.918961818
71.56173478	6.918956208
71.57159528	6.918950612
71.58145579	6.918945028
71.5913163	6.918939458
71.60117682	6.918933901
71.61103733	6.918928356
71.62089785	6.918922825
71.63075838	6.918917306
71.6406189	6.9189118
71.65047943	6.918906306
71.66033997	6.918900826
71.6702005	6.918895358
71.68006104	6.918889902
71.68992159	6.918884459
71.69978213	6.918879028
71.70964268	6.91887361
71.71950323	6.918868205
71.72936379	6.918862811
71.73922434	6.91885743
71.74908491	6.918852061
71.75894547	6.918846704
71.76880604	6.91884136
71.77866661	6.918836027
71.78852718	6.918830707
71.79838776	6.918825398
71.80824834	6.918820102
71.81810892	6.918814818
71.8279695	6.918809545
71.83783009	6.918804284
71.84769068	6.918799035
71.85755128	6.918793798
71.86741187	6.918788573
71.87727247	6.918783359
71.88713308	6.918778157
71.89699368	6.918772966
71.90685429	6.918767787
71.9167149	6.918762619
71.92657552	6.918757463
71.93643613	6.918752319
71.94629676	6.918747185
71.95615738	6.918742064
71.96601801	6.918736953
71.97587863	6.918731854
71.98573927	6.918726766
71.9955999	6.918721689
72.00546054	6.918716623
72.01532118	6.918711568
72.02518182	6.918706525
72.03504247	6.918701492
72.04490312	6.918696471
72.05476377	6.91869146
72.06462443	6.918686461
72.07448509	6.918681472
72.08434575	6.918676494
72.09420641	6.918671527
72.10406708	6.918666571
72.11392775	6.918661626
72.12378842	6.918656691
72.13364909	6.918651767
72.14350977	6.918646854
72.15337045	6.918641951
72.16323113	6.918637059
72.17309182	6.918632177
72.18295251	6.918627306
72.1928132	6.918622445
72.2026739	6.918617595
72.21253459	6.918612755
72.22239529	6.918607926
72.23225599	6.918603107
72.2421167	6.918598298
72.25197741	6.9185935
72.26183812	6.918588711
72.27169883	6.918583933
72.28155955	6.918579165
72.29142027	6.918574408
72.30128099	6.91856966
72.31114171	6.918564923
72.32100244	6.918560195
72.33086317	6.918555478
72.3407239	6.918550771
72.35058464	6.918546073
72.36044537	6.918541386
72.37030611	6.918536708
72.38016686	6.918532041
72.3900276	6.918527383
72.39988835	6.918522735
72.4097491	6.918518097
72.41960986	6.918513468
72.42947061	6.91850885
72.43933137	6.918504241
72.44919213	6.918499641
72.4590529	6.918495052
72.46891366	6.918490472
72.47877443	6.918485901
72.4886352	6.91848134
72.49849598	6.918476789
72.50835676	6.918472247
72.51821753	6.918467715
72.52807832	6.918463192
72.5379391	6.918458679
72.54779989	6.918454175
72.55766068	6.91844968
72.56752147	6.918445195
72.57738227	6.918440719
72.58724306	6.918436252
72.59710386	6.918431795
72.60696467	6.918427347
72.61682547	6.918422908
72.62668628	6.918418479
72.63654709	6.918414058
72.6464079	6.918409647
72.65626872	6.918405245
72.66612953	6.918400852
72.67599035	6.918396468
72.68585118	6.918392093
72.695712	6.918387727
72.70557283	6.91838337
72.71543366	6.918379022
72.72529449	6.918374683
72.73515533	6.918370353
72.74501616	6.918366032
72.754877	6.91836172
72.76473785	6.918357417
72.77459869	6.918353123
72.78445954	6.918348837
72.79432039	6.91834456
72.80418124	6.918340292
72.81404209	6.918336033
72.82390295	6.918331783
72.83376381	6.918327541
72.84362467	6.918323308
72.85348554	6.918319083
72.8633464	6.918314868
72.87320727	6.918310661
72.88306814	6.918306462
72.89292902	6.918302272
72.90278989	6.918298091
72.91265077	6.918293918
72.92251165	6.918289754
72.93237253	6.918285599
72.94223342	6.918281451
72.95209431	6.918277313
72.9619552	6.918273183
72.97181609	6.918269061
72.98167698	6.918264947
72.99153788	6.918260842
73.00139878	6.918256746
73.01125968	6.918252657
73.02112059	6.918248578
73.03098149	6.918244506
73.0408424	6.918240443
73.05070331	6.918236388
73.06056423	6.918232341
73.07042514	6.918228302
73.08028606	6.918224272
73.09014698	6.91822025
73.1000079	6.918216236
73.10986883	6.918212231
73.11972976	6.918208233
73.12959068	6.918204244
73.13945162	6.918200262
73.14931255	6.918196289
73.15917349	6.918192324
73.16903443	6.918188367
73.17889537	6.918184418
73.18875631	6.918180477
73.19861725	6.918176544
73.2084782	6.918172619
73.21833915	6.918168702
73.2282001	6.918164793
73.23806106	6.918160892
73.24792201	6.918156999
73.25778297	6.918153114
73.26764393	6.918149237
73.27750489	6.918145368
73.28736586	6.918141506
73.29722683	6.918137652
73.3070878	6.918133807
73.31694877	6.918129969
73.32680974	6.918126138
73.33667072	6.918122316
73.3465317	6.918118501
73.35639268	6.918114695
73.36625366	6.918110895
73.37611464	6.918107104
73.38597563	6.91810332
73.39583662	6.918099545
73.40569761	6.918095776
73.4155586	6.918092016
73.4254196	6.918088263
73.4352806	6.918084517
73.4451416	6.91808078
73.4550026	6.91807705
73.4648636	6.918073327
73.47472461	6.918069612
73.48458561	6.918065905
73.49444662	6.918062205
73.50430764	6.918058513
73.51416865	6.918054828
73.52402967	6.918051151
73.53389069	6.918047482
73.54375171	6.918043819
73.55361273	6.918040165
73.56347375	6.918036517
73.57333478	6.918032878
73.58319581	6.918029245
73.59305684	6.91802562
73.60291787	6.918022003
73.61277891	6.918018393
73.62263995	6.91801479
73.63250099	6.918011194
73.64236203	6.918007606
73.65222307	6.918004026
73.66208412	6.918000452
73.67194516	6.917996886
73.68180621	6.917993327
73.69166726	6.917989776
73.70152832	6.917986232
73.71138937	6.917982695
73.72125043	6.917979165
73.73111149	6.917975643
73.74097255	6.917972128
73.75083361	6.91796862
73.76069468	6.917965119
73.77055575	6.917961625
73.78041682	6.917958139
73.79027789	6.91795466
73.80013896	6.917951187
73.81000003	6.917947723
73.81986111	6.917944265
73.82972219	6.917940814
73.83958327	6.91793737
73.84944436	6.917933934
73.85930544	6.917930505
73.86916653	6.917927082
73.87902762	6.917923667
73.88888871	6.917920259
73.8987498	6.917916858
73.90861089	6.917913463
73.91847199	6.917910076
73.92833309	6.917906696
73.93819419	6.917903323
73.94805529	6.917899957
73.9579164	6.917896598
73.9677775	6.917893246
73.97763861	6.9178899
73.98749972	6.917886562
73.99736083	6.917883231
74.00722195	6.917879906
74.01708306	6.917876589
74.02694418	6.917873278
74.0368053	6.917869974
74.04666642	6.917866677
74.05652754	6.917863387
74.06638867	6.917860104
74.0762498	6.917856828
74.08611093	6.917853558
74.09597206	6.917850296
74.10583319	6.91784704
74.11569432	6.917843791
74.12555546	6.917840548
74.1354166	6.917837313
74.14527774	6.917834084
74.15513888	6.917830862
74.16500002	6.917827647
74.17486117	6.917824439
74.18472231	6.917821237
74.19458346	6.917818042
74.20444461	6.917814854
74.21430577	6.917811672
74.22416692	6.917808497
74.23402808	6.917805329
74.24388924	6.917802168
74.2537504	6.917799013
74.26361156	6.917795865
74.27347272	6.917792723
74.28333389	6.917789588
74.29319505	6.91778646
74.30305622	6.917783338
74.31291739	6.917780223
74.32277856	6.917777115
74.33263974	6.917774013
74.34250091	6.917770918
74.35236209	6.917767829
74.36222327	6.917764747
74.37208445	6.917761672
74.38194563	6.917758602
74.39180682	6.91775554
74.40166801	6.917752484
74.41152919	6.917749435
74.42139038	6.917746392
74.43125157	6.917743355
74.44111277	6.917740325
74.45097396	6.917737302
74.46083516	6.917734285
74.47069636	6.917731274
74.48055756	6.91772827
74.49041876	6.917725273
74.50027996	6.917722281
74.51014117	6.917719297
74.52000238	6.917716318
74.52986358	6.917713346
74.53972479	6.917710381
74.54958601	6.917707422
74.55944722	6.917704469
74.56930843	6.917701522
74.57916965	6.917698582
74.58903087	6.917695649
74.59889209	6.917692721
74.60875331	6.917689801
74.61861454	6.917686886
74.62847576	6.917683978
74.63833699	6.917681076
74.64819822	6.91767818
74.65805945	6.917675291
74.66792068	6.917672407
74.67778191	6.917669531
74.68764315	6.91766666
74.69750438	6.917663796
74.70736562	6.917660938
74.71722686	6.917658086
74.7270881	6.917655241
74.73694935	6.917652401
74.74681059	6.917649568
74.75667184	6.917646742
74.76653309	6.917643921
74.77639434	6.917641107
74.78625559	6.917638298
74.79611684	6.917635496
74.80597809	6.9176327
74.81583935	6.917629911
74.82570061	6.917627127
74.83556187	6.91762435
74.84542313	6.917621579
74.85528439	6.917618814
74.86514565	6.917616055
74.87500692	6.917613302
74.88486819	6.917610555
74.89472946	6.917607815
74.90459073	6.91760508
74.914452	6.917602352
74.92431327	6.917599629
74.93417454	6.917596913
74.94403582	6.917594203
74.9538971	6.917591499
74.96375838	6.917588801
74.97361966	6.917586109
74.98348094	6.917583423
74.99334223	6.917580743
75.00320351	6.917578069
75.0130648	6.917575401
75.02292609	6.917572739
75.03278738	6.917570084
75.04264867	6.917567434
75.05250996	6.91756479
75.06237126	6.917562152
75.07223255	6.91755952
75.08209385	6.917556894
75.09195515	6.917554274
75.10181645	6.91755166
75.11167775	6.917549052
75.12153905	6.91754645
75.13140036	6.917543853
75.14126167	6.917541263
75.15112297	6.917538678
75.16098428	6.9175361
75.17084559	6.917533527
75.18070691	6.917530961
75.19056822	6.9175284
75.20042954	6.917525845
75.21029085	6.917523296
75.22015217	6.917520752
75.23001349	6.917518215
75.23987481	6.917515683
75.24973613	6.917513158
75.25959746	6.917510638
75.26945878	6.917508124
75.27932011	6.917505616
75.28918144	6.917503113
75.29904277	6.917500617
75.3089041	6.917498126
75.31876543	6.917495641
75.32862676	6.917493161
75.3384881	6.917490688
75.34834944	6.91748822
75.35821077	6.917485758
75.36807211	6.917483302
75.37793345	6.917480852
75.3877948	6.917478407
75.39765614	6.917475968
75.40751748	6.917473535
75.41737883	6.917471107
75.42724018	6.917468686
75.43710153	6.91746627
75.44696288	6.917463859
75.45682423	6.917461454
75.46668558	6.917459055
75.47654694	6.917456662
75.48640829	6.917454275
75.49626965	6.917451893
75.50613101	6.917449516
75.51599237	6.917447146
75.52585373	6.917444781
75.53571509	6.917442421
75.54557646	6.917440067
75.55543782	6.917437719
75.56529919	6.917435377
75.57516056	6.91743304
75.58502193	6.917430708
75.5948833	6.917428383
75.60474467	6.917426063
75.61460604	6.917423748
75.62446742	6.917421439
75.63432879	6.917419136
75.64419017	6.917416838
75.65405155	6.917414546
75.66391293	6.917412259
75.67377431	6.917409978
75.68363569	6.917407702
75.69349708	6.917405432
75.70335846	6.917403168
75.71321985	6.917400908
75.72308124	6.917398655
75.73294262	6.917396407
75.74280401	6.917394164
75.75266541	6.917391927
75.7625268	6.917389696
75.77238819	6.91738747
75.78224959	6.917385249
75.79211098	6.917383034
75.80197238	6.917380824
75.81183378	6.91737862
75.82169518	6.917376421
75.83155658	6.917374228
75.84141799	6.91737204
75.85127939	6.917369857
75.86114079	6.91736768
75.8710022	6.917365508
75.88086361	6.917363342
75.89072502	6.917361181
75.90058643	6.917359026
75.91044784	6.917356876
75.92030925	6.917354731
75.93017067	6.917352592
75.94003208	6.917350458
75.9498935	6.917348329
75.95975491	6.917346206
75.96961633	6.917344088
75.97947775	6.917341975
75.98933917	6.917339868
75.9992006	6.917337766
76.00906202	6.917335669
76.01892344	6.917333578
76.02878487	6.917331492
76.0386463	6.917329412
76.04850773	6.917327336
76.05836915	6.917325266
76.06823059	6.917323201
76.07809202	6.917321142
76.08795345	6.917319087
76.09781488	6.917317038
76.10767632	6.917314995
76.11753776	6.917312956
76.12739919	6.917310923
76.13726063	6.917308895
76.14712207	6.917306872
76.15698351	6.917304855
76.16684495	6.917302842
76.1767064	6.917300835
76.18656784	6.917298833
76.19642929	6.917296837
76.20629073	6.917294845
76.21615218	6.917292859
76.22601363	6.917290878
76.23587508	6.917288902
76.24573653	6.917286931
76.25559798	6.917284965
76.26545944	6.917283005
76.27532089	6.917281049
76.28518235	6.917279099
76.29504381	6.917277154
76.30490526	6.917275214
76.31476672	6.917273279
76.32462818	6.91727135
76.33448964	6.917269425
76.34435111	6.917267506
76.35421257	6.917265591
76.36407403	6.917263682
76.3739355	6.917261778
76.38379697	6.917259879
76.39365843	6.917257985
76.4035199	6.917256096
76.41338137	6.917254212
76.42324284	6.917252333
76.43310431	6.917250459
76.44296579	6.917248591
76.45282726	6.917246727
76.46268874	6.917244868
76.47255021	6.917243015
76.48241169	6.917241166
76.49227317	6.917239322
76.50213465	6.917237484
76.51199613	6.91723565
76.52185761	6.917233821
76.53171909	6.917231998
76.54158058	6.917230179
76.55144206	6.917228366
76.56130355	6.917226557
76.57116503	6.917224753
76.58102652	6.917222954
76.59088801	6.91722116
76.6007495	6.917219372
76.61061099	6.917217588
76.62047248	6.917215809
76.63033397	6.917214035
76.64019547	6.917212265
76.65005696	6.917210501
76.65991846	6.917208742
76.66977995	6.917206987
76.67964145	6.917205238
76.68950295	6.917203493
76.69936445	6.917201753
76.70922595	6.917200019
76.71908745	6.917198289
76.72894895	6.917196563
76.73881046	6.917194843
76.74867196	6.917193128
76.75853347	6.917191417
76.76839498	6.917189711
76.77825648	6.91718801
76.78811799	6.917186314
76.7979795	6.917184623
76.80784101	6.917182937
76.81770252	6.917181255
76.82756403	6.917179578
76.83742555	6.917177906
76.84728706	6.917176239
76.85714858	6.917174576
76.86701009	6.917172919
76.87687161	6.917171266
76.88673313	6.917169618
76.89659465	6.917167974
76.90645617	6.917166336
76.91631769	6.917164702
76.92617921	6.917163073
76.93604073	6.917161448
76.94590226	6.917159829
76.95576378	6.917158214
76.96562531	6.917156603
76.97548683	6.917154998
76.98534836	6.917153397
76.99520989	6.917151801
77.00507142	6.91715021
77.01493295	6.917148623
77.02479448	6.917147041
77.03465601	6.917145464
77.04451754	6.917143891
77.05437908	6.917142323
77.06424061	6.91714076
77.07410215	6.917139201
77.08396368	6.917137647
77.09382522	6.917136098
77.10368676	6.917134553
77.1135483	6.917133013
77.12340984	6.917131477
77.13327138	6.917129946
77.14313292	6.91712842
77.15299446	6.917126898
77.162856	6.917125381
77.17271755	6.917123869
77.18257909	6.917122361
77.19244064	6.917120857
77.20230218	6.917119359
77.21216373	6.917117865
77.22202528	6.917116375
77.23188683	6.91711489
77.24174838	6.917113409
77.25160993	6.917111933
77.26147148	6.917110462
77.27133303	6.917108995
77.28119459	6.917107533
77.29105614	6.917106075
77.3009177	6.917104622
77.31077925	6.917103173
77.32064081	6.917101729
77.33050237	6.917100289
77.34036393	6.917098853
77.35022548	6.917097423
77.36008704	6.917095996
77.36994861	6.917094574
77.37981017	6.917093157
77.38967173	6.917091744
77.39953329	6.917090335
77.40939486	6.917088931
77.41925642	6.917087532
77.42911799	6.917086137
77.43897955	6.917084746
77.44884112	6.91708336
77.45870269	6.917081978
77.46856426	6.9170806
77.47842583	6.917079227
77.4882874	6.917077858
77.49814897	6.917076494
77.50801054	6.917075134
77.51787211	6.917073779
77.52773369	6.917072428
77.53759526	6.917071081
77.54745683	6.917069739
77.55731841	6.9170684
77.56717999	6.917067067
77.57704156	6.917065737
77.58690314	6.917064413
77.59676472	6.917063092
77.6066263	6.917061776
77.61648788	6.917060464
77.62634946	6.917059156
77.63621104	6.917057853
77.64607263	6.917056553
77.65593421	6.917055259
77.66579579	6.917053968
77.67565738	6.917052682
77.68551896	6.9170514
77.69538055	6.917050123
77.70524214	6.917048849
77.71510372	6.91704758
77.72496531	6.917046315
77.7348269	6.917045055
77.74468849	6.917043798
77.75455008	6.917042546
77.76441167	6.917041298
77.77427326	6.917040055
77.78413486	6.917038815
77.79399645	6.91703758
77.80385804	6.917036349
77.81371964	6.917035123
77.82358123	6.9170339
77.83344283	6.917032682
77.84330443	6.917031467
77.85316602	6.917030257
77.86302762	6.917029052
77.87288922	6.91702785
77.88275082	6.917026652
77.89261242	6.917025459
77.90247402	6.91702427
77.91233562	6.917023085
77.92219722	6.917021904
77.93205883	6.917020727
77.94192043	6.917019554
77.95178204	6.917018386
77.96164364	6.917017221
77.97150525	6.917016061
77.98136685	6.917014905
77.99122846	6.917013753
78.00109007	6.917012605
78.01095167	6.917011461
78.02081328	6.917010321
78.03067489	6.917009185
78.0405365	6.917008054
78.05039811	6.917006926
78.06025972	6.917005802
78.07012134	6.917004683
78.07998295	6.917003567
78.08984456	6.917002456
78.09970618	6.917001348
78.10956779	6.917000245
78.11942941	6.916999146
78.12929102	6.91699805
78.13915264	6.916996959
78.14901426	6.916995872
78.15887587	6.916994788
78.16873749	6.916993709
78.17859911	6.916992633
78.18846073	6.916991562
78.19832235	6.916990495
78.20818397	6.916989431
78.21804559	6.916988372
78.22790721	6.916987316
78.23776884	6.916986264
78.24763046	6.916985217
78.25749208	6.916984173
78.26735371	6.916983133
78.27721533	6.916982097
78.28707696	6.916981065
78.29693858	6.916980037
78.30680021	6.916979013
78.31666184	6.916977993
78.32652347	6.916976977
78.33638509	6.916975964
78.34624672	6.916974956
78.35610835	6.916973951
78.36596998	6.91697295
78.37583161	6.916971953
78.38569324	6.91697096
78.39555488	6.916969971
78.40541651	6.916968985
78.41527814	6.916968004
78.42513978	6.916967026
78.43500141	6.916966052
78.44486304	6.916965082
78.45472468	6.916964116
78.46458632	6.916963153
78.47444795	6.916962195
78.48430959	6.91696124
78.49417123	6.916960289
78.50403286	6.916959341
78.5138945	6.916958398
78.52375614	6.916957458
78.53361778	6.916956522
78.54347942	6.91695559
78.55334106	6.916954662
78.5632027	6.916953737
78.57306434	6.916952816
78.58292599	6.916951899
78.59278763	6.916950985
78.60264927	6.916950076
78.61251092	6.91694917
78.62237256	6.916948267
78.6322342	6.916947369
78.64209585	6.916946474
78.6519575	6.916945582
78.66181914	6.916944695
78.67168079	6.916943811
78.68154244	6.916942931
78.69140408	6.916942054
78.70126573	6.916941182
78.71112738	6.916940312
78.72098903	6.916939447
78.73085068	6.916938585
78.74071233	6.916937727
78.75057398	6.916936872
78.76043563	6.916936021
78.77029728	6.916935174
78.78015894	6.91693433
78.79002059	6.91693349
78.79988224	6.916932654
78.80974389	6.916931821
78.81960555	6.916930991
78.8294672	6.916930166
78.83932886	6.916929343
78.84919051	6.916928525
78.85905217	6.91692771
78.86891383	6.916926898
78.87877548	6.916926091
78.88863714	6.916925286
78.8984988	6.916924485
78.90836046	6.916923688
78.91822212	6.916922894
78.92808377	6.916922104
78.93794543	6.916921317
78.94780709	6.916920534
78.95766875	6.916919755
78.96753042	6.916918978
78.97739208	6.916918206
78.98725374	6.916917437
78.9971154	6.916916671
79.00697706	6.916915909
79.01683873	6.91691515
79.02670039	6.916914395
79.03656205	6.916913643
79.04642372	6.916912894
79.05628538	6.916912149
79.06614705	6.916911408
79.07600871	6.91691067
79.08587038	6.916909935
79.09573205	6.916909204
79.10559371	6.916908476
79.11545538	6.916907752
79.12531705	6.916907031
79.13517872	6.916906313
79.14504039	6.916905599
79.15490206	6.916904888
79.16476372	6.916904181
79.17462539	6.916903477
79.18448706	6.916902776
79.19434874	6.916902079
79.20421041	6.916901385
79.21407208	6.916900694
79.22393375	6.916900007
79.23379542	6.916899323
79.24365709	6.916898642
79.25351877	6.916897965
79.26338044	6.916897291
79.27324211	6.91689662
79.28310379	6.916895953
79.29296546	6.916895289
79.30282714	6.916894628
79.31268881	6.91689397
79.32255049	6.916893316
79.33241216	6.916892665
79.34227384	6.916892017
79.35213552	6.916891373
79.36199719	6.916890732
79.37185887	6.916890094
79.38172055	6.916889459
79.39158223	6.916888828
79.40144391	6.916888199
79.41130559	6.916887574
79.42116727	6.916886953
79.43102894	6.916886334
79.44089062	6.916885719
79.45075231	6.916885106
79.46061399	6.916884497
79.47047567	6.916883891
79.48033735	6.916883289
79.49019903	6.916882689
79.50006071	6.916882093
79.50992239	6.9168815
79.51978408	6.91688091
79.52964576	6.916880323
79.53950744	6.916879739
79.54936913	6.916879159
79.55923081	6.916878581
79.5690925	6.916878007
79.57895418	6.916877436
79.58881587	6.916876868
79.59867755	6.916876303
79.60853924	6.916875741
79.61840092	6.916875182
79.62826261	6.916874626
79.6381243	6.916874073
79.64798598	6.916873524
79.65784767	6.916872977
79.66770936	6.916872434
79.67757105	6.916871893
79.68743273	6.916871356
79.69729442	6.916870822
79.70715611	6.91687029
79.7170178	6.916869762
79.72687949	6.916869237
79.73674118	6.916868715
79.74660287	6.916868195
79.75646456	6.916867679
79.76632625	6.916867166
79.77618794	6.916866656
79.78604963	6.916866148
79.79591132	6.916865644
79.80577301	6.916865143
79.81563471	6.916864644
79.8254964	6.916864149
79.83535809	6.916863656
79.84521978	6.916863167
79.85508148	6.91686268
79.86494317	6.916862196
79.87480487	6.916861716
79.88466656	6.916861238
79.89452825	6.916860763
79.90438995	6.916860291
79.91425164	6.916859822
79.92411334	6.916859356
79.93397503	6.916858892
79.94383673	6.916858432
79.95369842	6.916857974
79.96356012	6.916857519
79.97342182	6.916857067
79.98328351	6.916856618
79.99314521	6.916856172
80.00300691	6.916855729
80.01286861	6.916855288
80.0227303	6.916854851
80.032592	6.916854416
80.0424537	6.916853984
80.0523154	6.916853554
80.0621771	6.916853128
80.07203879	6.916852704
80.08190049	6.916852283
80.09176219	6.916851865
80.10162389	6.91685145
80.11148559	6.916851037
80.12134729	6.916850627
80.13120899	6.91685022
80.14107069	6.916849816
80.15093239	6.916849414
80.1607941	6.916849015
80.1706558	6.916848619
80.1805175	6.916848226
80.1903792	6.916847835
80.2002409	6.916847447
80.2101026	6.916847062
80.21996431	6.916846679
80.22982601	6.916846299
80.23968771	6.916845922
80.24954941	6.916845547
80.25941112	6.916845175
80.26927282	6.916844806
80.27913452	6.91684444
80.28899623	6.916844076
80.29885793	6.916843714
80.30871964	6.916843356
80.31858134	6.916842999
80.32844305	6.916842646
80.33830475	6.916842295
80.34816646	6.916841947
80.35802816	6.916841601
80.36788987	6.916841258
80.37775157	6.916840918
80.38761328	6.91684058
80.39747498	6.916840245
80.40733669	6.916839912
80.4171984	6.916839582
80.4270601	6.916839254
80.43692181	6.916838929
80.44678352	6.916838606
80.45664522	6.916838286
80.46650693	6.916837969
80.47636864	6.916837654
80.48623035	6.916837341
80.49609206	6.916837031
80.50595376	6.916836724
80.51581547	6.916836419
80.52567718	6.916836116
80.53553889	6.916835816
80.5454006	6.916835519
80.55526231	6.916835224
80.56512402	6.916834931
80.57498572	6.916834641
80.58484743	6.916834353
80.59470914	6.916834068
80.60457085	6.916833785
80.61443256	6.916833504
80.62429427	6.916833226
80.63415598	6.916832951
80.64401769	6.916832677
80.6538794	6.916832407
80.66374112	6.916832138
80.67360283	6.916831872
80.68346454	6.916831608
80.69332625	6.916831347
80.70318796	6.916831088
80.71304967	6.916830831
80.72291138	6.916830577
80.73277309	6.916830325
80.74263481	6.916830075
80.75249652	6.916829828
80.76235823	6.916829583
80.77221994	6.91682934
80.78208166	6.9168291
80.79194337	6.916828862
80.80180508	6.916828626
80.81166679	6.916828393
80.82152851	6.916828162
80.83139022	6.916827933
80.84125193	6.916827706
80.85111365	6.916827481
80.86097536	6.916827259
80.87083707	6.916827039
80.88069879	6.916826822
80.8905605	6.916826606
80.90042222	6.916826393
80.91028393	6.916826182
80.92014564	6.916825973
80.93000736	6.916825766
80.93986907	6.916825562
80.94973079	6.91682536
80.9595925	6.91682516
80.96945422	6.916824962
80.97931593	6.916824766
80.98917765	6.916824572
80.99903936	6.916824381
81.00890108	6.916824192
81.01876279	6.916824004
81.02862451	6.916823819
81.03848622	6.916823636
81.04834794	6.916823456
81.05820966	6.916823277
81.06807137	6.9168231
81.07793309	6.916822926
81.0877948	6.916822754
81.09765652	6.916822583
81.10751824	6.916822415
81.11737995	6.916822249
81.12724167	6.916822085
81.13710339	6.916821923
81.1469651	6.916821763
81.15682682	6.916821605
81.16668854	6.916821449
81.17655025	6.916821295
81.18641197	6.916821143
81.19627369	6.916820993
81.2061354	6.916820845
81.21599712	6.916820699
81.22585884	6.916820555
81.23572056	6.916820413
81.24558227	6.916820273
81.25544399	6.916820135
81.26530571	6.916819999
81.27516743	6.916819865
81.28502915	6.916819733
81.29489086	6.916819603
81.30475258	6.916819475
81.3146143	6.916819348
81.32447602	6.916819224
81.33433774	6.916819102
81.34419945	6.916818981
81.35406117	6.916818862
81.36392289	6.916818745
81.37378461	6.916818631
81.38364633	6.916818518
81.39350805	6.916818406
81.40336977	6.916818297
81.41323148	6.91681819
81.4230932	6.916818084
81.43295492	6.91681798
81.44281664	6.916817878
81.45267836	6.916817778
81.46254008	6.91681768
81.4724018	6.916817583
81.48226352	6.916817489
81.49212524	6.916817396
81.50198696	6.916817305
81.51184868	6.916817216
81.5217104	6.916817128
81.53157211	6.916817042
81.54143383	6.916816958
81.55129555	6.916816876
81.56115727	6.916816796
81.57101899	6.916816717
81.58088071	6.91681664
81.59074243	6.916816565
81.60060415	6.916816491
81.61046587	6.916816419
81.62032759	6.916816349
81.63018931	6.916816281
81.64005103	6.916816214
81.64991275	6.916816149
81.65977447	6.916816086
81.66963619	6.916816024
81.67949791	6.916815964
81.68935963	6.916815905
81.69922135	6.916815849
81.70908307	6.916815794
81.71894479	6.91681574
81.72880651	6.916815688
81.73866823	6.916815638
81.74852995	6.91681559
81.75839167	6.916815543
81.76825339	6.916815497
81.77811512	6.916815454
81.78797684	6.916815411
81.79783856	6.916815371
81.80770028	6.916815332
81.817562	6.916815294
81.82742372	6.916815258
81.83728544	6.916815224
81.84714716	6.916815191
81.85700888	6.91681516
81.8668706	6.91681513
81.87673232	6.916815102
81.88659404	6.916815076
81.89645576	6.91681505
81.90631748	6.916815027
81.9161792	6.916815005
81.92604092	6.916814984
81.93590264	6.916814965
81.94576437	6.916814947
81.95562609	6.916814931
81.96548781	6.916814916
81.97534953	6.916814903
81.98521125	6.916814891
81.99507297	6.91681488
82.00493469	6.916814871
82.01479641	6.916814864
82.02465813	6.916814858
82.03451985	6.916814853
82.04438157	6.91681485
82.05424329	6.916814848
82.06410501	6.916814847
82.07396674	6.916814848
82.08382846	6.91681485
82.09369018	6.916814854
82.1035519	6.916814859
82.11341362	6.916814865
82.12327534	6.916814873
82.13313706	6.916814882
82.14299878	6.916814892
82.1528605	6.916814904
82.16272222	6.916814917
82.17258394	6.916814932
82.18244566	6.916814947
82.19230739	6.916814964
82.20216911	6.916814983
82.21203083	6.916815002
82.22189255	6.916815023
82.23175427	6.916815045
82.24161599	6.916815069
82.25147771	6.916815093
82.26133943	6.916815119
82.27120115	6.916815146
82.28106287	6.916815175
82.29092459	6.916815205
82.30078631	6.916815236
82.31064803	6.916815268
82.32050975	6.916815301
82.33037147	6.916815336
82.3402332	6.916815371
82.35009492	6.916815408
82.35995664	6.916815447
82.36981836	6.916815486
82.37968008	6.916815527
82.3895418	6.916815568
82.39940352	6.916815611
82.40926524	6.916815655
82.41912696	6.9168157
82.42898868	6.916815747
82.4388504	6.916815794
82.44871212	6.916815843
82.45857384	6.916815893
82.46843556	6.916815944
82.47829728	6.916815996
82.488159	6.916816049
82.49802072	6.916816103
82.50788244	6.916816158
82.51774416	6.916816215
82.52760588	6.916816272
82.5374676	6.916816331
82.54732932	6.91681639
82.55719104	6.916816451
82.56705276	6.916816513
82.57691448	6.916816576
82.5867762	6.91681664
82.59663792	6.916816704
82.60649964	6.91681677
82.61636136	6.916816837
82.62622308	6.916816905
82.6360848	6.916816974
82.64594652	6.916817044
82.65580824	6.916817115
82.66566996	6.916817187
82.67553168	6.91681726
82.6853934	6.916817334
82.69525512	6.916817409
82.70511684	6.916817485
82.71497856	6.916817562
82.72484027	6.91681764
82.73470199	6.916817719
82.74456371	6.916817798
82.75442543	6.916817879
82.76428715	6.916817961
82.77414887	6.916818043
82.78401059	6.916818127
82.79387231	6.916818211
82.80373403	6.916818297
82.81359575	6.916818383
82.82345747	6.91681847
82.83331918	6.916818558
82.8431809	6.916818647
82.85304262	6.916818736
82.86290434	6.916818827
82.87276606	6.916818919
82.88262778	6.916819011
82.8924895	6.916819104
82.90235121	6.916819198
82.91221293	6.916819293
82.92207465	6.916819389
82.93193637	6.916819486
82.94179809	6.916819583
82.95165981	6.916819681
82.96152152	6.91681978
82.97138324	6.91681988
82.98124496	6.916819981
82.99110668	6.916820082
83.0009684	6.916820185
83.01083011	6.916820288
83.02069183	6.916820392
83.03055355	6.916820496
83.04041527	6.916820602
83.05027698	6.916820708
83.0601387	6.916820815
83.07000042	6.916820922
83.07986214	6.916821031
83.08972385	6.91682114
83.09958557	6.91682125
83.10944729	6.916821361
83.11930901	6.916821472
83.12917072	6.916821584
83.13903244	6.916821697
83.14889416	6.91682181
83.15875587	6.916821925
83.16861759	6.916822039
83.17847931	6.916822155
83.18834102	6.916822271
83.19820274	6.916822388
83.20806446	6.916822506
83.21792617	6.916822624
83.22778789	6.916822743
83.23764961	6.916822863
83.24751132	6.916822983
83.25737304	6.916823104
83.26723476	6.916823226
83.27709647	6.916823348
83.28695819	6.916823471
83.2968199	6.916823595
83.30668162	6.916823719
83.31654334	6.916823844
83.32640505	6.916823969
83.33626677	6.916824095
83.34612848	6.916824222
83.3559902	6.916824349
83.36585191	6.916824477
83.37571363	6.916824605
83.38557535	6.916824734
83.39543706	6.916824864
83.40529878	6.916824994
83.41516049	6.916825125
83.42502221	6.916825256
83.43488392	6.916825388
83.44474564	6.91682552
83.45460735	6.916825653
83.46446907	6.916825787
83.47433078	6.916825921
83.48419249	6.916826055
83.49405421	6.91682619
83.50391592	6.916826326
83.51377764	6.916826462
83.52363935	6.916826599
83.53350107	6.916826736
83.54336278	6.916826874
83.5532245	6.916827012
83.56308621	6.916827151
83.57294792	6.91682729
83.58280964	6.916827429
83.59267135	6.91682757
83.60253306	6.91682771
83.61239478	6.916827851
83.62225649	6.916827993
83.6321182	6.916828135
83.64197992	6.916828278
83.65184163	6.916828421
83.66170334	6.916828564
83.67156506	6.916828708
83.68142677	6.916828852
83.69128848	6.916828997
83.7011502	6.916829142
83.71101191	6.916829288
83.72087362	6.916829434
83.73073533	6.91682958
83.74059705	6.916829727
83.75045876	6.916829875
83.76032047	6.916830022
83.77018218	6.916830171
83.7800439	6.916830319
83.78990561	6.916830468
83.79976732	6.916830617
83.80962903	6.916830767
83.81949074	6.916830917
83.82935246	6.916831068
83.83921417	6.916831219
83.84907588	6.91683137
83.85893759	6.916831521
83.8687993	6.916831673
83.87866101	6.916831826
83.88852273	6.916831978
83.89838444	6.916832131
83.90824615	6.916832285
83.91810786	6.916832439
83.92796957	6.916832593
83.93783128	6.916832747
83.94769299	6.916832902
83.9575547	6.916833057
83.96741641	6.916833212
83.97727812	6.916833368
83.98713983	6.916833524
83.99700154	6.91683368
84.00686325	6.916833837
84.01672496	6.916833994
84.02658667	6.916834151
84.03644838	6.916834309
84.04631009	6.916834467
84.0561718	6.916834625
84.06603351	6.916834783
84.07589522	6.916834942
84.08575693	6.916835101
84.09561864	6.91683526
84.10548035	6.91683542
84.11534206	6.91683558
84.12520377	6.91683574
84.13506548	6.9168359
84.14492719	6.916836061
84.1547889	6.916836222
84.16465061	6.916836383
84.17451231	6.916836544
84.18437402	6.916836706
84.19423573	6.916836868
84.20409744	6.91683703
84.21395915	6.916837192
84.22382086	6.916837355
84.23368256	6.916837517
84.24354427	6.91683768
84.25340598	6.916837844
84.26326769	6.916838007
84.2731294	6.916838171
84.2829911	6.916838335
84.29285281	6.916838499
84.30271452	6.916838663
84.31257623	6.916838828
84.32243793	6.916838992
84.33229964	6.916839157
84.34216135	6.916839322
84.35202306	6.916839488
84.36188476	6.916839653
84.37174647	6.916839819
84.38160818	6.916839985
84.39146988	6.916840151
84.40133159	6.916840317
84.4111933	6.916840483
84.421055	6.91684065
84.43091671	6.916840816
84.44077841	6.916840983
84.45064012	6.91684115
84.46050183	6.916841317
84.47036353	6.916841485
84.48022524	6.916841652
84.49008694	6.91684182
84.49994865	6.916841988
84.50981036	6.916842156
84.51967206	6.916842324
84.52953377	6.916842492
84.53939547	6.91684266
84.54925718	6.916842829
84.55911888	6.916842997
84.56898059	6.916843166
84.57884229	6.916843335
84.588704	6.916843504
84.5985657	6.916843673
84.60842741	6.916843842
84.61828911	6.916844011
84.62815081	6.916844181
84.63801252	6.91684435
84.64787422	6.91684452
84.65773593	6.91684469
84.66759763	6.91684486
84.67745933	6.916845029
84.68732104	6.916845199
84.69718274	6.91684537
84.70704445	6.91684554
84.71690615	6.91684571
84.72676785	6.916845881
84.73662956	6.916846051
84.74649126	6.916846222
84.75635296	6.916846392
84.76621467	6.916846563
84.77607637	6.916846734
84.78593807	6.916846905
84.79579977	6.916847076
84.80566148	6.916847247
84.81552318	6.916847418
84.82538488	6.916847589
84.83524658	6.91684776
84.84510829	6.916847931
84.85496999	6.916848102
84.86483169	6.916848274
84.87469339	6.916848445
84.88455509	6.916848617
84.8944168	6.916848788
84.9042785	6.91684896
84.9141402	6.916849131
84.9240019	6.916849303
84.9338636	6.916849475
84.9437253	6.916849646
84.953587	6.916849818
84.96344871	6.91684999
84.97331041	6.916850162
84.98317211	6.916850333
84.99303381	6.916850505
85.00289551	6.916850677
85.01275721	6.916850849
85.02261891	6.916851021
85.03248061	6.916851193
85.04234231	6.916851365
85.05220401	6.916851537
85.06206571	6.916851709
85.07192741	6.916851881
85.08178911	6.916852053
85.09165081	6.916852225
85.10151251	6.916852397
85.11137421	6.916852569
85.12123591	6.916852741
85.13109761	6.916852913
85.14095931	6.916853085
85.15082101	6.916853257
85.16068271	6.916853429
85.17054441	6.916853601
85.18040611	6.916853773
85.1902678	6.916853945
85.2001295	6.916854117
85.2099912	6.916854289
85.2198529	6.916854461
85.2297146	6.916854633
85.2395763	6.916854805
85.249438	6.916854977
85.25929969	6.916855148
85.26916139	6.91685532
85.27902309	6.916855492
85.28888479	6.916855664
85.29874649	6.916855836
85.30860818	6.916856007
85.31846988	6.916856179
85.32833158	6.916856351
85.33819328	6.916856522
85.34805497	6.916856694
85.35791667	6.916856866
85.36777837	6.916857037
85.37764006	6.916857209
85.38750176	6.91685738
85.39736346	6.916857551
85.40722515	6.916857723
85.41708685	6.916857894
85.42694855	6.916858065
85.43681024	6.916858237
85.44667194	6.916858408
85.45653364	6.916858579
85.46639533	6.91685875
85.47625703	6.916858921
85.48611872	6.916859092
85.49598042	6.916859263
85.50584212	6.916859434
85.51570381	6.916859604
85.52556551	6.916859775
85.5354272	6.916859946
85.5452889	6.916860116
85.55515059	6.916860287
85.56501229	6.916860457
85.57487398	6.916860628
85.58473568	6.916860798
85.59459737	6.916860968
85.60445907	6.916861138
85.61432076	6.916861309
85.62418246	6.916861479
85.63404415	6.916861649
85.64390585	6.916861818
85.65376754	6.916861988
85.66362924	6.916862158
85.67349093	6.916862328
85.68335262	6.916862497
85.69321432	6.916862667
85.70307601	6.916862836
85.71293771	6.916863006
85.7227994	6.916863175
85.73266109	6.916863344
85.74252279	6.916863513
85.75238448	6.916863682
85.76224617	6.916863851
85.77210787	6.91686402
85.78196956	6.916864189
85.79183125	6.916864357
85.80169294	6.916864526
85.81155464	6.916864694
85.82141633	6.916864863
85.83127802	6.916865031
85.84113971	6.916865199
85.85100141	6.916865367
85.8608631	6.916865535
85.87072479	6.916865703
85.88058648	6.916865871
85.89044818	6.916866038
85.90030987	6.916866206
85.91017156	6.916866373
85.92003325	6.916866541
85.92989494	6.916866708
85.93975663	6.916866875
85.94961833	6.916867042
85.95948002	6.916867209
85.96934171	6.916867376
85.9792034	6.916867543
85.98906509	6.91686771
85.99892678	6.916867876
86.00878847	6.916868042
86.01865016	6.916868209
86.02851185	6.916868375
86.03837354	6.916868541
86.04823523	6.916868707
86.05809693	6.916868873
86.06795862	6.916869039
86.07782031	6.916869204
86.087682	6.91686937
86.09754369	6.916869535
86.10740538	6.9168697
86.11726707	6.916869866
86.12712876	6.916870031
86.13699045	6.916870196
86.14685213	6.91687036
86.15671382	6.916870525
86.16657551	6.91687069
86.1764372	6.916870854
86.18629889	6.916871018
86.19616058	6.916871183
86.20602227	6.916871347
86.21588396	6.916871511
86.22574565	6.916871674
86.23560734	6.916871838
86.24546903	6.916872002
86.25533071	6.916872165
86.2651924	6.916872328
86.27505409	6.916872492
86.28491578	6.916872655
86.29477747	6.916872818
86.30463915	6.91687298
86.31450084	6.916873143
86.32436253	6.916873306
86.33422422	6.916873468
86.34408591	6.91687363
86.35394759	6.916873792
86.36380928	6.916873954
86.37367097	6.916874116
86.38353266	6.916874278
86.39339434	6.91687444
86.40325603	6.916874601
86.41311772	6.916874762
86.4229794	6.916874924
86.43284109	6.916875085
86.44270278	6.916875246
86.45256446	6.916875406
86.46242615	6.916875567
86.47228784	6.916875727
86.48214952	6.916875888
86.49201121	6.916876048
86.5018729	6.916876208
86.51173458	6.916876368
86.52159627	6.916876528
86.53145796	6.916876688
86.54131964	6.916876847
86.55118133	6.916877007
86.56104301	6.916877166
86.5709047	6.916877325
86.58076638	6.916877484
86.59062807	6.916877643
86.60048975	6.916877801
86.61035144	6.91687796
86.62021312	6.916878118
86.63007481	6.916878276
86.63993649	6.916878435
86.64979818	6.916878593
86.65965986	6.91687875
86.66952155	6.916878908
86.67938323	6.916879066
86.68924492	6.916879223
86.6991066	6.91687938
86.70896829	6.916879537
86.71882997	6.916879694
86.72869166	6.916879851
86.73855334	6.916880008
86.74841502	6.916880164
86.75827671	6.91688032
86.76813839	6.916880476
86.77800007	6.916880633
86.78786176	6.916880788
86.79772344	6.916880944
86.80758513	6.9168811
86.81744681	6.916881255
86.82730849	6.91688141
86.83717018	6.916881566
86.84703186	6.916881721
86.85689354	6.916881875
86.86675522	6.91688203
86.87661691	6.916882185
86.88647859	6.916882339
86.89634027	6.916882493
86.90620196	6.916882647
86.91606364	6.916882801
86.92592532	6.916882955
86.935787	6.916883108
86.94564868	6.916883262
86.95551037	6.916883415
86.96537205	6.916883568
86.97523373	6.916883721
86.98509541	6.916883874
86.99495709	6.916884027
87.00481878	6.916884179
87.01468046	6.916884332
87.02454214	6.916884484
87.03440382	6.916884636
87.0442655	6.916884788
87.05412718	6.91688494
87.06398886	6.916885091
87.07385055	6.916885243
87.08371223	6.916885394
87.09357391	6.916885545
87.10343559	6.916885696
87.11329727	6.916885847
87.12315895	6.916885998
87.13302063	6.916886148
87.14288231	6.916886298
87.15274399	6.916886449
87.16260567	6.916886599
87.17246735	6.916886748
87.18232903	6.916886898
87.19219071	6.916887048
87.20205239	6.916887197
87.21191407	6.916887346
87.22177575	6.916887495
87.23163743	6.916887644
87.24149911	6.916887793
87.25136079	6.916887942
87.26122247	6.91688809
87.27108415	6.916888238
87.28094583	6.916888387
87.29080751	6.916888535
87.30066919	6.916888682
87.31053087	6.91688883
87.32039255	6.916888977
87.33025422	6.916889125
87.3401159	6.916889272
87.34997758	6.916889419
87.35983926	6.916889566
87.36970094	6.916889713
87.37956262	6.916889859
87.3894243	6.916890005
87.39928597	6.916890152
87.40914765	6.916890298
87.41900933	6.916890444
87.42887101	6.916890589
87.43873269	6.916890735
87.44859437	6.91689088
87.45845604	6.916891026
87.46831772	6.916891171
87.4781794	6.916891316
87.48804108	6.91689146
87.49790275	6.916891605
87.50776443	6.916891749
87.51762611	6.916891894
87.52748779	6.916892038
87.53734946	6.916892182
87.54721114	6.916892326
87.55707282	6.916892469
87.56693449	6.916892613
87.57679617	6.916892756
87.58665785	6.916892899
87.59651952	6.916893042
87.6063812	6.916893185
87.61624288	6.916893328
87.62610455	6.91689347
87.63596623	6.916893613
87.64582791	6.916893755
87.65568958	6.916893897
87.66555126	6.916894039
87.67541293	6.91689418
87.68527461	6.916894322
87.69513629	6.916894463
87.70499796	6.916894605
87.71485964	6.916894746
87.72472131	6.916894887
87.73458299	6.916895027
87.74444466	6.916895168
87.75430634	6.916895308
87.76416802	6.916895449
87.77402969	6.916895589
87.78389137	6.916895729
87.79375304	6.916895868
87.80361472	6.916896008
87.81347639	6.916896148
87.82333807	6.916896287
87.83319974	6.916896426
87.84306141	6.916896565
87.85292309	6.916896704
87.86278476	6.916896842
87.87264644	6.916896981
87.88250811	6.916897119
87.89236979	6.916897257
87.90223146	6.916897395
87.91209314	6.916897533
87.92195481	6.916897671
87.93181648	6.916897809
87.94167816	6.916897946
87.95153983	6.916898083
87.9614015	6.91689822
87.97126318	6.916898357
87.98112485	6.916898494
87.99098653	6.91689863
88.0008482	6.916898767
88.01070987	6.916898903
88.02057155	6.916899039
88.03043322	6.916899175
88.04029489	6.916899311
88.05015657	6.916899446
88.06001824	6.916899582
88.06987991	6.916899717
88.07974158	6.916899852
88.08960326	6.916899987
88.09946493	6.916900122
88.1093266	6.916900257
88.11918827	6.916900391
88.12904995	6.916900526
88.13891162	6.91690066
88.14877329	6.916900794
88.15863496	6.916900928
88.16849664	6.916901061
88.17835831	6.916901195
88.18821998	6.916901328
88.19808165	6.916901461
88.20794332	6.916901595
88.217805	6.916901727
88.22766667	6.91690186
88.23752834	6.916901993
88.24739001	6.916902125
88.25725168	6.916902257
88.26711335	6.91690239
88.27697502	6.916902521
88.2868367	6.916902653
88.29669837	6.916902785
88.30656004	6.916902916
88.31642171	6.916903048
88.32628338	6.916903179
88.33614505	6.91690331
88.34600672	6.916903441
88.35586839	6.916903571
88.36573006	6.916903702
88.37559173	6.916903832
88.3854534	6.916903962
88.39531507	6.916904093
88.40517674	6.916904222
88.41503841	6.916904352
88.42490008	6.916904482
88.43476175	6.916904611
88.44462342	6.91690474
88.45448509	6.91690487
88.46434676	6.916904998
88.47420843	6.916905127
88.4840701	6.916905256
88.49393177	6.916905384
88.50379344	6.916905513
88.51365511	6.916905641
88.52351678	6.916905769
88.53337845	6.916905897
88.54324012	6.916906024
88.55310179	6.916906152
88.56296346	6.916906279
88.57282513	6.916906407
88.5826868	6.916906534
88.59254847	6.916906661
88.60241014	6.916906787
88.6122718	6.916906914
88.62213347	6.91690704
88.63199514	6.916907167
88.64185681	6.916907293
88.65171848	6.916907419
88.66158015	6.916907545
88.67144182	6.91690767
88.68130348	6.916907796
88.69116515	6.916907921
88.70102682	6.916908046
88.71088849	6.916908171
88.72075016	6.916908296
88.73061182	6.916908421
88.74047349	6.916908546
88.75033516	6.91690867
88.76019683	6.916908794
88.7700585	6.916908919
88.77992016	6.916909043
88.78978183	6.916909166
88.7996435	6.91690929
88.80950517	6.916909414
88.81936683	6.916909537
88.8292285	6.91690966
88.83909017	6.916909783
88.84895183	6.916909906
88.8588135	6.916910029
88.86867517	6.916910151
88.87853684	6.916910274
88.8883985	6.916910396
88.89826017	6.916910518
88.90812184	6.91691064
88.9179835	6.916910762
88.92784517	6.916910884
88.93770684	6.916911005
88.9475685	6.916911127
88.95743017	6.916911248
88.96729183	6.916911369
88.9771535	6.91691149
88.98701517	6.916911611
88.99687683	6.916911731
89.0067385	6.916911852
89.01660016	6.916911972
89.02646183	6.916912092
89.0363235	6.916912212
89.04618516	6.916912332
89.05604683	6.916912452
89.06590849	6.916912571
89.07577016	6.916912691
89.08563182	6.91691281
89.09549349	6.916912929
89.10535515	6.916913048
89.11521682	6.916913167
89.12507849	6.916913286
89.13494015	6.916913404
89.14480182	6.916913523
89.15466348	6.916913641
89.16452515	6.916913759
89.17438681	6.916913877
89.18424847	6.916913995
89.19411014	6.916914112
89.2039718	6.91691423
89.21383347	6.916914347
89.22369513	6.916914464
89.2335568	6.916914581
89.24341846	6.916914698
89.25328013	6.916914815
89.26314179	6.916914931
89.27300345	6.916915048
89.28286512	6.916915164
89.29272678	6.91691528
89.30258845	6.916915396
89.31245011	6.916915512
89.32231177	6.916915628
89.33217344	6.916915743
89.3420351	6.916915859
89.35189677	6.916915974
89.36175843	6.916916089
89.37162009	6.916916204
89.38148176	6.916916319
89.39134342	6.916916433
89.40120508	6.916916548
89.41106675	6.916916662
89.42092841	6.916916777
89.43079007	6.916916891
89.44065174	6.916917005
89.4505134	6.916917118
89.46037506	6.916917232
89.47023672	6.916917346
89.48009839	6.916917459
89.48996005	6.916917572
89.49982171	6.916917685
89.50968338	6.916917798
89.51954504	6.916917911
89.5294067	6.916918024
89.53926836	6.916918136
89.54913003	6.916918248
89.55899169	6.916918361
89.56885335	6.916918473
89.57871501	6.916918585
89.58857667	6.916918696
89.59843834	6.916918808
89.6083	6.916918919
89.61816166	6.916919031
89.62802332	6.916919142
89.63788498	6.916919253
89.64774665	6.916919364
89.65760831	6.916919475
89.66746997	6.916919585
89.67733163	6.916919696
89.68719329	6.916919806
89.69705495	6.916919916
89.70691661	6.916920026
89.71677828	6.916920136
89.72663994	6.916920246
89.7365016	6.916920356
89.74636326	6.916920465
89.75622492	6.916920575
89.76608658	6.916920684
89.77594824	6.916920793
89.7858099	6.916920902
89.79567156	6.91692101
89.80553323	6.916921119
89.81539489	6.916921228
89.82525655	6.916921336
89.83511821	6.916921444
89.84497987	6.916921552
89.85484153	6.91692166
89.86470319	6.916921768
89.87456485	6.916921876
89.88442651	6.916921983
89.89428817	6.916922091
89.90414983	6.916922198
89.91401149	6.916922305
89.92387315	6.916922412
89.93373481	6.916922519
89.94359647	6.916922625
89.95345813	6.916922732
89.96331979	6.916922838
89.97318145	6.916922945
89.98304311	6.916923051
89.99290477	6.916923157
90.00276643	6.916923263
90.01262809	6.916923368
90.02248975	6.916923474
90.03235141	6.916923579
90.04221306	6.916923685
90.05207472	6.91692379
90.06193638	6.916923895
90.07179804	6.916924
90.0816597	6.916924104
90.09152136	6.916924209
90.10138302	6.916924313
90.11124468	6.916924418
90.12110634	6.916924522
90.130968	6.916924626
90.14082965	6.91692473
90.15069131	6.916924834
90.16055297	6.916924937
90.17041463	6.916925041
90.18027629	6.916925144
90.19013795	6.916925248
90.1999996	6.916925351
90.20986126	6.916925454
90.21972292	6.916925556
90.22958458	6.916925659
90.23944624	6.916925762
90.2493079	6.916925864
90.25916955	6.916925966
90.26903121	6.916926069
90.27889287	6.916926171
90.28875453	6.916926273
90.29861619	6.916926374
90.30847784	6.916926476
90.3183395	6.916926577
90.32820116	6.916926679
90.33806282	6.91692678
90.34792447	6.916926881
90.35778613	6.916926982
90.36764779	6.916927083
90.37750944	6.916927184
90.3873711	6.916927284
90.39723276	6.916927385
90.40709442	6.916927485
90.41695607	6.916927585
90.42681773	6.916927685
90.43667939	6.916927785
90.44654104	6.916927885
90.4564027	6.916927984
90.46626436	6.916928084
90.47612601	6.916928183
90.48598767	6.916928283
90.49584933	6.916928382
90.50571098	6.916928481
90.51557264	6.916928579
90.5254343	6.916928678
90.53529595	6.916928777
90.54515761	6.916928875
90.55501927	6.916928973
90.56488092	6.916929072
90.57474258	6.91692917
90.58460424	6.916929268
90.59446589	6.916929365
90.60432755	6.916929463
90.6141892	6.916929561
90.62405086	6.916929658
90.63391251	6.916929755
90.64377417	6.916929852
90.65363583	6.916929949
90.66349748	6.916930046
90.67335914	6.916930143
90.68322079	6.91693024
90.69308245	6.916930336
90.7029441	6.916930433
90.71280576	6.916930529
90.72266741	6.916930625
90.73252907	6.916930721
90.74239073	6.916930817
90.75225238	6.916930913
90.76211404	6.916931008
90.77197569	6.916931104
90.78183735	6.916931199
90.791699	6.916931294
90.80156066	6.916931389
90.81142231	6.916931484
90.82128397	6.916931579
90.83114562	6.916931674
90.84100727	6.916931768
90.85086893	6.916931863
90.86073058	6.916931957
90.87059224	6.916932051
90.88045389	6.916932145
90.89031555	6.916932239
90.9001772	6.916932333
90.91003886	6.916932427
90.91990051	6.91693252
90.92976216	6.916932614
90.93962382	6.916932707
90.94948547	6.9169328
90.95934713	6.916932893
90.96920878	6.916932986
90.97907043	6.916933079
90.98893209	6.916933172
90.99879374	6.916933265
91.0086554	6.916933357
91.01851705	6.916933449
91.0283787	6.916933541
91.03824036	6.916933634
91.04810201	6.916933725
91.05796366	6.916933817
91.06782532	6.916933909
91.07768697	6.916934001
91.08754862	6.916934092
91.09741028	6.916934183
91.10727193	6.916934275
91.11713358	6.916934366
91.12699524	6.916934457
91.13685689	6.916934547
91.14671854	6.916934638
91.1565802	6.916934729
91.16644185	6.916934819
91.1763035	6.916934909
91.18616516	6.916935
91.19602681	6.91693509
91.20588846	6.91693518
91.21575011	6.91693527
91.22561177	6.916935359
91.23547342	6.916935449
91.24533507	6.916935538
91.25519672	6.916935628
91.26505838	6.916935717
91.27492003	6.916935806
91.28478168	6.916935895
91.29464333	6.916935984
91.30450499	6.916936073
91.31436664	6.916936161
91.32422829	6.91693625
91.33408994	6.916936338
91.34395159	6.916936427
91.35381325	6.916936515
91.3636749	6.916936603
91.37353655	6.916936691
91.3833982	6.916936778
91.39325985	6.916936866
91.40312151	6.916936954
91.41298316	6.916937041
91.42284481	6.916937128
91.43270646	6.916937216
91.44256811	6.916937303
91.45242976	6.91693739
91.46229141	6.916937476
91.47215307	6.916937563
91.48201472	6.91693765
91.49187637	6.916937736
91.50173802	6.916937823
91.51159967	6.916937909
91.52146132	6.916937995
91.53132297	6.916938081
91.54118462	6.916938167
91.55104628	6.916938253
91.56090793	6.916938338
91.57076958	6.916938424
91.58063123	6.916938509
91.59049288	6.916938595
91.60035453	6.91693868
91.61021618	6.916938765
91.62007783	6.91693885
91.62993948	6.916938935
91.63980113	6.916939019
91.64966278	6.916939104
91.65952443	6.916939188
91.66938608	6.916939273
91.67924773	6.916939357
91.68910938	6.916939441
91.69897103	6.916939525
91.70883269	6.916939609
91.71869434	6.916939693
91.72855599	6.916939776
91.73841764	6.91693986
91.74827929	6.916939943
91.75814094	6.916940027
91.76800259	6.91694011
91.77786424	6.916940193
91.78772589	6.916940276
91.79758754	6.916940359
91.80744918	6.916940442
91.81731083	6.916940524
91.82717248	6.916940607
91.83703413	6.916940689
91.84689578	6.916940771
91.85675743	6.916940854
91.86661908	6.916940936
91.87648073	6.916941018
91.88634238	6.916941099
91.89620403	6.916941181
91.90606568	6.916941263
91.91592733	6.916941344
91.92578898	6.916941426
91.93565063	6.916941507
91.94551228	6.916941588
91.95537393	6.916941669
91.96523557	6.91694175
91.97509722	6.916941831
91.98495887	6.916941912
91.99482052	6.916941992
92.00468217	6.916942073
92.01454382	6.916942153
92.02440547	6.916942233
92.03426712	6.916942313
92.04412877	6.916942393
92.05399041	6.916942473
92.06385206	6.916942553
92.07371371	6.916942633
92.08357536	6.916942712
92.09343701	6.916942792
92.10329866	6.916942871
92.1131603	6.91694295
92.12302195	6.91694303
92.1328836	6.916943109
92.14274525	6.916943188
92.1526069	6.916943266
92.16246855	6.916943345
92.17233019	6.916943424
92.18219184	6.916943502
92.19205349	6.91694358
92.20191514	6.916943659
92.21177679	6.916943737
92.22163843	6.916943815
92.23150008	6.916943893
92.24136173	6.916943971
92.25122338	6.916944048
92.26108502	6.916944126
92.27094667	6.916944203
92.28080832	6.916944281
92.29066997	6.916944358
92.30053161	6.916944435
92.31039326	6.916944512
92.32025491	6.916944589
92.33011656	6.916944666
92.3399782	6.916944743
92.34983985	6.916944819
92.3597015	6.916944896
92.36956315	6.916944972
92.37942479	6.916945049
92.38928644	6.916945125
92.39914809	6.916945201
92.40900973	6.916945277
92.41887138	6.916945353
92.42873303	6.916945428
92.43859467	6.916945504
92.44845632	6.91694558
92.45831797	6.916945655
92.46817962	6.91694573
92.47804126	6.916945806
92.48790291	6.916945881
92.49776456	6.916945956
92.5076262	6.916946031
92.51748785	6.916946105
92.52734949	6.91694618
92.53721114	6.916946255
92.54707279	6.916946329
92.55693443	6.916946404
92.56679608	6.916946478
92.57665773	6.916946552
92.58651937	6.916946626
92.59638102	6.9169467
92.60624267	6.916946774
92.61610431	6.916946848
92.62596596	6.916946921
92.6358276	6.916946995
92.64568925	6.916947068
92.6555509	6.916947141
92.66541254	6.916947215
92.67527419	6.916947288
92.68513583	6.916947361
92.69499748	6.916947434
92.70485912	6.916947506
92.71472077	6.916947579
92.72458242	6.916947652
92.73444406	6.916947724
92.74430571	6.916947797
92.75416735	6.916947869
92.764029	6.916947941
92.77389064	6.916948013
92.78375229	6.916948085
92.79361393	6.916948157
92.80347558	6.916948229
92.81333723	6.9169483
92.82319887	6.916948372
92.83306052	6.916948443
92.84292216	6.916948515
92.85278381	6.916948586
92.86264545	6.916948657
92.8725071	6.916948728
92.88236874	6.916948799
92.89223039	6.91694887
92.90209203	6.916948941
92.91195368	6.916949011
92.92181532	6.916949082
92.93167697	6.916949152
92.94153861	6.916949223
92.95140026	6.916949293
92.9612619	6.916949363
92.97112354	6.916949433
92.98098519	6.916949503
92.99084683	6.916949573
93.00070848	6.916949642
93.01057012	6.916949712
93.02043177	6.916949782
93.03029341	6.916949851
93.04015506	6.91694992
93.0500167	6.91694999
93.05987834	6.916950059
93.06973999	6.916950128
93.07960163	6.916950197
93.08946328	6.916950265
93.09932492	6.916950334
93.10918657	6.916950403
93.11904821	6.916950471
93.12890985	6.91695054
93.1387715	6.916950608
93.14863314	6.916950676
93.15849479	6.916950744
93.16835643	6.916950812
93.17821807	6.91695088
93.18807972	6.916950948
93.19794136	6.916951016
93.207803	6.916951083
93.21766465	6.916951151
93.22752629	6.916951218
93.23738794	6.916951286
93.24724958	6.916951353
93.25711122	6.91695142
93.26697287	6.916951487
93.27683451	6.916951554
93.28669615	6.916951621
93.2965578	6.916951688
93.30641944	6.916951754
93.31628108	6.916951821
93.32614273	6.916951887
93.33600437	6.916951954
93.34586601	6.91695202
93.35572766	6.916952086
93.3655893	6.916952152
93.37545094	6.916952218
93.38531258	6.916952284
93.39517423	6.91695235
93.40503587	6.916952416
93.41489751	6.916952481
93.42475916	6.916952547
93.4346208	6.916952612
93.44448244	6.916952677
93.45434408	6.916952742
93.46420573	6.916952808
93.47406737	6.916952873
93.48392901	6.916952937
93.49379066	6.916953002
93.5036523	6.916953067
93.51351394	6.916953132
93.52337558	6.916953196
93.53323723	6.916953261
93.54309887	6.916953325
93.55296051	6.916953389
93.56282215	6.916953453
93.5726838	6.916953517
93.58254544	6.916953581
93.59240708	6.916953645
93.60226872	6.916953709
93.61213036	6.916953773
93.62199201	6.916953836
93.63185365	6.9169539
93.64171529	6.916953963
93.65157693	6.916954026
93.66143857	6.91695409
93.67130022	6.916954153
93.68116186	6.916954216
93.6910235	6.916954279
93.70088514	6.916954342
93.71074678	6.916954404
93.72060843	6.916954467
93.73047007	6.916954529
93.74033171	6.916954592
93.75019335	6.916954654
93.76005499	6.916954717
93.76991663	6.916954779
93.77977828	6.916954841
93.78963992	6.916954903
93.79950156	6.916954965
93.8093632	6.916955027
93.81922484	6.916955088
93.82908648	6.91695515
93.83894812	6.916955211
93.84880977	6.916955273
93.85867141	6.916955334
93.86853305	6.916955395
93.87839469	6.916955457
93.88825633	6.916955518
93.89811797	6.916955579
93.90797961	6.91695564
93.91784125	6.9169557
93.9277029	6.916955761
93.93756454	6.916955822
93.94742618	6.916955882
93.95728782	6.916955943
93.96714946	6.916956003
93.9770111	6.916956063
93.98687274	6.916956124
93.99673438	6.916956184
94.00659602	6.916956244
94.01645766	6.916956303
94.0263193	6.916956363
94.03618095	6.916956423
94.04604259	6.916956483
94.05590423	6.916956542
94.06576587	6.916956602
94.07562751	6.916956661
94.08548915	6.91695672
94.09535079	6.916956779
94.10521243	6.916956839
94.11507407	6.916956898
94.12493571	6.916956956
94.13479735	6.916957015
94.14465899	6.916957074
94.15452063	6.916957133
94.16438227	6.916957191
94.17424391	6.91695725
94.18410555	6.916957308
94.19396719	6.916957366
94.20382883	6.916957425
94.21369047	6.916957483
94.22355211	6.916957541
94.23341375	6.916957599
94.24327539	6.916957656
94.25313703	6.916957714
94.26299867	6.916957772
94.27286031	6.916957829
94.28272195	6.916957887
94.29258359	6.916957944
94.30244523	6.916958002
94.31230687	6.916958059
94.32216851	6.916958116
94.33203015	6.916958173
94.34189179	6.91695823
94.35175343	6.916958287
94.36161507	6.916958344
94.37147671	6.916958401
94.38133835	6.916958457
94.39119999	6.916958514
94.40106163	6.91695857
94.41092327	6.916958627
94.42078491	6.916958683
94.43064655	6.916958739
94.44050818	6.916958795
94.45036982	6.916958851
94.46023146	6.916958907
94.4700931	6.916958963
94.47995474	6.916959019
94.48981638	6.916959074
94.49967802	6.91695913
94.50953966	6.916959186
94.5194013	6.916959241
94.52926294	6.916959296
94.53912458	6.916959352
94.54898622	6.916959407
94.55884785	6.916959462
94.56870949	6.916959517
94.57857113	6.916959572
94.58843277	6.916959627
94.59829441	6.916959681
94.60815605	6.916959736
94.61801769	6.916959791
94.62787933	6.916959845
94.63774096	6.916959899
94.6476026	6.916959954
94.65746424	6.916960008
94.66732588	6.916960062
94.67718752	6.916960116
94.68704916	6.91696017
94.6969108	6.916960224
94.70677243	6.916960278
94.71663407	6.916960332
94.72649571	6.916960385
94.73635735	6.916960439
94.74621899	6.916960493
94.75608063	6.916960546
94.76594226	6.916960599
94.7758039	6.916960652
94.78566554	6.916960706
94.79552718	6.916960759
94.80538882	6.916960812
94.81525046	6.916960865
94.82511209	6.916960917
94.83497373	6.91696097
94.84483537	6.916961023
94.85469701	6.916961075
94.86455865	6.916961128
94.87442028	6.91696118
94.88428192	6.916961233
94.89414356	6.916961285
94.9040052	6.916961337
94.91386684	6.916961389
94.92372847	6.916961441
94.93359011	6.916961493
94.94345175	6.916961545
94.95331339	6.916961597
94.96317502	6.916961649
94.97303666	6.9169617
94.9828983	6.916961752
94.99275994	6.916961803
95.00262158	6.916961854
95.01248321	6.916961906
95.02234485	6.916961957
95.03220649	6.916962008
95.04206813	6.916962059
95.05192976	6.91696211
95.0617914	6.916962161
95.07165304	6.916962212
95.08151468	6.916962263
95.09137631	6.916962313
95.10123795	6.916962364
95.11109959	6.916962414
95.12096122	6.916962465
95.13082286	6.916962515
95.1406845	6.916962565
95.15054614	6.916962615
95.16040777	6.916962665
95.17026941	6.916962715
95.18013105	6.916962765
95.18999268	6.916962815
95.19985432	6.916962865
95.20971596	6.916962915
95.2195776	6.916962964
95.22943923	6.916963014
95.23930087	6.916963063
95.24916251	6.916963113
95.25902414	6.916963162
95.26888578	6.916963211
95.27874742	6.91696326
95.28860905	6.916963309
95.29847069	6.916963358
95.30833233	6.916963407
95.31819396	6.916963456
95.3280556	6.916963505
95.33791724	6.916963554
95.34777887	6.916963602
95.35764051	6.916963651
95.36750215	6.916963699
95.37736378	6.916963747
95.38722542	6.916963796
95.39708706	6.916963844
95.40694869	6.916963892
95.41681033	6.91696394
95.42667197	6.916963988
95.4365336	6.916964036
95.44639524	6.916964084
95.45625687	6.916964132
95.46611851	6.916964179
95.47598015	6.916964227
95.48584178	6.916964274
95.49570342	6.916964322
95.50556506	6.916964369
95.51542669	6.916964417
95.52528833	6.916964464
95.53514996	6.916964511
95.5450116	6.916964558
95.55487324	6.916964605
95.56473487	6.916964652
95.57459651	6.916964699
95.58445814	6.916964745
95.59431978	6.916964792
95.60418142	6.916964839
95.61404305	6.916964885
95.62390469	6.916964932
95.63376632	6.916964978
95.64362796	6.916965024
95.65348959	6.916965071
95.66335123	6.916965117
95.67321287	6.916965163
95.6830745	6.916965209
95.69293614	6.916965255
95.70279777	6.916965301
95.71265941	6.916965346
95.72252104	6.916965392
95.73238268	6.916965438
95.74224432	6.916965483
95.75210595	6.916965529
95.76196759	6.916965574
95.77182922	6.91696562
95.78169086	6.916965665
95.79155249	6.91696571
95.80141413	6.916965755
95.81127576	6.9169658
95.8211374	6.916965845
95.83099903	6.91696589
95.84086067	6.916965935
95.8507223	6.91696598
95.86058394	6.916966024
95.87044557	6.916966069
95.88030721	6.916966114
95.89016885	6.916966158
95.90003048	6.916966202
95.90989212	6.916966247
95.91975375	6.916966291
95.92961539	6.916966335
95.93947702	6.916966379
95.94933866	6.916966423
95.95920029	6.916966467
95.96906193	6.916966511
95.97892356	6.916966555
95.9887852	6.916966599
95.99864683	6.916966642
96.00850847	6.916966686
96.0183701	6.916966729
96.02823173	6.916966773
96.03809337	6.916966816
96.047955	6.91696686
96.05781664	6.916966903
96.06767827	6.916966946
96.07753991	6.916966989
96.08740154	6.916967032
96.09726318	6.916967075
96.10712481	6.916967118
96.11698645	6.916967161
96.12684808	6.916967203
96.13670972	6.916967246
96.14657135	6.916967289
96.15643298	6.916967331
96.16629462	6.916967374
96.17615625	6.916967416
96.18601789	6.916967458
96.19587952	6.916967501
96.20574116	6.916967543
96.21560279	6.916967585
96.22546443	6.916967627
96.23532606	6.916967669
96.24518769	6.916967711
96.25504933	6.916967753
96.26491096	6.916967794
96.2747726	6.916967836
96.28463423	6.916967878
96.29449587	6.916967919
96.3043575	6.916967961
96.31421913	6.916968002
96.32408077	6.916968043
96.3339424	6.916968085
96.34380404	6.916968126
96.35366567	6.916968167
96.3635273	6.916968208
96.37338894	6.916968249
96.38325057	6.91696829
96.39311221	6.916968331
96.40297384	6.916968372
96.41283547	6.916968412
96.42269711	6.916968453
96.43255874	6.916968494
96.44242037	6.916968534
96.45228201	6.916968575
96.46214364	6.916968615
96.47200528	6.916968655
96.48186691	6.916968696
96.49172854	6.916968736
96.50159018	6.916968776
96.51145181	6.916968816
96.52131344	6.916968856
96.53117508	6.916968896
96.54103671	6.916968936
96.55089834	6.916968975
96.56075998	6.916969015
96.57062161	6.916969055
96.58048325	6.916969094
96.59034488	6.916969134
96.60020651	6.916969173
96.61006815	6.916969212
96.61992978	6.916969252
96.62979141	6.916969291
96.63965305	6.91696933
96.64951468	6.916969369
96.65937631	6.916969408
96.66923795	6.916969447
96.67909958	6.916969486
96.68896121	6.916969525
96.69882285	6.916969564
96.70868448	6.916969602
96.71854611	6.916969641
96.72840774	6.91696968
96.73826938	6.916969718
96.74813101	6.916969757
96.75799264	6.916969795
96.76785428	6.916969833
96.77771591	6.916969871
96.78757754	6.91696991
96.79743918	6.916969948
96.80730081	6.916969986
96.81716244	6.916970024
96.82702408	6.916970062
96.83688571	6.9169701
96.84674734	6.916970137
96.85660897	6.916970175
96.86647061	6.916970213
96.87633224	6.91697025
96.88619387	6.916970288
96.89605551	6.916970325
96.90591714	6.916970363
96.91577877	6.9169704
96.9256404	6.916970437
96.93550204	6.916970474
96.94536367	6.916970512
96.9552253	6.916970549
96.96508693	6.916970586
96.97494857	6.916970623
96.9848102	6.916970659
96.99467183	6.916970696
97.00453346	6.916970733
97.0143951	6.91697077
97.02425673	6.916970806
97.03411836	6.916970843
97.04397999	6.916970879
97.05384163	6.916970916
97.06370326	6.916970952
97.07356489	6.916970988
97.08342652	6.916971025
97.09328816	6.916971061
97.10314979	6.916971097
97.11301142	6.916971133
97.12287305	6.916971169
97.13273469	6.916971205
97.14259632	6.916971241
97.15245795	6.916971277
97.16231958	6.916971312
97.17218121	6.916971348
97.18204285	6.916971384
97.19190448	6.916971419
97.20176611	6.916971455
97.21162774	6.91697149
97.22148938	6.916971525
97.23135101	6.916971561
97.24121264	6.916971596
97.25107427	6.916971631
97.2609359	6.916971666
97.27079754	6.916971701
97.28065917	6.916971736
97.2905208	6.916971771
97.30038243	6.916971806
97.31024406	6.916971841
97.3201057	6.916971876
97.32996733	6.91697191
97.33982896	6.916971945
97.34969059	6.916971979
97.35955222	6.916972014
97.36941385	6.916972048
97.37927549	6.916972083
97.38913712	6.916972117
97.39899875	6.916972151
97.40886038	6.916972186
97.41872201	6.91697222
97.42858364	6.916972254
97.43844528	6.916972288
97.44830691	6.916972322
97.45816854	6.916972356
97.46803017	6.916972389
97.4778918	6.916972423
97.48775343	6.916972457
97.49761507	6.916972491
97.5074767	6.916972524
97.51733833	6.916972558
97.52719996	6.916972591
97.53706159	6.916972625
97.54692322	6.916972658
97.55678486	6.916972691
97.56664649	6.916972724
97.57650812	6.916972758
97.58636975	6.916972791
97.59623138	6.916972824
97.60609301	6.916972857
97.61595464	6.91697289
97.62581627	6.916972923
97.63567791	6.916972955
97.64553954	6.916972988
97.65540117	6.916973021
97.6652628	6.916973053
97.67512443	6.916973086
97.68498606	6.916973119
97.69484769	6.916973151
97.70470932	6.916973183
97.71457096	6.916973216
97.72443259	6.916973248
97.73429422	6.91697328
97.74415585	6.916973312
97.75401748	6.916973345
97.76387911	6.916973377
97.77374074	6.916973409
97.78360237	6.916973441
97.793464	6.916973472
97.80332563	6.916973504
97.81318727	6.916973536
97.8230489	6.916973568
97.83291053	6.916973599
97.84277216	6.916973631
97.85263379	6.916973662
97.86249542	6.916973694
97.87235705	6.916973725
97.88221868	6.916973757
97.89208031	6.916973788
97.90194194	6.916973819
97.91180357	6.91697385
97.92166521	6.916973882
97.93152684	6.916973913
97.94138847	6.916973944
97.9512501	6.916973975
97.96111173	6.916974006
97.97097336	6.916974036
97.98083499	6.916974067
97.99069662	6.916974098
98.00055825	6.916974129
98.01041988	6.916974159
98.02028151	6.91697419
98.03014314	6.91697422
98.04000477	6.916974251
98.0498664	6.916974281
98.05972803	6.916974311
98.06958966	6.916974342
98.0794513	6.916974372
98.08931293	6.916974402
98.09917456	6.916974432
98.10903619	6.916974462
98.11889782	6.916974492
98.12875945	6.916974522
98.13862108	6.916974552
98.14848271	6.916974582
98.15834434	6.916974612
98.16820597	6.916974642
98.1780676	6.916974671
98.18792923	6.916974701
98.19779086	6.91697473
98.20765249	6.91697476
98.21751412	6.916974789
98.22737575	6.916974819
98.23723738	6.916974848
98.24709901	6.916974877
98.25696064	6.916974907
98.26682227	6.916974936
98.2766839	6.916974965
98.28654553	6.916974994
98.29640716	6.916975023
98.30626879	6.916975052
98.31613042	6.916975081
98.32599205	6.91697511
98.33585368	6.916975138
98.34571531	6.916975167
98.35557694	6.916975196
98.36543857	6.916975225
98.3753002	6.916975253
98.38516183	6.916975282
98.39502346	6.91697531
98.40488509	6.916975339
98.41474672	6.916975367
98.42460835	6.916975395
98.43446998	6.916975423
98.44433161	6.916975452
98.45419324	6.91697548
98.46405487	6.916975508
98.4739165	6.916975536
98.48377813	6.916975564
98.49363976	6.916975592
98.50350139	6.91697562
98.51336302	6.916975648
98.52322465	6.916975675
98.53308628	6.916975703
98.54294791	6.916975731
98.55280954	6.916975758
98.56267117	6.916975786
98.5725328	6.916975814
98.58239443	6.916975841
98.59225606	6.916975868
98.60211769	6.916975896
98.61197932	6.916975923
98.62184095	6.91697595
98.63170258	6.916975978
98.64156421	6.916976005
98.65142583	6.916976032
98.66128746	6.916976059
98.67114909	6.916976086
98.68101072	6.916976113
98.69087235	6.91697614
98.70073398	6.916976167
98.71059561	6.916976193
98.72045724	6.91697622
98.73031887	6.916976247
98.7401805	6.916976273
98.75004213	6.9169763
98.75990376	6.916976327
98.76976539	6.916976353
98.77962702	6.916976379
98.78948865	6.916976406
98.79935028	6.916976432
98.80921191	6.916976458
98.81907353	6.916976485
98.82893516	6.916976511
98.83879679	6.916976537
98.84865842	6.916976563
98.85852005	6.916976589
98.86838168	6.916976615
98.87824331	6.916976641
98.88810494	6.916976667
98.89796657	6.916976693
98.9078282	6.916976718
98.91768983	6.916976744
98.92755146	6.91697677
98.93741308	6.916976795
98.94727471	6.916976821
98.95713634	6.916976847
98.96699797	6.916976872
98.9768596	6.916976897
98.98672123	6.916976923
98.99658286	6.916976948
99.00644449	6.916976973
99.01630612	6.916976999
99.02616775	6.916977024
99.03602938	6.916977049
99.045891	6.916977074
99.05575263	6.916977099
99.06561426	6.916977124
99.07547589	6.916977149
99.08533752	6.916977174
99.09519915	6.916977199
99.10506078	6.916977223
99.11492241	6.916977248
99.12478404	6.916977273
99.13464566	6.916977297
99.14450729	6.916977322
99.15436892	6.916977347
99.16423055	6.916977371
99.17409218	6.916977396
99.18395381	6.91697742
99.19381544	6.916977444
99.20367707	6.916977469
99.21353869	6.916977493
99.22340032	6.916977517
99.23326195	6.916977541
99.24312358	6.916977565
99.25298521	6.916977589
99.26284684	6.916977613
99.27270847	6.916977637
99.28257009	6.916977661
99.29243172	6.916977685
99.30229335	6.916977709
99.31215498	6.916977733
99.32201661	6.916977756
99.33187824	6.91697778
99.34173987	6.916977804
99.35160149	6.916977827
99.36146312	6.916977851
99.37132475	6.916977874
99.38118638	6.916977898
99.39104801	6.916977921
99.40090964	6.916977944
99.41077127	6.916977968
99.42063289	6.916977991
99.43049452	6.916978014
99.44035615	6.916978037
99.45021778	6.91697806
99.46007941	6.916978084
99.46994104	6.916978107
99.47980266	6.916978129
99.48966429	6.916978152
99.49952592	6.916978175
99.50938755	6.916978198
99.51924918	6.916978221
99.52911081	6.916978244
99.53897243	6.916978266
99.54883406	6.916978289
99.55869569	6.916978312
99.56855732	6.916978334
99.57841895	6.916978357
99.58828057	6.916978379
99.5981422	6.916978402
99.60800383	6.916978424
99.61786546	6.916978446
99.62772709	6.916978469
99.63758872	6.916978491
99.64745034	6.916978513
99.65731197	6.916978535
99.6671736	6.916978557
99.67703523	6.916978579
99.68689686	6.916978601
99.69675848	6.916978623
99.70662011	6.916978645
99.71648174	6.916978667
99.72634337	6.916978689
99.736205	6.916978711
99.74606662	6.916978732
99.75592825	6.916978754
99.76578988	6.916978776
99.77565151	6.916978797
99.78551314	6.916978819
99.79537476	6.91697884
99.80523639	6.916978862
99.81509802	6.916978883
99.82495965	6.916978905
99.83482128	6.916978926
99.8446829	6.916978947
99.85454453	6.916978969
99.86440616	6.91697899
99.87426779	6.916979011
99.88412942	6.916979032
99.89399104	6.916979053
99.90385267	6.916979074
99.9137143	6.916979095
99.92357593	6.916979116
99.93343755	6.916979137
99.94329918	6.916979158
99.95316081	6.916979179
99.96302244	6.916979199
99.97288407	6.91697922
99.98274569	6.916979241
99.99260732	6.916979261
100.0024689	6.916979282
100.0123306	6.916979303
100.0221922	6.916979323
100.0320538	6.916979344
100.0419155	6.916979364
100.0517771	6.916979384
100.0616387	6.916979405
100.0715003	6.916979425
100.081362	6.916979445
100.0912236	6.916979465
100.1010852	6.916979486
100.1109469	6.916979506
100.1208085	6.916979526
100.1306701	6.916979546
100.1405317	6.916979566
100.1503934	6.916979586
100.160255	6.916979606
100.1701166	6.916979626
100.1799782	6.916979645
100.1898399	6.916979665
100.1997015	6.916979685
100.2095631	6.916979705
100.2194248	6.916979724
100.2292864	6.916979744
100.239148	6.916979764
100.2490096	6.916979783
100.2588713	6.916979803
100.2687329	6.916979822
100.2785945	6.916979841
100.2884561	6.916979861
100.2983178	6.91697988
100.3081794	6.916979899
100.318041	6.916979919
100.3279027	6.916979938
100.3377643	6.916979957
100.3476259	6.916979976
100.3574875	6.916979995
100.3673492	6.916980014
100.3772108	6.916980033
100.3870724	6.916980052
100.396934	6.916980071
100.4067957	6.91698009
100.4166573	6.916980109
100.4265189	6.916980128
100.4363806	6.916980146
100.4462422	6.916980165
100.4561038	6.916980184
100.4659654	6.916980202
100.4758271	6.916980221
100.4856887	6.91698024
100.4955503	6.916980258
100.5054119	6.916980277
100.5152736	6.916980295
100.5251352	6.916980313
100.5349968	6.916980332
100.5448585	6.91698035
100.5547201	6.916980368
100.5645817	6.916980387
100.5744433	6.916980405
100.584305	6.916980423
100.5941666	6.916980441
100.6040282	6.916980459
100.6138898	6.916980477
100.6237515	6.916980495
100.6336131	6.916980513
100.6434747	6.916980531
100.6533364	6.916980549
100.663198	6.916980567
100.6730596	6.916980585
100.6829212	6.916980602
100.6927829	6.91698062
100.7026445	6.916980638
100.7125061	6.916980655
100.7223677	6.916980673
100.7322294	6.91698069
100.742091	6.916980708
100.7519526	6.916980726
100.7618142	6.916980743
100.7716759	6.91698076
100.7815375	6.916980778
100.7913991	6.916980795
100.8012608	6.916980812
100.8111224	6.91698083
100.820984	6.916980847
100.8308456	6.916980864
100.8407073	6.916980881
100.8505689	6.916980898
100.8604305	6.916980915
100.8702921	6.916980932
100.8801538	6.916980949
100.8900154	6.916980966
100.899877	6.916980983
100.9097386	6.916981
100.9196003	6.916981017
100.9294619	6.916981034
100.9393235	6.916981051
100.9491852	6.916981067
100.9590468	6.916981084
100.9689084	6.916981101
100.97877	6.916981117
100.9886317	6.916981134
100.9984933	6.91698115
101.0083549	6.916981167
101.0182165	6.916981183
101.0280782	6.9169812
101.0379398	6.916981216
101.0478014	6.916981233
101.057663	6.916981249
101.0675247	6.916981265
101.0773863	6.916981281
101.0872479	6.916981298
101.0971096	6.916981314
101.1069712	6.91698133
101.1168328	6.916981346
101.1266944	6.916981362
101.1365561	6.916981378
101.1464177	6.916981394
101.1562793	6.91698141
101.1661409	6.916981426
101.1760026	6.916981442
101.1858642	6.916981458
101.1957258	6.916981473
101.2055874	6.916981489
101.2154491	6.916981505
101.2253107	6.916981521
101.2351723	6.916981536
101.245034	6.916981552
101.2548956	6.916981568
101.2647572	6.916981583
101.2746188	6.916981599
101.2844805	6.916981614
101.2943421	6.91698163
101.3042037	6.916981645
101.3140653	6.91698166
101.323927	6.916981676
101.3337886	6.916981691
101.3436502	6.916981706
101.3535118	6.916981722
101.3633735	6.916981737
101.3732351	6.916981752
101.3830967	6.916981767
101.3929583	6.916981782
101.40282	6.916981797
101.4126816	6.916981812
101.4225432	6.916981827
101.4324049	6.916981842
101.4422665	6.916981857
101.4521281	6.916981872
101.4619897	6.916981887
101.4718514	6.916981902
101.481713	6.916981917
101.4915746	6.916981931
101.5014362	6.916981946
101.5112979	6.916981961
101.5211595	6.916981975
101.5310211	6.91698199
101.5408827	6.916982005
101.5507444	6.916982019
101.560606	6.916982034
101.5704676	6.916982048
101.5803292	6.916982063
101.5901909	6.916982077
101.6000525	6.916982091
101.6099141	6.916982106
101.6197757	6.91698212
101.6296374	6.916982134
101.639499	6.916982149
101.6493606	6.916982163
101.6592223	6.916982177
101.6690839	6.916982191
101.6789455	6.916982205
101.6888071	6.916982219
101.6986688	6.916982233
101.7085304	6.916982247
101.718392	6.916982261
101.7282536	6.916982275
101.7381153	6.916982289
101.7479769	6.916982303
101.7578385	6.916982317
101.7677001	6.916982331
101.7775618	6.916982345
101.7874234	6.916982358
101.797285	6.916982372
101.8071466	6.916982386
101.8170083	6.916982399
101.8268699	6.916982413
101.8367315	6.916982427
101.8465931	6.91698244
101.8564548	6.916982454
101.8663164	6.916982467
101.876178	6.916982481
101.8860396	6.916982494
101.8959013	6.916982507
101.9057629	6.916982521
101.9156245	6.916982534
101.9254862	6.916982547
101.9353478	6.916982561
101.9452094	6.916982574
101.955071	6.916982587
101.9649327	6.9169826
101.9747943	6.916982613
101.9846559	6.916982627
101.9945175	6.91698264
102.0043792	6.916982653
102.0142408	6.916982666
102.0241024	6.916982679
102.033964	6.916982692
102.0438257	6.916982705
102.0536873	6.916982717
102.0635489	6.91698273
102.0734105	6.916982743
102.0832722	6.916982756
102.0931338	6.916982769
102.1029954	6.916982781
102.112857	6.916982794
102.1227187	6.916982807
102.1325803	6.916982819
102.1424419	6.916982832
102.1523035	6.916982845
102.1621652	6.916982857
102.1720268	6.91698287
102.1818884	6.916982882
102.19175	6.916982895
102.2016117	6.916982907
102.2114733	6.916982919
102.2213349	6.916982932
102.2311965	6.916982944
102.2410582	6.916982956
102.2509198	6.916982969
102.2607814	6.916982981
102.2706431	6.916982993
102.2805047	6.916983005
102.2903663	6.916983018
102.3002279	6.91698303
102.3100896	6.916983042
102.3199512	6.916983054
102.3298128	6.916983066
102.3396744	6.916983078
102.3495361	6.91698309
102.3593977	6.916983102
102.3692593	6.916983114
102.3791209	6.916983126
102.3889826	6.916983137
102.3988442	6.916983149
102.4087058	6.916983161
102.4185674	6.916983173
102.4284291	6.916983185
102.4382907	6.916983196
102.4481523	6.916983208
102.4580139	6.91698322
102.4678756	6.916983231
102.4777372	6.916983243
102.4875988	6.916983254
102.4974604	6.916983266
102.5073221	6.916983278
102.5171837	6.916983289
102.5270453	6.9169833
102.5369069	6.916983312
102.5467686	6.916983323
102.5566302	6.916983335
102.5664918	6.916983346
102.5763534	6.916983357
102.5862151	6.916983369
102.5960767	6.91698338
102.6059383	6.916983391
102.6157999	6.916983402
102.6256616	6.916983413
102.6355232	6.916983425
102.6453848	6.916983436
102.6552464	6.916983447
102.6651081	6.916983458
102.6749697	6.916983469
102.6848313	6.91698348
102.6946929	6.916983491
102.7045546	6.916983502
102.7144162	6.916983513
102.7242778	6.916983524
102.7341394	6.916983534
102.7440011	6.916983545
102.7538627	6.916983556
102.7637243	6.916983567
102.7735859	6.916983578
102.7834476	6.916983588
102.7933092	6.916983599
102.8031708	6.91698361
102.8130324	6.91698362
102.8228941	6.916983631
102.8327557	6.916983642
102.8426173	6.916983652
102.8524789	6.916983663
102.8623406	6.916983673
102.8722022	6.916983684
102.8820638	6.916983694
102.8919255	6.916983705
102.9017871	6.916983715
102.9116487	6.916983725
102.9215103	6.916983736
102.931372	6.916983746
102.9412336	6.916983756
102.9510952	6.916983767
102.9609568	6.916983777
102.9708185	6.916983787
102.9806801	6.916983797
102.9905417	6.916983807
103.0004033	6.916983818
103.010265	6.916983828
103.0201266	6.916983838
103.0299882	6.916983848
103.0398498	6.916983858
103.0497115	6.916983868
103.0595731	6.916983878
103.0694347	6.916983888
103.0792963	6.916983898
103.089158	6.916983908
103.0990196	6.916983918
103.1088812	6.916983927
103.1187428	6.916983937
103.1286045	6.916983947
103.1384661	6.916983957
103.1483277	6.916983967
103.1581893	6.916983976
103.168051	6.916983986
103.1779126	6.916983996
103.1877742	6.916984005
103.1976358	6.916984015
103.2074975	6.916984025
103.2173591	6.916984034
103.2272207	6.916984044
103.2370823	6.916984053
103.246944	6.916984063
103.2568056	6.916984072
103.2666672	6.916984082
103.2765288	6.916984091
103.2863905	6.9169841
103.2962521	6.91698411
103.3061137	6.916984119
103.3159753	6.916984129
103.325837	6.916984138
103.3356986	6.916984147
103.3455602	6.916984156
103.3554218	6.916984166
103.3652835	6.916984175
103.3751451	6.916984184
103.3850067	6.916984193
103.3948683	6.916984202
103.40473	6.916984211
103.4145916	6.91698422
103.4244532	6.916984229
103.4343148	6.916984239
103.4441765	6.916984248
103.4540381	6.916984257
103.4638997	6.916984266
103.4737613	6.916984274
103.483623	6.916984283
103.4934846	6.916984292
103.5033462	6.916984301
103.5132078	6.91698431
103.5230694	6.916984319
103.5329311	6.916984328
103.5427927	6.916984336
103.5526543	6.916984345
103.5625159	6.916984354
103.5723776	6.916984363
103.5822392	6.916984371
103.5921008	6.91698438
103.6019624	6.916984389
103.6118241	6.916984397
103.6216857	6.916984406
103.6315473	6.916984414
103.6414089	6.916984423
103.6512706	6.916984431
103.6611322	6.91698444
103.6709938	6.916984448
103.6808554	6.916984457
103.6907171	6.916984465
103.7005787	6.916984474
103.7104403	6.916984482
103.7203019	6.91698449
103.7301636	6.916984499
103.7400252	6.916984507
103.7498868	6.916984515
103.7597484	6.916984524
103.7696101	6.916984532
103.7794717	6.91698454
103.7893333	6.916984548
103.7991949	6.916984556
103.8090566	6.916984565
103.8189182	6.916984573
103.8287798	6.916984581
103.8386414	6.916984589
103.8485031	6.916984597
103.8583647	6.916984605
103.8682263	6.916984613
103.8780879	6.916984621
103.8879496	6.916984629
103.8978112	6.916984637
103.9076728	6.916984645
103.9175344	6.916984653
103.9273961	6.916984661
103.9372577	6.916984669
103.9471193	6.916984677
103.9569809	6.916984684
103.9668426	6.916984692
103.9767042	6.9169847
103.9865658	6.916984708
103.9964274	6.916984715
104.0062891	6.916984723
104.0161507	6.916984731
104.0260123	6.916984739
104.0358739	6.916984746
104.0457356	6.916984754
104.0555972	6.916984762
104.0654588	6.916984769
104.0753204	6.916984777
104.0851821	6.916984784
104.0950437	6.916984792
104.1049053	6.916984799
104.1147669	6.916984807
104.1246286	6.916984814
104.1344902	6.916984822
104.1443518	6.916984829
104.1542134	6.916984837
104.1640751	6.916984844
104.1739367	6.916984851
104.1837983	6.916984859
104.1936599	6.916984866
104.2035216	6.916984873
104.2133832	6.916984881
104.2232448	6.916984888
104.2331064	6.916984895
104.242968	6.916984902
104.2528297	6.91698491
104.2626913	6.916984917
104.2725529	6.916984924
104.2824145	6.916984931
104.2922762	6.916984938
104.3021378	6.916984945
104.3119994	6.916984952
104.321861	6.916984959
104.3317227	6.916984967
104.3415843	6.916984974
104.3514459	6.916984981
104.3613075	6.916984988
104.3711692	6.916984995
104.3810308	6.916985001
104.3908924	6.916985008
104.400754	6.916985015
104.4106157	6.916985022
104.4204773	6.916985029
104.4303389	6.916985036
104.4402005	6.916985043
104.4500622	6.91698505
104.4599238	6.916985056
104.4697854	6.916985063
104.479647	6.91698507
104.4895087	6.916985077
104.4993703	6.916985083
104.5092319	6.91698509
104.5190935	6.916985097
104.5289552	6.916985103
104.5388168	6.91698511
104.5486784	6.916985117
104.55854	6.916985123
104.5684017	6.91698513
104.5782633	6.916985136
104.5881249	6.916985143
104.5979865	6.91698515
104.6078482	6.916985156
104.6177098	6.916985163
104.6275714	6.916985169
104.637433	6.916985175
104.6472946	6.916985182
104.6571563	6.916985188
104.6670179	6.916985195
104.6768795	6.916985201
104.6867411	6.916985208
104.6966028	6.916985214
104.7064644	6.91698522
104.716326	6.916985227
104.7261876	6.916985233
104.7360493	6.916985239
104.7459109	6.916985245
104.7557725	6.916985252
104.7656341	6.916985258
104.7754958	6.916985264
104.7853574	6.91698527
104.795219	6.916985276
104.8050806	6.916985283
104.8149423	6.916985289
104.8248039	6.916985295
104.8346655	6.916985301
104.8445271	6.916985307
104.8543888	6.916985313
104.8642504	6.916985319
104.874112	6.916985325
104.8839736	6.916985331
104.8938353	6.916985337
104.9036969	6.916985343
104.9135585	6.916985349
104.9234201	6.916985355
104.9332818	6.916985361
104.9431434	6.916985367
104.953005	6.916985373
104.9628666	6.916985379
104.9727283	6.916985384
104.9825899	6.91698539
104.9924515	6.916985396
105.0023131	6.916985402
105.0121747	6.916985408
105.0220364	6.916985413
105.031898	6.916985419
105.0417596	6.916985425
105.0516212	6.916985431
105.0614829	6.916985436
105.0713445	6.916985442
105.0812061	6.916985448
105.0910677	6.916985453
105.1009294	6.916985459
105.110791	6.916985465
105.1206526	6.91698547
105.1305142	6.916985476
105.1403759	6.916985481
105.1502375	6.916985487
105.1600991	6.916985493
105.1699607	6.916985498
105.1798224	6.916985504
105.189684	6.916985509
105.1995456	6.916985515
105.2094072	6.91698552
105.2192689	6.916985525
105.2291305	6.916985531
105.2389921	6.916985536
105.2488537	6.916985542
105.2587154	6.916985547
105.268577	6.916985552
105.2784386	6.916985558
105.2883002	6.916985563
105.2981618	6.916985568
105.3080235	6.916985574
105.3178851	6.916985579
105.3277467	6.916985584
105.3376083	6.91698559
105.34747	6.916985595
105.3573316	6.9169856
105.3671932	6.916985605
105.3770548	6.91698561
105.3869165	6.916985616
105.3967781	6.916985621
105.4066397	6.916985626
105.4165013	6.916985631
105.426363	6.916985636
105.4362246	6.916985641
105.4460862	6.916985646
105.4559478	6.916985651
105.4658095	6.916985656
105.4756711	6.916985662
105.4855327	6.916985667
105.4953943	6.916985672
105.505256	6.916985677
105.5151176	6.916985682
105.5249792	6.916985686
105.5348408	6.916985691
105.5447025	6.916985696
105.5545641	6.916985701
105.5644257	6.916985706
105.5742873	6.916985711
105.5841489	6.916985716
105.5940106	6.916985721
105.6038722	6.916985726
105.6137338	6.916985731
105.6235954	6.916985735
105.6334571	6.91698574
105.6433187	6.916985745
105.6531803	6.91698575
105.6630419	6.916985755
105.6729036	6.916985759
105.6827652	6.916985764
105.6926268	6.916985769
105.7024884	6.916985773
105.7123501	6.916985778
105.7222117	6.916985783
105.7320733	6.916985787
105.7419349	6.916985792
105.7517966	6.916985797
105.7616582	6.916985801
105.7715198	6.916985806
105.7813814	6.916985811
105.7912431	6.916985815
105.8011047	6.91698582
105.8109663	6.916985824
105.8208279	6.916985829
105.8306895	6.916985833
105.8405512	6.916985838
105.8504128	6.916985842
105.8602744	6.916985847
105.870136	6.916985851
105.8799977	6.916985856
105.8898593	6.91698586
105.8997209	6.916985865
105.9095825	6.916985869
105.9194442	6.916985873
105.9293058	6.916985878
105.9391674	6.916985882
105.949029	6.916985887
105.9588907	6.916985891
105.9687523	6.916985895
105.9786139	6.9169859
105.9884755	6.916985904
105.9983372	6.916985908
106.0081988	6.916985913
106.0180604	6.916985917
106.027922	6.916985921
106.0377836	6.916985925
106.0476453	6.91698593
106.0575069	6.916985934
106.0673685	6.916985938
106.0772301	6.916985942
106.0870918	6.916985946
106.0969534	6.91698595
106.106815	6.916985955
106.1166766	6.916985959
106.1265383	6.916985963
106.1363999	6.916985967
106.1462615	6.916985971
106.1561231	6.916985975
106.1659848	6.916985979
106.1758464	6.916985983
106.185708	6.916985987
106.1955696	6.916985992
106.2054313	6.916985996
106.2152929	6.916986
106.2251545	6.916986004
106.2350161	6.916986008
106.2448778	6.916986012
106.2547394	6.916986016
106.264601	6.916986019
106.2744626	6.916986023
106.2843242	6.916986027
106.2941859	6.916986031
106.3040475	6.916986035
106.3139091	6.916986039
106.3237707	6.916986043
106.3336324	6.916986047
106.343494	6.916986051
106.3533556	6.916986055
106.3632172	6.916986058
106.3730789	6.916986062
106.3829405	6.916986066
106.3928021	6.91698607
106.4026637	6.916986074
106.4125254	6.916986077
106.422387	6.916986081
106.4322486	6.916986085
106.4421102	6.916986089
106.4519719	6.916986092
106.4618335	6.916986096
106.4716951	6.9169861
106.4815567	6.916986104
106.4914183	6.916986107
106.50128	6.916986111
106.5111416	6.916986115
106.5210032	6.916986118
106.5308648	6.916986122
106.5407265	6.916986125
106.5505881	6.916986129
106.5604497	6.916986133
106.5703113	6.916986136
106.580173	6.91698614
106.5900346	6.916986143
106.5998962	6.916986147
106.6097578	6.916986151
106.6196195	6.916986154
106.6294811	6.916986158
106.6393427	6.916986161
106.6492043	6.916986165
106.659066	6.916986168
106.6689276	6.916986172
106.6787892	6.916986175
106.6886508	6.916986179
106.6985124	6.916986182
106.7083741	6.916986185
106.7182357	6.916986189
106.7280973	6.916986192
106.7379589	6.916986196
106.7478206	6.916986199
106.7576822	6.916986202
106.7675438	6.916986206
106.7774054	6.916986209
106.7872671	6.916986213
106.7971287	6.916986216
106.8069903	6.916986219
106.8168519	6.916986223
106.8267136	6.916986226
106.8365752	6.916986229
106.8464368	6.916986232
106.8562984	6.916986236
106.86616	6.916986239
106.8760217	6.916986242
106.8858833	6.916986246
106.8957449	6.916986249
106.9056065	6.916986252
106.9154682	6.916986255
106.9253298	6.916986258
106.9351914	6.916986262
106.945053	6.916986265
106.9549147	6.916986268
106.9647763	6.916986271
106.9746379	6.916986274
106.9844995	6.916986277
106.9943612	6.916986281
107.0042228	6.916986284
107.0140844	6.916986287
107.023946	6.91698629
107.0338077	6.916986293
107.0436693	6.916986296
107.0535309	6.916986299
107.0633925	6.916986302
107.0732541	6.916986305
107.0831158	6.916986308
107.0929774	6.916986311
107.102839	6.916986315
107.1127006	6.916986318
107.1225623	6.916986321
107.1324239	6.916986324
107.1422855	6.916986327
107.1521471	6.91698633
107.1620088	6.916986332
107.1718704	6.916986335
107.181732	6.916986338
107.1915936	6.916986341
107.2014553	6.916986344
107.2113169	6.916986347
107.2211785	6.91698635
107.2310401	6.916986353
107.2409017	6.916986356
107.2507634	6.916986359
107.260625	6.916986362
107.2704866	6.916986365
107.2803482	6.916986367
107.2902099	6.91698637
107.3000715	6.916986373
107.3099331	6.916986376
107.3197947	6.916986379
107.3296564	6.916986382
107.339518	6.916986384
107.3493796	6.916986387
107.3592412	6.91698639
107.3691029	6.916986393
107.3789645	6.916986396
107.3888261	6.916986398
107.3986877	6.916986401
107.4085494	6.916986404
107.418411	6.916986407
107.4282726	6.916986409
107.4381342	6.916986412
107.4479958	6.916986415
107.4578575	6.916986417
107.4677191	6.91698642
107.4775807	6.916986423
107.4874423	6.916986425
107.497304	6.916986428
107.5071656	6.916986431
107.5170272	6.916986433
107.5268888	6.916986436
107.5367505	6.916986439
107.5466121	6.916986441
107.5564737	6.916986444
107.5663353	6.916986447
107.576197	6.916986449
107.5860586	6.916986452
107.5959202	6.916986454
107.6057818	6.916986457
107.6156434	6.916986459
107.6255051	6.916986462
107.6353667	6.916986465
107.6452283	6.916986467
107.6550899	6.91698647
107.6649516	6.916986472
107.6748132	6.916986475
107.6846748	6.916986477
107.6945364	6.91698648
107.7043981	6.916986482
107.7142597	6.916986485
107.7241213	6.916986487
107.7339829	6.91698649
107.7438446	6.916986492
107.7537062	6.916986494
107.7635678	6.916986497
107.7734294	6.916986499
107.783291	6.916986502
107.7931527	6.916986504
107.8030143	6.916986507
107.8128759	6.916986509
107.8227375	6.916986511
107.8325992	6.916986514
107.8424608	6.916986516
107.8523224	6.916986518
107.862184	6.916986521
107.8720457	6.916986523
107.8819073	6.916986526
107.8917689	6.916986528
107.9016305	6.91698653
107.9114922	6.916986532
107.9213538	6.916986535
107.9312154	6.916986537
107.941077	6.916986539
107.9509386	6.916986542
107.9608003	6.916986544
107.9706619	6.916986546
107.9805235	6.916986549
107.9903851	6.916986551
108.0002468	6.916986553
108.0101084	6.916986555
108.01997	6.916986558
108.0298316	6.91698656
108.0396933	6.916986562
108.0495549	6.916986564
108.0594165	6.916986566
108.0692781	6.916986569
108.0791398	6.916986571
108.0890014	6.916986573
108.098863	6.916986575
108.1087246	6.916986577
108.1185862	6.916986579
108.1284479	6.916986582
108.1383095	6.916986584
108.1481711	6.916986586
108.1580327	6.916986588
108.1678944	6.91698659
108.177756	6.916986592
108.1876176	6.916986594
108.1974792	6.916986597
108.2073409	6.916986599
108.2172025	6.916986601
108.2270641	6.916986603
108.2369257	6.916986605
108.2467874	6.916986607
108.256649	6.916986609
108.2665106	6.916986611
108.2763722	6.916986613
108.2862338	6.916986615
108.2960955	6.916986617
108.3059571	6.916986619
108.3158187	6.916986621
108.3256803	6.916986623
108.335542	6.916986625
108.3454036	6.916986627
108.3552652	6.916986629
108.3651268	6.916986631
108.3749885	6.916986633
108.3848501	6.916986635
108.3947117	6.916986637
108.4045733	6.916986639
108.414435	6.916986641
108.4242966	6.916986643
108.4341582	6.916986645
108.4440198	6.916986647
108.4538814	6.916986649
108.4637431	6.916986651
108.4736047	6.916986653
108.4834663	6.916986655
108.4933279	6.916986657
108.5031896	6.916986658
108.5130512	6.91698666
108.5229128	6.916986662
108.5327744	6.916986664
108.5426361	6.916986666
108.5524977	6.916986668
108.5623593	6.91698667
108.5722209	6.916986672
108.5820826	6.916986673
108.5919442	6.916986675
108.6018058	6.916986677
108.6116674	6.916986679
108.621529	6.916986681
108.6313907	6.916986682
108.6412523	6.916986684
108.6511139	6.916986686
108.6609755	6.916986688
108.6708372	6.91698669
108.6806988	6.916986691
108.6905604	6.916986693
108.700422	6.916986695
108.7102837	6.916986697
108.7201453	6.916986699
108.7300069	6.9169867
108.7398685	6.916986702
108.7497302	6.916986704
108.7595918	6.916986705
108.7694534	6.916986707
108.779315	6.916986709
108.7891766	6.916986711
108.7990383	6.916986712
108.8088999	6.916986714
108.8187615	6.916986716
108.8286231	6.916986717
108.8384848	6.916986719
108.8483464	6.916986721
108.858208	6.916986722
108.8680696	6.916986724
108.8779313	6.916986726
108.8877929	6.916986727
108.8976545	6.916986729
108.9075161	6.916986731
108.9173778	6.916986732
108.9272394	6.916986734
108.937101	6.916986736
108.9469626	6.916986737
108.9568242	6.916986739
108.9666859	6.91698674
108.9765475	6.916986742
108.9864091	6.916986744
108.9962707	6.916986745
109.0061324	6.916986747
109.015994	6.916986748
109.0258556	6.91698675
109.0357172	6.916986752
109.0455789	6.916986753
109.0554405	6.916986755
109.0653021	6.916986756
109.0751637	6.916986758
109.0850254	6.916986759
109.094887	6.916986761
109.1047486	6.916986762
109.1146102	6.916986764
109.1244718	6.916986765
109.1343335	6.916986767
109.1441951	6.916986768
109.1540567	6.91698677
109.1639183	6.916986771
109.17378	6.916986773
109.1836416	6.916986774
109.1935032	6.916986776
109.2033648	6.916986777
109.2132265	6.916986779
109.2230881	6.91698678
109.2329497	6.916986782
109.2428113	6.916986783
109.2526729	6.916986785
109.2625346	6.916986786
109.2723962	6.916986788
109.2822578	6.916986789
109.2921194	6.91698679
109.3019811	6.916986792
109.3118427	6.916986793
109.3217043	6.916986795
109.3315659	6.916986796
109.3414276	6.916986798
109.3512892	6.916986799
109.3611508	6.9169868
109.3710124	6.916986802
109.3808741	6.916986803
109.3907357	6.916986804
109.4005973	6.916986806
109.4104589	6.916986807
109.4203205	6.916986809
109.4301822	6.91698681
109.4400438	6.916986811
109.4499054	6.916986813
109.459767	6.916986814
109.4696287	6.916986815
109.4794903	6.916986817
109.4893519	6.916986818
109.4992135	6.916986819
109.5090752	6.916986821
109.5189368	6.916986822
109.5287984	6.916986823
109.53866	6.916986825
109.5485217	6.916986826
109.5583833	6.916986827
109.5682449	6.916986828
109.5781065	6.91698683
109.5879681	6.916986831
109.5978298	6.916986832
109.6076914	6.916986834
109.617553	6.916986835
109.6274146	6.916986836
109.6372763	6.916986837
109.6471379	6.916986839
109.6569995	6.91698684
109.6668611	6.916986841
109.6767228	6.916986842
109.6865844	6.916986844
109.696446	6.916986845
109.7063076	6.916986846
109.7161692	6.916986847
109.7260309	6.916986848
109.7358925	6.91698685
109.7457541	6.916986851
109.7556157	6.916986852
109.7654774	6.916986853
109.775339	6.916986854
109.7852006	6.916986856
109.7950622	6.916986857
109.8049239	6.916986858
109.8147855	6.916986859
109.8246471	6.91698686
109.8345087	6.916986861
109.8443704	6.916986863
109.854232	6.916986864
109.8640936	6.916986865
109.8739552	6.916986866
109.8838168	6.916986867
109.8936785	6.916986868
109.9035401	6.916986869
109.9134017	6.916986871
109.9232633	6.916986872
109.933125	6.916986873
109.9429866	6.916986874
109.9528482	6.916986875
109.9627098	6.916986876
109.9725715	6.916986877
109.9824331	6.916986878
109.9922947	6.916986879
110.0021563	6.916986881
110.0120179	6.916986882
110.0218796	6.916986883
110.0317412	6.916986884
110.0416028	6.916986885
110.0514644	6.916986886
110.0613261	6.916986887
110.0711877	6.916986888
110.0810493	6.916986889
110.0909109	6.91698689
110.1007726	6.916986891
110.1106342	6.916986892
110.1204958	6.916986893
110.1303574	6.916986894
110.1402191	6.916986895
110.1500807	6.916986896
110.1599423	6.916986897
110.1698039	6.916986898
110.1796655	6.916986899
110.1895272	6.9169869
110.1993888	6.916986901
110.2092504	6.916986902
110.219112	6.916986903
110.2289737	6.916986904
110.2388353	6.916986905
110.2486969	6.916986906
110.2585585	6.916986907
110.2684202	6.916986908
110.2782818	6.916986909
110.2881434	6.91698691
110.298005	6.916986911
110.3078667	6.916986912
110.3177283	6.916986913
110.3275899	6.916986914
110.3374515	6.916986915
110.3473131	6.916986916
110.3571748	6.916986917
110.3670364	6.916986918
110.376898	6.916986919
110.3867596	6.91698692
110.3966213	6.916986921
110.4064829	6.916986922
110.4163445	6.916986923
110.4262061	6.916986923
110.4360678	6.916986924
110.4459294	6.916986925
110.455791	6.916986926
110.4656526	6.916986927
110.4755142	6.916986928
110.4853759	6.916986929
110.4952375	6.91698693
110.5050991	6.916986931
110.5149607	6.916986932
110.5248224	6.916986932
110.534684	6.916986933
110.5445456	6.916986934
110.5544072	6.916986935
110.5642689	6.916986936
110.5741305	6.916986937
110.5839921	6.916986938
110.5938537	6.916986938
110.6037154	6.916986939
110.613577	6.91698694
110.6234386	6.916986941
110.6333002	6.916986942
110.6431618	6.916986943
110.6530235	6.916986944
110.6628851	6.916986944
110.6727467	6.916986945
110.6826083	6.916986946
110.69247	6.916986947
110.7023316	6.916986948
110.7121932	6.916986948
110.7220548	6.916986949
110.7319165	6.91698695
110.7417781	6.916986951
110.7516397	6.916986952
110.7615013	6.916986952
110.7713629	6.916986953
110.7812246	6.916986954
110.7910862	6.916986955
110.8009478	6.916986956
110.8108094	6.916986956
110.8206711	6.916986957
110.8305327	6.916986958
110.8403943	6.916986959
110.8502559	6.916986959
110.8601176	6.91698696
110.8699792	6.916986961
110.8798408	6.916986962
110.8897024	6.916986962
110.8995641	6.916986963
110.9094257	6.916986964
110.9192873	6.916986965
110.9291489	6.916986965
110.9390105	6.916986966
110.9488722	6.916986967
110.9587338	6.916986968
110.9685954	6.916986968
110.978457	6.916986969
110.9883187	6.91698697
110.9981803	6.91698697
111.0080419	6.916986971
111.0179035	6.916986972
111.0277652	6.916986973
111.0376268	6.916986973
111.0474884	6.916986974
111.05735	6.916986975
111.0672116	6.916986975
111.0770733	6.916986976
111.0869349	6.916986977
111.0967965	6.916986977
111.1066581	6.916986978
111.1165198	6.916986979
111.1263814	6.916986979
111.136243	6.91698698
111.1461046	6.916986981
111.1559663	6.916986981
111.1658279	6.916986982
111.1756895	6.916986983
111.1855511	6.916986983
111.1954127	6.916986984
111.2052744	6.916986985
111.215136	6.916986985
111.2249976	6.916986986
111.2348592	6.916986987
111.2447209	6.916986987
111.2545825	6.916986988
111.2644441	6.916986988
111.2743057	6.916986989
111.2841674	6.91698699
111.294029	6.91698699
111.3038906	6.916986991
111.3137522	6.916986992
111.3236139	6.916986992
111.3334755	6.916986993
111.3433371	6.916986993
111.3531987	6.916986994
111.3630603	6.916986995
111.372922	6.916986995
111.3827836	6.916986996
111.3926452	6.916986996
111.4025068	6.916986997
111.4123685	6.916986998
111.4222301	6.916986998
111.4320917	6.916986999
111.4419533	6.916986999
111.451815	6.916987
111.4616766	6.916987
111.4715382	6.916987001
111.4813998	6.916987002
111.4912614	6.916987002
111.5011231	6.916987003
111.5109847	6.916987003
111.5208463	6.916987004
111.5307079	6.916987004
111.5405696	6.916987005
111.5504312	6.916987005
111.5602928	6.916987006
111.5701544	6.916987006
111.5800161	6.916987007
111.5898777	6.916987008
111.5997393	6.916987008
111.6096009	6.916987009
111.6194626	6.916987009
111.6293242	6.91698701
111.6391858	6.91698701
111.6490474	6.916987011
111.658909	6.916987011
111.6687707	6.916987012
111.6786323	6.916987012
111.6884939	6.916987013
111.6983555	6.916987013
111.7082172	6.916987014
111.7180788	6.916987014
111.7279404	6.916987015
111.737802	6.916987015
111.7476637	6.916987016
111.7575253	6.916987016
111.7673869	6.916987017
111.7772485	6.916987017
111.7871101	6.916987018
111.7969718	6.916987018
111.8068334	6.916987019
111.816695	6.916987019
111.8265566	6.91698702
111.8364183	6.91698702
111.8462799	6.91698702
111.8561415	6.916987021
111.8660031	6.916987021
111.8758648	6.916987022
111.8857264	6.916987022
111.895588	6.916987023
111.9054496	6.916987023
111.9153112	6.916987024
111.9251729	6.916987024
111.9350345	6.916987025
111.9448961	6.916987025
111.9547577	6.916987025
111.9646194	6.916987026
111.974481	6.916987026
111.9843426	6.916987027
111.9942042	6.916987027
112.0040659	6.916987028
112.0139275	6.916987028
112.0237891	6.916987028
112.0336507	6.916987029
112.0435124	6.916987029
112.053374	6.91698703
112.0632356	6.91698703
112.0730972	6.91698703
112.0829588	6.916987031
112.0928205	6.916987031
112.1026821	6.916987032
112.1125437	6.916987032
112.1224053	6.916987032
112.132267	6.916987033
112.1421286	6.916987033
112.1519902	6.916987034
112.1618518	6.916987034
112.1717135	6.916987034
112.1815751	6.916987035
112.1914367	6.916987035
112.2012983	6.916987036
112.2111599	6.916987036
112.2210216	6.916987036
112.2308832	6.916987037
112.2407448	6.916987037
112.2506064	6.916987037
112.2604681	6.916987038
112.2703297	6.916987038
112.2801913	6.916987039
112.2900529	6.916987039
112.2999146	6.916987039
112.3097762	6.91698704
112.3196378	6.91698704
112.3294994	6.91698704
112.3393611	6.916987041
112.3492227	6.916987041
112.3590843	6.916987041
112.3689459	6.916987042
112.3788075	6.916987042
112.3886692	6.916987042
112.3985308	6.916987043
112.4083924	6.916987043
112.418254	6.916987043
112.4281157	6.916987044
112.4379773	6.916987044
112.4478389	6.916987044
112.4577005	6.916987045
112.4675622	6.916987045
112.4774238	6.916987045
112.4872854	6.916987046
112.497147	6.916987046
112.5070086	6.916987046
112.5168703	6.916987046
112.5267319	6.916987047
112.5365935	6.916987047
112.5464551	6.916987047
112.5563168	6.916987048
112.5661784	6.916987048
112.57604	6.916987048
112.5859016	6.916987049
112.5957633	6.916987049
112.6056249	6.916987049
112.6154865	6.916987049
112.6253481	6.91698705
112.6352097	6.91698705
112.6450714	6.91698705
112.654933	6.916987051
112.6647946	6.916987051
112.6746562	6.916987051
112.6845179	6.916987051
112.6943795	6.916987052
112.7042411	6.916987052
112.7141027	6.916987052
112.7239644	6.916987052
112.733826	6.916987053
112.7436876	6.916987053
112.7535492	6.916987053
112.7634109	6.916987053
112.7732725	6.916987054
112.7831341	6.916987054
112.7929957	6.916987054
112.8028573	6.916987054
112.812719	6.916987055
112.8225806	6.916987055
112.8324422	6.916987055
112.8423038	6.916987055
112.8521655	6.916987056
112.8620271	6.916987056
112.8718887	6.916987056
112.8817503	6.916987056
112.891612	6.916987057
112.9014736	6.916987057
112.9113352	6.916987057
112.9211968	6.916987057
112.9310584	6.916987058
112.9409201	6.916987058
112.9507817	6.916987058
112.9606433	6.916987058
112.9705049	6.916987058
112.9803666	6.916987059
112.9902282	6.916987059
113.0000898	6.916987059
113.0099514	6.916987059
113.0198131	6.916987059
113.0296747	6.91698706
113.0395363	6.91698706
113.0493979	6.91698706
113.0592595	6.91698706
113.0691212	6.91698706
113.0789828	6.916987061
113.0888444	6.916987061
113.098706	6.916987061
113.1085677	6.916987061
113.1184293	6.916987061
113.1282909	6.916987062
113.1381525	6.916987062
113.1480142	6.916987062
113.1578758	6.916987062
113.1677374	6.916987062
113.177599	6.916987063
113.1874607	6.916987063
113.1973223	6.916987063
113.2071839	6.916987063
113.2170455	6.916987063
113.2269071	6.916987063
113.2367688	6.916987064
113.2466304	6.916987064
113.256492	6.916987064
113.2663536	6.916987064
113.2762153	6.916987064
113.2860769	6.916987064
113.2959385	6.916987065
113.3058001	6.916987065
113.3156618	6.916987065
113.3255234	6.916987065
113.335385	6.916987065
113.3452466	6.916987065
113.3551082	6.916987065
113.3649699	6.916987066
113.3748315	6.916987066
113.3846931	6.916987066
113.3945547	6.916987066
113.4044164	6.916987066
113.414278	6.916987066
113.4241396	6.916987066
113.4340012	6.916987067
113.4438629	6.916987067
113.4537245	6.916987067
113.4635861	6.916987067
113.4734477	6.916987067
113.4833093	6.916987067
113.493171	6.916987067
113.5030326	6.916987067
113.5128942	6.916987068
113.5227558	6.916987068
113.5326175	6.916987068
113.5424791	6.916987068
113.5523407	6.916987068
113.5622023	6.916987068
113.572064	6.916987068
113.5819256	6.916987068
113.5917872	6.916987069
113.6016488	6.916987069
113.6115105	6.916987069
113.6213721	6.916987069
113.6312337	6.916987069
113.6410953	6.916987069
113.6509569	6.916987069
113.6608186	6.916987069
113.6706802	6.916987069
113.6805418	6.916987069
113.6904034	6.91698707
113.7002651	6.91698707
113.7101267	6.91698707
113.7199883	6.91698707
113.7298499	6.91698707
113.7397116	6.91698707
113.7495732	6.91698707
113.7594348	6.91698707
113.7692964	6.91698707
113.779158	6.91698707
113.7890197	6.91698707
113.7988813	6.916987071
113.8087429	6.916987071
113.8186045	6.916987071
113.8284662	6.916987071
113.8383278	6.916987071
113.8481894	6.916987071
113.858051	6.916987071
113.8679127	6.916987071
113.8777743	6.916987071
113.8876359	6.916987071
113.8974975	6.916987071
113.9073591	6.916987071
113.9172208	6.916987071
113.9270824	6.916987071
113.936944	6.916987072
113.9468056	6.916987072
113.9566673	6.916987072
113.9665289	6.916987072
113.9763905	6.916987072
113.9862521	6.916987072
113.9961138	6.916987072
114.0059754	6.916987072
114.015837	6.916987072
114.0256986	6.916987072
114.0355603	6.916987072
114.0454219	6.916987072
114.0552835	6.916987072
114.0651451	6.916987072
114.0750067	6.916987072
114.0848684	6.916987072
114.09473	6.916987072
114.1045916	6.916987072
114.1144532	6.916987072
114.1243149	6.916987072
114.1341765	6.916987072
114.1440381	6.916987073
114.1538997	6.916987073
114.1637614	6.916987073
114.173623	6.916987073
114.1834846	6.916987073
114.1933462	6.916987073
114.2032078	6.916987073
114.2130695	6.916987073
114.2229311	6.916987073
114.2327927	6.916987073
114.2426543	6.916987073
114.252516	6.916987073
114.2623776	6.916987073
114.2722392	6.916987073
114.2821008	6.916987073
114.2919625	6.916987073
114.3018241	6.916987073
114.3116857	6.916987073
114.3215473	6.916987073
114.3314089	6.916987073
114.3412706	6.916987073
114.3511322	6.916987073
114.3609938	6.916987073
114.3708554	6.916987073
114.3807171	6.916987073
114.3905787	6.916987073
114.4004403	6.916987073
114.4103019	6.916987073
114.4201636	6.916987073
114.4300252	6.916987073
114.4398868	6.916987073
114.4497484	6.916987073
114.4596101	6.916987073
114.4694717	6.916987073
114.4793333	6.916987073
114.4891949	6.916987073
114.4990565	6.916987073
114.5089182	6.916987073
114.5187798	6.916987073
114.5286414	6.916987073
114.538503	6.916987073
114.5483647	6.916987073
114.5582263	6.916987073
114.5680879	6.916987073
114.5779495	6.916987073
114.5878112	6.916987073
114.5976728	6.916987073
114.6075344	6.916987073
114.617396	6.916987073
114.6272576	6.916987073
114.6371193	6.916987073
114.6469809	6.916987073
114.6568425	6.916987073
114.6667041	6.916987073
114.6765658	6.916987073
114.6864274	6.916987073
114.696289	6.916987073
114.7061506	6.916987073
114.7160123	6.916987073
114.7258739	6.916987072
114.7357355	6.916987072
114.7455971	6.916987072
114.7554587	6.916987072
114.7653204	6.916987072
114.775182	6.916987072
114.7850436	6.916987072
114.7949052	6.916987072
114.8047669	6.916987072
114.8146285	6.916987072
114.8244901	6.916987072
114.8343517	6.916987072
114.8442134	6.916987072
114.854075	6.916987072
114.8639366	6.916987072
114.8737982	6.916987072
114.8836599	6.916987072
114.8935215	6.916987072
114.9033831	6.916987072
114.9132447	6.916987072
114.9231063	6.916987072
114.932968	6.916987072
114.9428296	6.916987072
114.9526912	6.916987071
114.9625528	6.916987071
114.9724145	6.916987071
114.9822761	6.916987071
114.9921377	6.916987071
115.0019993	6.916987071
115.011861	6.916987071
115.0217226	6.916987071
115.0315842	6.916987071
115.0414458	6.916987071
115.0513074	6.916987071
115.0611691	6.916987071
115.0710307	6.916987071
115.0808923	6.916987071
115.0907539	6.916987071
115.1006156	6.916987071
115.1104772	6.916987071
115.1203388	6.91698707
115.1302004	6.91698707
115.1400621	6.91698707
115.1499237	6.91698707
115.1597853	6.91698707
115.1696469	6.91698707
115.1795085	6.91698707
115.1893702	6.91698707
115.1992318	6.91698707
115.2090934	6.91698707
115.218955	6.91698707
115.2288167	6.91698707
115.2386783	6.91698707
115.2485399	6.916987069
115.2584015	6.916987069
115.2682632	6.916987069
115.2781248	6.916987069
115.2879864	6.916987069
115.297848	6.916987069
115.3077097	6.916987069
115.3175713	6.916987069
115.3274329	6.916987069
115.3372945	6.916987069
115.3471561	6.916987069
115.3570178	6.916987069
115.3668794	6.916987068
115.376741	6.916987068
115.3866026	6.916987068
115.3964643	6.916987068
115.4063259	6.916987068
115.4161875	6.916987068
115.4260491	6.916987068
115.4359108	6.916987068
115.4457724	6.916987068
115.455634	6.916987068
115.4654956	6.916987067
115.4753572	6.916987067
115.4852189	6.916987067
115.4950805	6.916987067
115.5049421	6.916987067
115.5148037	6.916987067
115.5246654	6.916987067
115.534527	6.916987067
115.5443886	6.916987067
115.5542502	6.916987067
115.5641119	6.916987066
115.5739735	6.916987066
115.5838351	6.916987066
115.5936967	6.916987066
115.6035583	6.916987066
115.61342	6.916987066
115.6232816	6.916987066
115.6331432	6.916987066
115.6430048	6.916987066
115.6528665	6.916987066
115.6627281	6.916987065
115.6725897	6.916987065
115.6824513	6.916987065
115.692313	6.916987065
115.7021746	6.916987065
115.7120362	6.916987065
115.7218978	6.916987065
115.7317595	6.916987065
115.7416211	6.916987064
115.7514827	6.916987064
115.7613443	6.916987064
115.7712059	6.916987064
115.7810676	6.916987064
115.7909292	6.916987064
115.8007908	6.916987064
115.8106524	6.916987064
115.8205141	6.916987064
115.8303757	6.916987063
115.8402373	6.916987063
115.8500989	6.916987063
115.8599606	6.916987063
115.8698222	6.916987063
115.8796838	6.916987063
115.8895454	6.916987063
115.899407	6.916987063
115.9092687	6.916987062
115.9191303	6.916987062
115.9289919	6.916987062
115.9388535	6.916987062
115.9487152	6.916987062
115.9585768	6.916987062
115.9684384	6.916987062
115.9783	6.916987061
115.9881617	6.916987061
115.9980233	6.916987061
116.0078849	6.916987061
116.0177465	6.916987061
116.0276081	6.916987061
116.0374698	6.916987061
116.0473314	6.916987061
116.057193	6.91698706
116.0670546	6.91698706
116.0769163	6.91698706
116.0867779	6.91698706
116.0966395	6.91698706
116.1065011	6.91698706
116.1163628	6.91698706
116.1262244	6.916987059
116.136086	6.916987059
116.1459476	6.916987059
116.1558093	6.916987059
116.1656709	6.916987059
116.1755325	6.916987059
116.1853941	6.916987059
116.1952557	6.916987058
116.2051174	6.916987058
116.214979	6.916987058
116.2248406	6.916987058
116.2347022	6.916987058
116.2445639	6.916987058
116.2544255	6.916987058
116.2642871	6.916987057
116.2741487	6.916987057
116.2840104	6.916987057
116.293872	6.916987057
116.3037336	6.916987057
116.3135952	6.916987057
116.3234568	6.916987057
116.3333185	6.916987056
116.3431801	6.916987056
116.3530417	6.916987056
116.3629033	6.916987056
116.372765	6.916987056
116.3826266	6.916987056
116.3924882	6.916987055
116.4023498	6.916987055
116.4122115	6.916987055
116.4220731	6.916987055
116.4319347	6.916987055
116.4417963	6.916987055
116.4516579	6.916987055
116.4615196	6.916987054
116.4713812	6.916987054
116.4812428	6.916987054
116.4911044	6.916987054
116.5009661	6.916987054
116.5108277	6.916987054
116.5206893	6.916987053
116.5305509	6.916987053
116.5404126	6.916987053
116.5502742	6.916987053
116.5601358	6.916987053
116.5699974	6.916987053
116.5798591	6.916987052
116.5897207	6.916987052
116.5995823	6.916987052
116.6094439	6.916987052
116.6193055	6.916987052
116.6291672	6.916987052
116.6390288	6.916987052
116.6488904	6.916987051
116.658752	6.916987051
116.6686137	6.916987051
116.6784753	6.916987051
116.6883369	6.916987051
116.6981985	6.916987051
116.7080602	6.91698705
116.7179218	6.91698705
116.7277834	6.91698705
116.737645	6.91698705
116.7475066	6.91698705
116.7573683	6.91698705
116.7672299	6.916987049
116.7770915	6.916987049
116.7869531	6.916987049
116.7968148	6.916987049
116.8066764	6.916987049
116.816538	6.916987048
116.8263996	6.916987048
116.8362613	6.916987048
116.8461229	6.916987048
116.8559845	6.916987048
116.8658461	6.916987048
116.8757077	6.916987047
116.8855694	6.916987047
116.895431	6.916987047
116.9052926	6.916987047
116.9151542	6.916987047
116.9250159	6.916987047
116.9348775	6.916987046
116.9447391	6.916987046
116.9546007	6.916987046
116.9644624	6.916987046
116.974324	6.916987046
116.9841856	6.916987046
116.9940472	6.916987045
117.0039089	6.916987045
117.0137705	6.916987045
117.0236321	6.916987045
117.0334937	6.916987045
117.0433553	6.916987044
117.053217	6.916987044
117.0630786	6.916987044
117.0729402	6.916987044
117.0828018	6.916987044
117.0926635	6.916987044
117.1025251	6.916987043
117.1123867	6.916987043
117.1222483	6.916987043
117.13211	6.916987043
117.1419716	6.916987043
117.1518332	6.916987042
117.1616948	6.916987042
117.1715564	6.916987042
117.1814181	6.916987042
117.1912797	6.916987042
117.2011413	6.916987042
117.2110029	6.916987041
117.2208646	6.916987041
117.2307262	6.916987041
117.2405878	6.916987041
117.2504494	6.916987041
117.2603111	6.91698704
117.2701727	6.91698704
117.2800343	6.91698704
117.2898959	6.91698704
117.2997576	6.91698704
117.3096192	6.91698704
117.3194808	6.916987039
117.3293424	6.916987039
117.339204	6.916987039
117.3490657	6.916987039
117.3589273	6.916987039
117.3687889	6.916987038
117.3786505	6.916987038
117.3885122	6.916987038
117.3983738	6.916987038
117.4082354	6.916987038
117.418097	6.916987037
117.4279587	6.916987037
117.4378203	6.916987037
117.4476819	6.916987037
117.4575435	6.916987037
117.4674051	6.916987037
117.4772668	6.916987036
117.4871284	6.916987036
117.49699	6.916987036
117.5068516	6.916987036
117.5167133	6.916987036
117.5265749	6.916987035
117.5364365	6.916987035
117.5462981	6.916987035
117.5561598	6.916987035
117.5660214	6.916987035
117.575883	6.916987034
117.5857446	6.916987034
117.5956062	6.916987034
117.6054679	6.916987034
117.6153295	6.916987034
117.6251911	6.916987033
117.6350527	6.916987033
117.6449144	6.916987033
117.654776	6.916987033
117.6646376	6.916987033
117.6744992	6.916987032
117.6843609	6.916987032
117.6942225	6.916987032
117.7040841	6.916987032
117.7139457	6.916987032
117.7238074	6.916987032
117.733669	6.916987031
117.7435306	6.916987031
117.7533922	6.916987031
117.7632538	6.916987031
117.7731155	6.916987031
117.7829771	6.91698703
117.7928387	6.91698703
117.8027003	6.91698703
117.812562	6.91698703
117.8224236	6.91698703
117.8322852	6.916987029
117.8421468	6.916987029
117.8520085	6.916987029
117.8618701	6.916987029
117.8717317	6.916987029
117.8815933	6.916987028
117.8914549	6.916987028
117.9013166	6.916987028
117.9111782	6.916987028
117.9210398	6.916987028
117.9309014	6.916987027
117.9407631	6.916987027
117.9506247	6.916987027
117.9604863	6.916987027
117.9703479	6.916987027
117.9802096	6.916987026
117.9900712	6.916987026
117.9999328	6.916987026
118.0097944	6.916987026
118.019656	6.916987026
118.0295177	6.916987025
118.0393793	6.916987025
118.0492409	6.916987025
118.0591025	6.916987025
118.0689642	6.916987025
118.0788258	6.916987024
118.0886874	6.916987024
118.098549	6.916987024
118.1084107	6.916987024
118.1182723	6.916987024
118.1281339	6.916987023
118.1379955	6.916987023
118.1478572	6.916987023
118.1577188	6.916987023
118.1675804	6.916987023
118.177442	6.916987022
118.1873036	6.916987022
118.1971653	6.916987022
118.2070269	6.916987022
118.2168885	6.916987022
118.2267501	6.916987021
118.2366118	6.916987021
118.2464734	6.916987021
118.256335	6.916987021
118.2661966	6.916987021
118.2760583	6.91698702
118.2859199	6.91698702
118.2957815	6.91698702
118.3056431	6.91698702
118.3155047	6.91698702
118.3253664	6.916987019
118.335228	6.916987019
118.3450896	6.916987019
118.3549512	6.916987019
118.3648129	6.916987019
118.3746745	6.916987018
118.3845361	6.916987018
118.3943977	6.916987018
118.4042594	6.916987018
118.414121	6.916987018
118.4239826	6.916987017
118.4338442	6.916987017
118.4437059	6.916987017
118.4535675	6.916987017
118.4634291	6.916987017
118.4732907	6.916987016
118.4831523	6.916987016
118.493014	6.916987016
118.5028756	6.916987016
118.5127372	6.916987016
118.5225988	6.916987015
118.5324605	6.916987015
118.5423221	6.916987015
118.5521837	6.916987015
118.5620453	6.916987015
118.571907	6.916987014
118.5817686	6.916987014
118.5916302	6.916987014
118.6014918	6.916987014
118.6113534	6.916987014
118.6212151	6.916987013
118.6310767	6.916987013
118.6409383	6.916987013
118.6507999	6.916987013
118.6606616	6.916987013
118.6705232	6.916987012
118.6803848	6.916987012
118.6902464	6.916987012
118.7001081	6.916987012
118.7099697	6.916987012
118.7198313	6.916987011
118.7296929	6.916987011
118.7395545	6.916987011
118.7494162	6.916987011
118.7592778	6.916987011
118.7691394	6.91698701
118.779001	6.91698701
118.7888627	6.91698701
118.7987243	6.91698701
118.8085859	6.91698701
118.8184475	6.916987009
118.8283092	6.916987009
118.8381708	6.916987009
118.8480324	6.916987009
118.857894	6.916987009
118.8677557	6.916987008
118.8776173	6.916987008
118.8874789	6.916987008
118.8973405	6.916987008
118.9072021	6.916987007
118.9170638	6.916987007
118.9269254	6.916987007
118.936787	6.916987007
118.9466486	6.916987007
118.9565103	6.916987006
118.9663719	6.916987006
118.9762335	6.916987006
118.9860951	6.916987006
118.9959568	6.916987006
119.0058184	6.916987005
119.01568	6.916987005
119.0255416	6.916987005
119.0354032	6.916987005
119.0452649	6.916987005
119.0551265	6.916987004
119.0649881	6.916987004
119.0748497	6.916987004
119.0847114	6.916987004
119.094573	6.916987004
119.1044346	6.916987003
119.1142962	6.916987003
119.1241579	6.916987003
119.1340195	6.916987003
119.1438811	6.916987003
119.1537427	6.916987002
119.1636044	6.916987002
119.173466	6.916987002
119.1833276	6.916987002
119.1931892	6.916987002
119.2030508	6.916987001
119.2129125	6.916987001
119.2227741	6.916987001
119.2326357	6.916987001
119.2424973	6.916987001
119.252359	6.916987
119.2622206	6.916987
119.2720822	6.916987
119.2819438	6.916987
119.2918055	6.916987
119.3016671	6.916986999
119.3115287	6.916986999
119.3213903	6.916986999
119.3312519	6.916986999
119.3411136	6.916986999
119.3509752	6.916986998
119.3608368	6.916986998
119.3706984	6.916986998
119.3805601	6.916986998
119.3904217	6.916986998
119.4002833	6.916986997
119.4101449	6.916986997
119.4200066	6.916986997
119.4298682	6.916986997
119.4397298	6.916986997
119.4495914	6.916986996
119.459453	6.916986996
119.4693147	6.916986996
119.4791763	6.916986996
119.4890379	6.916986996
119.4988995	6.916986995
119.5087612	6.916986995
119.5186228	6.916986995
119.5284844	6.916986995
119.538346	6.916986995
119.5482077	6.916986994
119.5580693	6.916986994
119.5679309	6.916986994
119.5777925	6.916986994
119.5876542	6.916986994
119.5975158	6.916986993
119.6073774	6.916986993
119.617239	6.916986993
119.6271006	6.916986993
119.6369623	6.916986993
119.6468239	6.916986992
119.6566855	6.916986992
119.6665471	6.916986992
119.6764088	6.916986992
119.6862704	6.916986992
119.696132	6.916986991
119.7059936	6.916986991
119.7158553	6.916986991
119.7257169	6.916986991
119.7355785	6.916986991
119.7454401	6.91698699
119.7553017	6.91698699
119.7651634	6.91698699
119.775025	6.91698699
119.7848866	6.91698699
119.7947482	6.916986989
119.8046099	6.916986989
119.8144715	6.916986989
119.8243331	6.916986989
119.8341947	6.916986989
119.8440564	6.916986988
119.853918	6.916986988
119.8637796	6.916986988
119.8736412	6.916986988
119.8835029	6.916986988
119.8933645	6.916986987
119.9032261	6.916986987
119.9130877	6.916986987
119.9229493	6.916986987
119.932811	6.916986987
119.9426726	6.916986987
119.9525342	6.916986986
119.9623958	6.916986986
119.9722575	6.916986986
119.9821191	6.916986986
119.9919807	6.916986986
120.0018423	6.916986985
120.011704	6.916986985
120.0215656	6.916986985
120.0314272	6.916986985
120.0412888	6.916986985
120.0511504	6.916986984
120.0610121	6.916986984
120.0708737	6.916986984
120.0807353	6.916986984
120.0905969	6.916986984
120.1004586	6.916986983
120.1103202	6.916986983
120.1201818	6.916986983
120.1300434	6.916986983
120.1399051	6.916986983
120.1497667	6.916986982
120.1596283	6.916986982
120.1694899	6.916986982
120.1793516	6.916986982
120.1892132	6.916986982
120.1990748	6.916986981
120.2089364	6.916986981
120.218798	6.916986981
120.2286597	6.916986981
120.2385213	6.916986981
120.2483829	6.916986981
120.2582445	6.91698698
120.2681062	6.91698698
120.2779678	6.91698698
120.2878294	6.91698698
120.297691	6.91698698
120.3075527	6.916986979
120.3174143	6.916986979
120.3272759	6.916986979
120.3371375	6.916986979
120.3469991	6.916986979
120.3568608	6.916986978
120.3667224	6.916986978
120.376584	6.916986978
120.3864456	6.916986978
120.3963073	6.916986978
120.4061689	6.916986977
120.4160305	6.916986977
120.4258921	6.916986977
120.4357538	6.916986977
120.4456154	6.916986977
120.455477	6.916986977
120.4653386	6.916986976
120.4752003	6.916986976
120.4850619	6.916986976
120.4949235	6.916986976
120.5047851	6.916986976
120.5146467	6.916986975
120.5245084	6.916986975
120.53437	6.916986975
120.5442316	6.916986975
120.5540932	6.916986975
120.5639549	6.916986974
120.5738165	6.916986974
120.5836781	6.916986974
120.5935397	6.916986974
120.6034014	6.916986974
120.613263	6.916986974
120.6231246	6.916986973
120.6329862	6.916986973
120.6428478	6.916986973
120.6527095	6.916986973
120.6625711	6.916986973
120.6724327	6.916986972
120.6822943	6.916986972
120.692156	6.916986972
120.7020176	6.916986972
120.7118792	6.916986972
120.7217408	6.916986971
120.7316025	6.916986971
120.7414641	6.916986971
120.7513257	6.916986971
120.7611873	6.916986971
120.7710489	6.916986971
120.7809106	6.91698697
120.7907722	6.91698697
120.8006338	6.91698697
120.8104954	6.91698697
120.8203571	6.91698697
120.8302187	6.916986969
120.8400803	6.916986969
120.8499419	6.916986969
120.8598036	6.916986969
120.8696652	6.916986969
120.8795268	6.916986969
120.8893884	6.916986968
120.8992501	6.916986968
120.9091117	6.916986968
120.9189733	6.916986968
120.9288349	6.916986968
120.9386965	6.916986967
120.9485582	6.916986967
120.9584198	6.916986967
120.9682814	6.916986967
120.978143	6.916986967
120.9880047	6.916986967
120.9978663	6.916986966
121.0077279	6.916986966
121.0175895	6.916986966
121.0274512	6.916986966
121.0373128	6.916986966
121.0471744	6.916986966
121.057036	6.916986965
121.0668976	6.916986965
121.0767593	6.916986965
121.0866209	6.916986965
121.0964825	6.916986965
121.1063441	6.916986964
121.1162058	6.916986964
121.1260674	6.916986964
121.135929	6.916986964
121.1457906	6.916986964
121.1556523	6.916986964
121.1655139	6.916986963
121.1753755	6.916986963
121.1852371	6.916986963
121.1950988	6.916986963
121.2049604	6.916986963
121.214822	6.916986963
121.2246836	6.916986962
121.2345452	6.916986962
121.2444069	6.916986962
121.2542685	6.916986962
121.2641301	6.916986962
121.2739917	6.916986961
121.2838534	6.916986961
121.293715	6.916986961
121.3035766	6.916986961
121.3134382	6.916986961
121.3232999	6.916986961
121.3331615	6.91698696
121.3430231	6.91698696
121.3528847	6.91698696
121.3627463	6.91698696
121.372608	6.91698696
121.3824696	6.91698696
121.3923312	6.916986959
121.4021928	6.916986959
121.4120545	6.916986959
121.4219161	6.916986959
121.4317777	6.916986959
121.4416393	6.916986959
121.451501	6.916986958
121.4613626	6.916986958
121.4712242	6.916986958
121.4810858	6.916986958
121.4909475	6.916986958
121.5008091	6.916986957
121.5106707	6.916986957
121.5205323	6.916986957
121.5303939	6.916986957
121.5402556	6.916986957
121.5501172	6.916986957
121.5599788	6.916986956
121.5698404	6.916986956
121.5797021	6.916986956
121.5895637	6.916986956
121.5994253	6.916986956
121.6092869	6.916986956
121.6191486	6.916986955
121.6290102	6.916986955
121.6388718	6.916986955
121.6487334	6.916986955
121.658595	6.916986955
121.6684567	6.916986955
121.6783183	6.916986954
121.6881799	6.916986954
121.6980415	6.916986954
121.7079032	6.916986954
121.7177648	6.916986954
121.7276264	6.916986954
121.737488	6.916986953
121.7473497	6.916986953
121.7572113	6.916986953
121.7670729	6.916986953
121.7769345	6.916986953
121.7867962	6.916986953
121.7966578	6.916986952
121.8065194	6.916986952
121.816381	6.916986952
121.8262426	6.916986952
121.8361043	6.916986952
121.8459659	6.916986952
121.8558275	6.916986951
121.8656891	6.916986951
121.8755508	6.916986951
121.8854124	6.916986951
121.895274	6.916986951
121.9051356	6.916986951
121.9149973	6.916986951
121.9248589	6.91698695
121.9347205	6.91698695
121.9445821	6.91698695
121.9544437	6.91698695
121.9643054	6.91698695
121.974167	6.91698695
121.9840286	6.916986949
121.9938902	6.916986949
122.0037519	6.916986949
122.0136135	6.916986949
122.0234751	6.916986949
122.0333367	6.916986949
122.0431984	6.916986948
122.05306	6.916986948
122.0629216	6.916986948
122.0727832	6.916986948
122.0826449	6.916986948
122.0925065	6.916986948
122.1023681	6.916986947
122.1122297	6.916986947
122.1220913	6.916986947
122.131953	6.916986947
122.1418146	6.916986947
122.1516762	6.916986947
122.1615378	6.916986947
122.1713995	6.916986946
122.1812611	6.916986946
122.1911227	6.916986946
122.2009843	6.916986946
122.210846	6.916986946
122.2207076	6.916986946
122.2305692	6.916986945
122.2404308	6.916986945
122.2502924	6.916986945
122.2601541	6.916986945
122.2700157	6.916986945
122.2798773	6.916986945
122.2897389	6.916986944
122.2996006	6.916986944
122.3094622	6.916986944
122.3193238	6.916986944
122.3291854	6.916986944
122.3390471	6.916986944
122.3489087	6.916986944
122.3587703	6.916986943
122.3686319	6.916986943
122.3784936	6.916986943
122.3883552	6.916986943
122.3982168	6.916986943
122.4080784	6.916986943
122.41794	6.916986942
122.4278017	6.916986942
122.4376633	6.916986942
122.4475249	6.916986942
122.4573865	6.916986942
122.4672482	6.916986942
122.4771098	6.916986942
122.4869714	6.916986941
122.496833	6.916986941
122.5066947	6.916986941
122.5165563	6.916986941
122.5264179	6.916986941
122.5362795	6.916986941
122.5461411	6.916986941
122.5560028	6.91698694
122.5658644	6.91698694
122.575726	6.91698694
122.5855876	6.91698694
122.5954493	6.91698694
122.6053109	6.91698694
122.6151725	6.916986939
122.6250341	6.916986939
122.6348958	6.916986939
122.6447574	6.916986939
122.654619	6.916986939
122.6644806	6.916986939
122.6743423	6.916986939
122.6842039	6.916986938
122.6940655	6.916986938
122.7039271	6.916986938
122.7137887	6.916986938
122.7236504	6.916986938
122.733512	6.916986938
122.7433736	6.916986938
122.7532352	6.916986937
122.7630969	6.916986937
122.7729585	6.916986937
122.7828201	6.916986937
122.7926817	6.916986937
122.8025434	6.916986937
122.812405	6.916986937
122.8222666	6.916986936
122.8321282	6.916986936
122.8419898	6.916986936
122.8518515	6.916986936
122.8617131	6.916986936
122.8715747	6.916986936
122.8814363	6.916986936
122.891298	6.916986935
122.9011596	6.916986935
122.9110212	6.916986935
122.9208828	6.916986935
122.9307445	6.916986935
122.9406061	6.916986935
122.9504677	6.916986935
122.9603293	6.916986934
122.970191	6.916986934
122.9800526	6.916986934
122.9899142	6.916986934
122.9997758	6.916986934
123.0096374	6.916986934
123.0194991	6.916986934
123.0293607	6.916986933
123.0392223	6.916986933
123.0490839	6.916986933
123.0589456	6.916986933
123.0688072	6.916986933
123.0786688	6.916986933
123.0885304	6.916986933
123.0983921	6.916986932
123.1082537	6.916986932
123.1181153	6.916986932
123.1279769	6.916986932
123.1378385	6.916986932
123.1477002	6.916986932
123.1575618	6.916986932
123.1674234	6.916986932
123.177285	6.916986931
123.1871467	6.916986931
123.1970083	6.916986931
123.2068699	6.916986931
123.2167315	6.916986931
123.2265932	6.916986931
123.2364548	6.916986931
123.2463164	6.91698693
123.256178	6.91698693
123.2660397	6.91698693
123.2759013	6.91698693
123.2857629	6.91698693
123.2956245	6.91698693
123.3054861	6.91698693
123.3153478	6.916986929
123.3252094	6.916986929
123.335071	6.916986929
123.3449326	6.916986929
123.3547943	6.916986929
123.3646559	6.916986929
123.3745175	6.916986929
123.3843791	6.916986929
123.3942408	6.916986928
123.4041024	6.916986928
123.413964	6.916986928
123.4238256	6.916986928
123.4336872	6.916986928
123.4435489	6.916986928
123.4534105	6.916986928
123.4632721	6.916986927
123.4731337	6.916986927
123.4829954	6.916986927
123.492857	6.916986927
123.5027186	6.916986927
123.5125802	6.916986927
123.5224419	6.916986927
123.5323035	6.916986927
123.5421651	6.916986926
123.5520267	6.916986926
123.5618884	6.916986926
123.57175	6.916986926
123.5816116	6.916986926
123.5914732	6.916986926
123.6013348	6.916986926
123.6111965	6.916986926
123.6210581	6.916986925
123.6309197	6.916986925
123.6407813	6.916986925
123.650643	6.916986925
123.6605046	6.916986925
123.6703662	6.916986925
123.6802278	6.916986925
123.6900895	6.916986925
123.6999511	6.916986924
123.7098127	6.916986924
123.7196743	6.916986924
123.7295359	6.916986924
123.7393976	6.916986924
123.7492592	6.916986924
123.7591208	6.916986924
123.7689824	6.916986923
123.7788441	6.916986923
123.7887057	6.916986923
123.7985673	6.916986923
123.8084289	6.916986923
123.8182906	6.916986923
123.8281522	6.916986923
123.8380138	6.916986923
123.8478754	6.916986923
123.8577371	6.916986922
123.8675987	6.916986922
123.8774603	6.916986922
123.8873219	6.916986922
123.8971835	6.916986922
123.9070452	6.916986922
123.9169068	6.916986922
123.9267684	6.916986922
123.93663	6.916986921
123.9464917	6.916986921
123.9563533	6.916986921
123.9662149	6.916986921
123.9760765	6.916986921
123.9859382	6.916986921
123.9957998	6.916986921
124.0056614	6.916986921
124.015523	6.91698692
124.0253846	6.91698692
124.0352463	6.91698692
124.0451079	6.91698692
124.0549695	6.91698692
124.0648311	6.91698692
124.0746928	6.91698692
124.0845544	6.91698692
124.094416	6.916986919
124.1042776	6.916986919
124.1141393	6.916986919
124.1240009	6.916986919
124.1338625	6.916986919
124.1437241	6.916986919
124.1535858	6.916986919
124.1634474	6.916986919
124.173309	6.916986919
124.1831706	6.916986918
124.1930322	6.916986918
124.2028939	6.916986918
124.2127555	6.916986918
124.2226171	6.916986918
124.2324787	6.916986918
124.2423404	6.916986918
124.252202	6.916986918
124.2620636	6.916986917
124.2719252	6.916986917
124.2817869	6.916986917
124.2916485	6.916986917
124.3015101	6.916986917
124.3113717	6.916986917
124.3212333	6.916986917
124.331095	6.916986917
124.3409566	6.916986917
124.3508182	6.916986916
124.3606798	6.916986916
124.3705415	6.916986916
124.3804031	6.916986916
124.3902647	6.916986916
124.4001263	6.916986916
124.409988	6.916986916
124.4198496	6.916986916
124.4297112	6.916986916
124.4395728	6.916986915
124.4494345	6.916986915
124.4592961	6.916986915
124.4691577	6.916986915
124.4790193	6.916986915
124.4888809	6.916986915
124.4987426	6.916986915
124.5086042	6.916986915
124.5184658	6.916986915
124.5283274	6.916986914
124.5381891	6.916986914
124.5480507	6.916986914
124.5579123	6.916986914
124.5677739	6.916986914
124.5776356	6.916986914
124.5874972	6.916986914
124.5973588	6.916986914
124.6072204	6.916986914
124.617082	6.916986913
124.6269437	6.916986913
124.6368053	6.916986913
124.6466669	6.916986913
124.6565285	6.916986913
124.6663902	6.916986913
124.6762518	6.916986913
124.6861134	6.916986913
124.695975	6.916986913
124.7058367	6.916986912
124.7156983	6.916986912
124.7255599	6.916986912
124.7354215	6.916986912
124.7452832	6.916986912
124.7551448	6.916986912
124.7650064	6.916986912
124.774868	6.916986912
124.7847296	6.916986912
124.7945913	6.916986911
124.8044529	6.916986911
124.8143145	6.916986911
124.8241761	6.916986911
124.8340378	6.916986911
124.8438994	6.916986911
124.853761	6.916986911
124.8636226	6.916986911
124.8734843	6.916986911
124.8833459	6.916986911
124.8932075	6.91698691
124.9030691	6.91698691
124.9129307	6.91698691
124.9227924	6.91698691
124.932654	6.91698691
124.9425156	6.91698691
124.9523772	6.91698691
124.9622389	6.91698691
124.9721005	6.91698691
124.9819621	6.916986909
124.9918237	6.916986909
125.0016854	6.916986909
125.011547	6.916986909
125.0214086	6.916986909
125.0312702	6.916986909
125.0411319	6.916986909
125.0509935	6.916986909
125.0608551	6.916986909
125.0707167	6.916986909
125.0805783	6.916986908
125.09044	6.916986908
125.1003016	6.916986908
125.1101632	6.916986908
125.1200248	6.91698692
125.1298865	6.916986992
125.1397481	6.916987191
125.1496097	6.916987461
125.1594713	6.916987279
125.169333	6.916985109
125.1791946	6.916977721
125.1890562	6.916959531
125.1989178	6.916922119
125.2087795	6.916854056
125.2186412	6.916741093
125.2285029	6.916566711
125.2383648	6.916312941
125.2482268	6.915961336
125.2580889	6.915493987
125.2679514	6.914894443
125.2778141	6.914148467
125.2876772	6.913244579
125.2975408	6.912174353
125.307405	6.910932509
125.3172699	6.909516807
125.3271355	6.907927798
125.337002	6.906168474
125.3468694	6.904243868
125.3567379	6.90216063
125.3666074	6.899926618
125.3764782	6.897550514
125.3863503	6.895041495
125.3962238	6.892408945
125.4060987	6.889662224
125.4159751	6.886810488
125.4258531	6.883862555
125.4357327	6.880826807
125.4456139	6.87771113
125.4554969	6.874522877
125.4653817	6.871268858
125.4752682	6.867955341
125.4851566	6.864588067
125.4950469	6.861172272
125.5049391	6.857712718
125.5148332	6.854213724
125.5247293	6.850679197
125.5346274	6.847112667
125.5445274	6.843517319
125.5544295	6.839896023
125.5643337	6.836251366
125.5742399	6.832585674
125.5841482	6.828901043
125.5940585	6.825199358
125.603971	6.821482315
125.6138856	6.817751441
125.6238024	6.814008112
125.6337212	6.810253564
125.6436422	6.806488914
125.6535654	6.802715166
125.6634907	6.798933227
125.6734182	6.795143914
125.6833479	6.791347967
125.6932798	6.787546052
125.7032139	6.783738773
125.7131501	6.779926675
125.7230886	6.776110252
125.7330293	6.772289953
125.7429722	6.768466183
125.7529173	6.764639311
125.7628646	6.760809672
125.7728142	6.75697757
125.782766	6.753143282
125.79272	6.749307062
125.8026763	6.745469139
125.8126348	6.741629723
125.8225955	6.737789006
125.8325585	6.733947164
125.8425237	6.730104358
125.8524912	6.726260735
125.862461	6.722416431
125.872433	6.718571568
125.8824073	6.714726262
125.8923838	6.710880617
125.9023626	6.707034729
125.9123437	6.703188689
125.922327	6.699342577
125.9323126	6.695496471
125.9423005	6.69165044
125.9522906	6.687804549
125.9622831	6.683958858
125.9722778	6.680113424
125.9822748	6.676268297
125.9922741	6.672423526
126.0022756	6.668579155
126.0122795	6.664735226
126.0222856	6.660891778
126.032294	6.657048846
126.0423048	6.653206464
126.0523178	6.649364664
126.0623331	6.645523474
126.0723507	6.641682921
126.0823706	6.637843032
126.0923928	6.63400383
126.1024173	6.630165337
126.1124441	6.626327574
126.1224732	6.622490561
126.1325046	6.618654315
126.1425383	6.614818855
126.1525743	6.610984195
126.1626127	6.607150352
126.1726533	6.603317338
126.1826963	6.599485169
126.1927415	6.595653855
126.2027891	6.591823409
126.212839	6.587993841
126.2228912	6.584165163
126.2329458	6.580337383
126.2430026	6.576510511
126.2530618	6.572684555
126.2631233	6.568859524
126.2731871	6.565035425
126.2832533	6.561212265
126.2933218	6.557390052
126.3033926	6.55356879
126.3134657	6.549748487
126.3235412	6.545929148
126.333619	6.542110779
126.3436991	6.538293384
126.3537816	6.534476967
126.3638664	6.530661535
126.3739535	6.526847089
126.384043	6.523033636
126.3941348	6.519221178
126.404229	6.515409719
126.4143255	6.511599262
126.4244243	6.50778981
126.4345255	6.503981367
126.444629	6.500173934
126.4547349	6.496367516
126.4648431	6.492562113
126.4749537	6.48875773
126.4850667	6.484954367
126.4951819	6.481152027
126.5052996	6.477350711
126.5154196	6.473550423
126.5255419	6.469751163
126.5356666	6.465952933
126.5457937	6.462155735
126.5559231	6.458359571
126.5660549	6.454564441
126.576189	6.450770347
126.5863255	6.446977291
126.5964644	6.443185273
126.6066057	6.439394294
126.6167493	6.435604357
126.6268952	6.431815461
126.6370436	6.428027608
126.6471943	6.424240799
126.6573474	6.420455034
126.6675029	6.416670315
126.6776607	6.412886642
126.6878209	6.409104016
126.6979835	6.405322438
126.7081485	6.401541908
126.7183158	6.397762427
126.7284856	6.393983995
126.7386577	6.390206614
126.7488322	6.386430284
126.7590091	6.382655004
126.7691883	6.378880777
126.77937	6.375107602
126.789554	6.37133548
126.7997405	6.367564411
126.8099293	6.363794395
126.8201205	6.360025434
126.8303141	6.356257527
126.8405102	6.352490675
126.8507086	6.348724878
126.8609094	6.344960136
126.8711126	6.341196451
126.8813182	6.337433821
126.8915262	6.333672248
126.9017366	6.329911732
126.9119494	6.326152273
126.9221646	6.322393871
126.9323822	6.318636527
126.9426023	6.31488024
126.9528247	6.311125012
126.9630495	6.307370842
126.9732768	6.303617731
126.9835065	6.299865678
126.9937386	6.296114685
127.0039731	6.29236475
127.01421	6.288615875
127.0244493	6.28486806
127.0346911	6.281121305
127.0449353	6.277375609
127.0551819	6.273630974
127.0654309	6.269887399
127.0756823	6.266144885
127.0859362	6.262403432
127.0961925	6.258663039
127.1064512	6.254923708
127.1167124	6.251185438
127.126976	6.247448229
127.137242	6.243712082
127.1475105	6.239976996
127.1577814	6.236242972
127.1680547	6.232510011
127.1783305	6.228778111
127.1886087	6.225047274
127.1988893	6.2213175
127.2091724	6.217588788
127.2194579	6.213861138
127.2297459	6.210134552
127.2400363	6.206409029
127.2503292	6.202684568
127.2606245	6.198961172
127.2709222	6.195238838
127.2812224	6.191517568
127.2915251	6.187797362
127.3018302	6.184078219
127.3121378	6.180360141
127.3224478	6.176643126
127.3327603	6.172927176
127.3430752	6.16921229
127.3533926	6.165498468
127.3637125	6.161785711
127.3740348	6.158074018
127.3843596	6.154363391
127.3946869	6.150653828
127.4050166	6.14694533
127.4153488	6.143237897
127.4256834	6.13953153
127.4360205	6.135826228
127.4463601	6.132121991
127.4567022	6.128418821
127.4670468	6.124716715
127.4773938	6.121015676
127.4877433	6.117315702
127.4980952	6.113616795
127.5084497	6.109918953
127.5188066	6.106222178
127.529166	6.10252647
127.5395279	6.098831827
127.5498923	6.095138252
127.5602592	6.091445743
127.5706286	6.087754301
127.5810004	6.084063926
127.5913747	6.080374617
127.6017516	6.076686376
127.6121309	6.072999202
127.6225127	6.069313096
127.632897	6.065628057
127.6432838	6.061944085
127.6536731	6.058261182
127.6640649	6.054579346
127.6744592	6.050898577
127.6848561	6.047218877
127.6952554	6.043540245
127.7056572	6.039862681
127.7160615	6.036186185
127.7264683	6.032510758
127.7368777	6.028836399
127.7472895	6.025163109
127.7577039	6.021490887
127.7681208	6.017819734
127.7785402	6.014149651
127.7889621	6.010480636
127.7993865	6.00681269
127.8098134	6.003145813
127.8202429	5.999480006
127.8306749	5.995815268
127.8411094	5.9921516
127.8515464	5.988489001
127.861986	5.984827471
127.872428	5.981167012
127.8828726	5.977507623
127.8933198	5.973849303
127.9037695	5.970192054
127.9142217	5.966535874
127.9246764	5.962880765
127.9351337	5.959226727
127.9455935	5.955573759
127.9560558	5.951921861
127.9665207	5.948271034
127.9769881	5.944621278
127.9874581	5.940972592
127.9979306	5.937324978
128.0084056	5.933678435
128.0188832	5.930032962
128.0293634	5.926388561
128.0398461	5.922745232
128.0503313	5.919102973
128.0608191	5.915461787
128.0713095	5.911821671
128.0818024	5.908182628
128.0922978	5.904544656
128.1027958	5.900907756
128.1132964	5.897271928
128.1237996	5.893637173
128.1343053	5.890003489
128.1448135	5.886370877
128.1553243	5.882739338
128.1658377	5.879108872
128.1763537	5.875479477
128.1868722	5.871851156
128.1973933	5.868223907
128.207917	5.864597731
128.2184432	5.860972628
128.228972	5.857348597
128.2395034	5.85372564
128.2500373	5.850103756
128.2605739	5.846482945
128.271113	5.842863207
128.2816547	5.839244543
128.292199	5.835626952
128.3027458	5.832010435
128.3132953	5.828394992
128.3238473	5.824780622
128.334402	5.821167326
128.3449592	5.817555104
128.355519	5.813943956
128.3660814	5.810333882
128.3766464	5.806724882
128.387214	5.803116956
128.3977841	5.799510105
128.4083569	5.795904328
128.4189323	5.792299626
128.4295103	5.788695998
128.4400909	5.785093445
128.450674	5.781491966
128.4612598	5.777891563
128.4718482	5.774292234
128.4824392	5.770693981
128.4930329	5.767096802
128.5036291	5.763500698
128.5142279	5.75990567
128.5248294	5.756311717
128.5354334	5.75271884
128.5460401	5.749127038
128.5566494	5.745536311
128.5672613	5.74194666
128.5778759	5.738358085
128.588493	5.734770586
128.5991128	5.731184162
128.6097352	5.727598814
128.6203603	5.724014543
128.6309879	5.720431347
128.6416182	5.716849228
128.6522512	5.713268185
128.6628867	5.709688218
128.6735249	5.706109327
128.6841657	5.702531513
128.6948092	5.698954776
128.7054553	5.695379115
128.7161041	5.691804531
128.7267554	5.688231024
128.7374095	5.684658593
128.7480661	5.681087239
128.7587255	5.677516963
128.7693874	5.673947763
128.780052	5.670379641
128.7907193	5.666812595
128.8013892	5.663246627
128.8120618	5.659681737
128.822737	5.656117923
128.8334149	5.652555188
128.8440954	5.648993529
128.8547786	5.645432949
128.8654644	5.641873446
128.876153	5.63831502
128.8868441	5.634757673
128.897538	5.631201404
128.9082345	5.627646212
128.9189337	5.624092099
128.9296355	5.620539063
128.94034	5.616987106
128.9510472	5.613436227
128.9617571	5.609886426
128.9724696	5.606337704
128.9831848	5.60279006
128.9939027	5.599243494
129.0046233	5.595698007
129.0153465	5.592153599
129.0260725	5.588610269
129.0368011	5.585068018
129.0475324	5.581526846
129.0582664	5.577986753
129.0690031	5.574447739
129.0797424	5.570909803
129.0904845	5.567372947
129.1012292	5.56383717
129.1119767	5.560302472
129.1227268	5.556768853
129.1334797	5.553236314
129.1442352	5.549704853
129.1549934	5.546174473
129.1657544	5.542645171
129.176518	5.53911695
129.1872844	5.535589807
129.1980534	5.532063745
129.2088252	5.528538762
129.2195997	5.525014859
129.2303769	5.521492036
129.2411568	5.517970292
129.2519394	5.514449629
129.2627247	5.510930045
129.2735128	5.507411542
129.2843035	5.503894119
129.295097	5.500377775
129.3058932	5.496862512
129.3166921	5.493348329
129.3274938	5.489835227
129.3382982	5.486323205
129.3491053	5.482812263
129.3599151	5.479302401
129.3707277	5.475793621
129.381543	5.47228592
129.392361	5.468779301
129.4031818	5.465273762
129.4140053	5.461769303
129.4248315	5.458265926
129.4356605	5.454763629
129.4464923	5.451262413
129.4573267	5.447762278
129.468164	5.444263224
129.4790039	5.44076525
129.4898466	5.437268358
129.5006921	5.433772547
129.5115403	5.430277817
129.5223913	5.426784168
129.533245	5.4232916
129.5441015	5.419800113
129.5549607	5.416309708
129.5658227	5.412820384
129.5766874	5.409332141
129.5875549	5.405844979
129.5984252	5.402358899
129.6092982	5.3988739
129.6201741	5.395389982
129.6310526	5.391907145
129.641934	5.388425389
129.6528181	5.384944715
129.663705	5.381465122
129.6745946	5.37798661
129.6854871	5.374509179
129.6963823	5.371032828
129.7072803	5.367557559
129.7181811	5.364083369
129.7290846	5.360610261
129.739991	5.357138232
129.7509001	5.353667283
129.761812	5.350197413
129.7727267	5.346728623
129.7836442	5.343260912
129.7945645	5.339794279
129.8054876	5.336328724
129.8164135	5.332864247
129.8273421	5.329400848
129.8382736	5.325938526
129.8492079	5.322477283
129.8601449	5.319017119
129.8710848	5.315558038
129.8820275	5.312100044
129.892973	5.308643146
129.9039213	5.305187359
129.9148724	5.301732706
129.9258263	5.298279228
129.936783	5.294826992
129.9477425	5.291376107
129.9587049	5.287926736
129.9696701	5.284479058
129.980638	5.28103325
129.9916089	5.277589488
130.0025825	5.274147947
130.0135589	5.270708795
130.0245382	5.2672722
130.0355203	5.263838325
130.0465052	5.26040733
130.0574929	5.256979374
130.0684835	5.25355461
130.0794769	5.250133189
130.0904731	5.24671526
130.1014721	5.243300966
130.1124739	5.239890449
130.1234786	5.236483848
130.134486	5.233081296
130.1454963	5.229682927
130.1565095	5.226288867
130.1675254	5.222899243
130.1785441	5.219514176
130.1895657	5.216133786
130.2005901	5.212758187
130.2116172	5.209387493
130.2226472	5.206021813
130.23368	5.202661252
130.2447156	5.199305915
130.2557541	5.195955901
130.2667953	5.192611307
130.2778393	5.189272228
130.2888861	5.185938753
130.2999357	5.182610971
130.3109881	5.179288966
130.3220433	5.17597282
130.3331013	5.172662612
130.344162	5.169358415
130.3552256	5.166060303
130.3662919	5.162768344
130.377361	5.159482603
130.3884329	5.156203141
130.3995075	5.152930017
130.4105849	5.149663285
130.4216651	5.146402995
130.432748	5.143149193
130.4438338	5.139901921
130.4549222	5.136661216
130.4660134	5.133427109
130.4771074	5.130199629
130.4882041	5.126978796
130.4993035	5.123764628
130.5104057	5.120557133
130.5215107	5.117356315
130.5326183	5.114162171
130.5437287	5.110974691
130.5548418	5.107793857
130.5659576	5.104619642
130.5770762	5.101452014
130.5881975	5.098290929
130.5993214	5.095136336
130.6104481	5.091988173
130.6215775	5.088846371
130.6327096	5.085710848
130.6438444	5.082581514
130.6549819	5.079458268
130.6661221	5.076340996
130.677265	5.073229578
130.6884105	5.070123878
130.6995588	5.067023752
130.7107097	5.063929044
130.7218633	5.060839589
130.7330196	5.057755208
130.7441785	5.054675715
130.7553401	5.051600912
130.7665044	5.048530591
130.7776714	5.045464536
130.788841	5.042402522
130.8000133	5.039344317
130.8111883	5.036289679
130.8223659	5.033238363
130.8335462	5.030190117
130.8447291	5.027144684
130.8559147	5.024101804
130.867103	5.021061215
130.8782939	5.018022654
130.8894875	5.014985858
130.9006837	5.011950564
130.9118826	5.008916514
130.9230842	5.005883451
130.9342884	5.002851125
130.9454953	4.999819294
130.9567048	4.99678772
130.9679171	4.993756177
130.979132	4.990724449
130.9903495	4.987692331
131.0015698	4.984659631
131.0127927	4.981626169
131.0240183	4.978591783
131.0352466	4.975556325
131.0464775	4.972519661
131.0577112	4.969481679
131.0689475	4.96644228
131.0801866	4.963401385
131.0914283	4.960358936
131.1026728	4.957314888
131.1139199	4.95426922
131.1251698	4.951221926
131.1364223	4.948173021
131.1476776	4.945122536
131.1589356	4.942070521
131.1701963	4.939017042
131.1814598	4.935962182
131.192726	4.932906039
131.2039949	4.929848727
131.2152666	4.92679037
131.2265409	4.923731108
131.2378181	4.920671091
131.249098	4.917610479
131.2603806	4.914549441
131.271666	4.911488151
131.2829541	4.908426793
131.294245	4.905365553
131.3055386	4.902304621
131.316835	4.899244188
131.3281342	4.896184446
131.3394361	4.893125587
131.3507408	4.8900678
131.3620483	4.88701127
131.3733585	4.88395618
131.3846715	4.880902704
131.3959873	4.877851013
131.4073058	4.874801267
131.4186272	4.87175362
131.4299512	4.868708217
131.4412781	4.865665191
131.4526077	4.862624668
131.4639401	4.85958676
131.4752753	4.85655157
131.4866132	4.853519191
131.4979539	4.850489701
131.5092974	4.84746317
131.5206437	4.844439654
131.5319927	4.8414192
131.5433445	4.838401844
131.554699	4.835387609
131.5660563	4.83237651
131.5774164	4.829368552
131.5887793	4.82636373
131.6001449	4.823362031
131.6115133	4.820363433
131.6228845	4.817367908
131.6342584	4.81437542
131.6456351	4.811385926
131.6570145	4.80839938
131.6683968	4.80541573
131.6797817	4.802434919
131.6911695	4.799456889
131.70256	4.796481577
131.7139532	4.79350892
131.7253493	4.790538853
131.7367481	4.787571308
131.7481496	4.78460622
131.7595539	4.781643524
131.770961	4.778683154
131.7823708	4.775725046
131.7937834	4.772769138
131.8051988	4.769815372
131.8166169	4.766863688
131.8280378	4.763914032
131.8394614	4.760966353
131.8508878	4.758020602
131.862317	4.755076733
131.8737489	4.752134705
131.8851836	4.749194478
131.8966211	4.746256019
131.9080613	4.743319294
131.9195043	4.740384277
131.93095	4.737450942
131.9423985	4.734519269
131.9538498	4.73158924
131.9653039	4.728660838
131.9767607	4.725734053
131.9882203	4.722808876
131.9996827	4.719885299
132.0111478	4.716963319
132.0226157	4.714042934
132.0340864	4.711124145
132.0455599	4.708206952
132.0570361	4.705291361
132.0685151	4.702377376
132.0799969	4.699465004
132.0914814	4.696554253
132.1029687	4.693645132
132.1144588	4.690737649
132.1259517	4.687831815
132.1374474	4.68492764
132.1489458	4.682025136
132.160447	4.679124312
132.171951	4.67622518
132.1834578	4.673327752
132.1949674	4.670432037
132.2064797	4.667538046
132.2179948	4.66464579
132.2295128	4.661755278
132.2410335	4.65886652
132.2525569	4.655979524
132.2640832	4.6530943
132.2756122	4.650210853
132.2871441	4.647329193
132.2986787	4.644449326
132.3102161	4.641571257
132.3217563	4.638694992
132.3332993	4.635820536
132.344845	4.632947893
132.3563936	4.630077066
132.367945	4.62720806
132.3794991	4.624340876
132.391056	4.621475517
132.4026157	4.618611984
132.4141783	4.615750279
132.4257436	4.612890402
132.4373117	4.610032354
132.4488825	4.607176135
132.4604562	4.604321744
132.4720327	4.601469181
132.483612	4.598618445
132.495194	4.595769536
132.5067789	4.592922451
132.5183666	4.590077189
132.529957	4.587233749
132.5415503	4.584392129
132.5531463	4.581552328
132.5647451	4.578714343
132.5763468	4.575878172
132.5879512	4.573043813
132.5995584	4.570211265
132.6111685	4.567380524
132.6227813	4.56455159
132.634397	4.56172446
132.6460154	4.558899131
132.6576366	4.556075602
132.6692607	4.553253872
132.6808875	4.550433937
132.6925171	4.547615796
132.7041496	4.544799447
132.7157848	4.541984888
132.7274229	4.539172118
132.7390637	4.536361134
132.7507074	4.533551936
132.7623539	4.530744521
132.7740031	4.527938888
132.7856552	4.525135035
132.7973101	4.522332961
132.8089678	4.519532664
132.8206283	4.516734144
132.8322916	4.513937398
132.8439577	4.511142425
132.8556266	4.508349225
132.8672984	4.505557796
132.8789729	4.502768137
132.8906503	4.499980247
132.9023304	4.497194124
132.9140134	4.494409767
132.9256992	4.491627176
132.9373878	4.488846349
132.9490792	4.486067286
132.9607734	4.483289985
132.9724705	4.480514446
132.9841703	4.477740666
132.995873	4.474968646
133.0075785	4.472198385
133.0192868	4.469429881
133.0309979	4.466663134
133.0427118	4.463898142
133.0544286	4.461134905
133.0661482	4.458373421
133.0778705	4.45561369
133.0895957	4.452855711
133.1013238	4.450099483
133.1130546	4.447345005
133.1247883	4.444592276
133.1365247	4.441841294
133.148264	4.43909206
133.1600062	4.436344572
133.1717511	4.433598829
133.1834989	4.43085483
133.1952495	4.428112575
133.2070029	4.425372061
133.2187591	4.422633289
133.2305182	4.419896257
133.2422801	4.417160965
133.2540448	4.41442741
133.2658123	4.411695593
133.2775827	4.408965513
133.2893559	4.406237167
133.3011319	4.403510556
133.3129107	4.400785678
133.3246924	4.398062533
133.3364769	4.395341119
133.3482642	4.392621435
133.3600544	4.38990348
133.3718474	4.387187254
133.3836432	4.384472754
133.3954418	4.381759981
133.4072433	4.379048933
133.4190476	4.376339609
133.4308547	4.373632008
133.4426647	4.370926129
133.4544775	4.368221971
133.4662932	4.365519533
133.4781116	4.362818814
133.4899329	4.360119813
133.5017571	4.357422529
133.513584	4.35472696
133.5254139	4.352033106
133.5372465	4.349340966
133.549082	4.346650538
133.5609203	4.343961821
133.5727615	4.341274816
133.5846055	4.338589519
133.5964523	4.335905931
133.608302	4.333224051
133.6201545	4.330543876
133.6320099	4.327865407
133.643868	4.325188642
133.6557291	4.32251358
133.667593	4.31984022
133.6794597	4.31716856
133.6913292	4.314498601
133.7032016	4.311830341
133.7150769	4.309163778
133.726955	4.306498912
133.7388359	4.303835741
133.7507197	4.301174265
133.7626063	4.298514482
133.7744958	4.295856392
133.7863881	4.293199993
133.7982833	4.290545284
133.8101813	4.287892265
133.8220821	4.285240933
133.8339858	4.282591289
133.8458924	4.27994333
133.8578018	4.277297056
133.869714	4.274652466
133.8816291	4.272009559
133.8935471	4.269368333
133.9054679	4.266728788
133.9173915	4.264090923
133.929318	4.261454735
133.9412474	4.258820225
133.9531796	4.256187391
133.9651146	4.253556232
133.9770525	4.250926748
133.9889933	4.248298936
134.0009369	4.245672796
134.0128834	4.243048326
134.0248327	4.240425527
134.0367849	4.237804396
134.04874	4.235184932
134.0606979	4.232567135
134.0726586	4.229951004
134.0846222	4.227336536
134.0965887	4.224723732
134.108558	4.222112589
134.1205302	4.219503108
134.1325053	4.216895287
134.1444832	4.214289124
134.1564639	4.211684619
134.1684476	4.20908177
134.180434	4.206480577
134.1924234	4.203881038
134.2044156	4.201283153
134.2164107	4.19868692
134.2284086	4.196092338
134.2404094	4.193499406
134.2524131	4.190908122
134.2644196	4.188318487
134.276429	4.185730498
134.2884413	4.183144155
134.3004564	4.180559456
134.3124744	4.177976401
134.3244952	4.175394988
134.336519	4.172815216
134.3485456	4.170237085
134.360575	4.167660592
134.3726074	4.165085737
134.3846425	4.162512519
134.3966806	4.159940937
134.4087216	4.157370989
134.4207654	4.154802674
134.432812	4.152235992
134.4448616	4.149670942
134.456914	4.147107521
134.4689693	4.144545729
134.4810275	4.141985566
134.4930885	4.139427029
134.5051524	4.136870117
134.5172192	4.134314831
134.5292889	4.131761168
134.5413614	4.129209127
134.5534368	4.126658708
134.5655151	4.124109908
134.5775963	4.121562728
134.5896803	4.119017166
134.6017673	4.116473221
134.6138571	4.113930891
134.6259497	4.111390176
134.6380453	4.108851074
134.6501437	4.106313585
134.662245	4.103777707
134.6743492	4.10124344
134.6864563	4.098710781
134.6985663	4.09617973
134.7106791	4.093650286
134.7227948	4.091122448
134.7349134	4.088596215
134.7470349	4.086071585
134.7591593	4.083548557
134.7712865	4.08102713
134.7834167	4.078507304
134.7955497	4.075989077
134.8076856	4.073472448
134.8198244	4.070957415
134.8319661	4.068443979
134.8441107	4.065932136
134.8562581	4.063421888
134.8684084	4.060913231
134.8805617	4.058406166
134.8927178	4.055900691
134.9048768	4.053396805
134.9170387	4.050894507
134.9292035	4.048393796
134.9413712	4.04589467
134.9535417	4.043397129
134.9657152	4.040901172
134.9778915	4.038406796
134.9900708	4.035914002
135.0022529	4.033422788
135.014438	4.030933153
135.0266259	4.028445096
135.0388167	4.025958616
135.0510104	4.023473711
135.063207	4.020990381
135.0754065	4.018508624
135.0876089	4.016028439
135.0998142	4.013549826
135.1120224	4.011072783
135.1242335	4.008597308
135.1364475	4.006123402
135.1486644	4.003651062
135.1608842	4.001180287
135.1731068	3.998711078
135.1853324	3.996243431
135.1975609	3.993777347
135.2097923	3.991312824
135.2220266	3.988849861
135.2342638	3.986388457
135.2465039	3.98392861
135.2587469	3.981470321
135.2709927	3.979013586
135.2832415	3.976558407
135.2954933	3.97410478
135.3077479	3.971652706
135.3200054	3.969202183
135.3322658	3.96675321
135.3445291	3.964305786
135.3567954	3.96185991
135.3690645	3.95941558
135.3813365	3.956972796
135.3936115	3.954531556
135.4058894	3.952091859
135.4181701	3.949653705
135.4304538	3.947217092
135.4427404	3.944782018
135.4550299	3.942348484
135.4673223	3.939916487
135.4796176	3.937486027
135.4919159	3.935057103
135.504217	3.932629713
135.5165211	3.930203856
135.528828	3.927779531
135.5411379	3.925356738
135.5534507	3.922935474
135.5657664	3.920515739
135.5780851	3.918097532
135.5904066	3.915680852
135.6027311	3.913265697
135.6150584	3.910852066
135.6273887	3.908439959
135.6397219	3.906029374
135.6520581	3.90362031
135.6643971	3.901212766
135.6767391	3.898806741
135.689084	3.896402234
135.7014318	3.893999243
135.7137825	3.891597768
135.7261361	3.889197807
135.7384927	3.88679936
135.7508522	3.884402425
135.7632146	3.882007001
135.7755799	3.879613087
135.7879482	3.877220682
135.8003194	3.874829784
135.8126935	3.872440394
135.8250705	3.870052509
135.8374504	3.867666128
135.8498333	3.865281251
135.8622191	3.862897876
135.8746078	3.860516002
135.8869995	3.858135628
135.8993941	3.855756754
135.9117916	3.853379377
135.924192	3.851003497
135.9365954	3.848629112
135.9490017	3.846256222
135.9614109	3.843884826
135.9738231	3.841514922
135.9862382	3.839146509
135.9986562	3.836779586
136.0110771	3.834414153
136.023501	3.832050207
136.0359278	3.829687748
136.0483576	3.827326775
136.0607903	3.824967287
136.0732259	3.822609282
136.0856644	3.820252759
136.0981059	3.817897718
136.1105504	3.815544158
136.1229977	3.813192076
136.135448	3.810841472
136.1479012	3.808492346
136.1603574	3.806144695
136.1728165	3.803798519
136.1852786	3.801453817
136.1977435	3.799110588
136.2102115	3.79676883
136.2226823	3.794428542
136.2351561	3.792089724
136.2476329	3.789752374
136.2601126	3.787416491
136.2725952	3.785082075
136.2850808	3.782749123
136.2975693	3.780417635
136.3100607	3.77808761
136.3225551	3.775759046
136.3350525	3.773431944
136.3475528	3.7711063
136.360056	3.768782116
136.3725622	3.766459388
136.3850713	3.764138117
136.3975834	3.761818301
136.4100984	3.759499939
136.4226164	3.75718303
136.4351373	3.754867573
136.4476612	3.752553567
136.460188	3.750241011
136.4727177	3.747929903
136.4852505	3.745620243
136.4977861	3.74331203
136.5103247	3.741005262
136.5228663	3.738699938
136.5354108	3.736396058
136.5479583	3.734093619
136.5605087	3.731792622
136.5730621	3.729493065
136.5856184	3.727194947
136.5981777	3.724898267
136.61074	3.722603024
136.6233052	3.720309216
136.6358733	3.718016843
136.6484444	3.715725904
136.6610185	3.713436397
136.6735955	3.711148322
136.6861755	3.708861677
136.6987585	3.706576461
136.7113444	3.704292673
136.7239332	3.702010313
136.736525	3.699729379
136.7491198	3.69744987
136.7617176	3.695171785
136.7743183	3.692895122
136.7869219	3.690619882
136.7995286	3.688346062
136.8121382	3.686073662
136.8247507	3.68380268
136.8373662	3.681533116
136.8499847	3.679264969
136.8626062	3.676998237
136.8752306	3.674732919
136.887858	3.672469015
136.9004883	3.670206522
136.9131216	3.667945441
136.9257579	3.665685771
136.9383971	3.663427509
136.9510394	3.661170655
136.9636846	3.658915208
136.9763327	3.656661167
136.9889838	3.654408531
137.0016379	3.652157298
137.014295	3.649907468
137.026955	3.64765904
137.039618	3.645412013
137.052284	3.643166385
137.064953	3.640922155
137.0776249	3.638679323
137.0902998	3.636437887
137.1029777	3.634197847
137.1156586	3.631959201
137.1283424	3.629721948
137.1410292	3.627486087
137.153719	3.625251618
137.1664117	3.623018538
137.1791075	3.620786848
137.1918062	3.618556545
137.2045079	3.61632763
137.2172125	3.6141001
137.2299202	3.611873955
137.2426308	3.609649194
137.2553444	3.607425816
137.268061	3.605203819
137.2807806	3.602983203
137.2935032	3.600763967
137.3062287	3.598546109
137.3189572	3.596329629
137.3316887	3.594114526
137.3444232	3.591900797
137.3571607	3.589688444
137.3699012	3.587477463
137.3826446	3.585267855
137.395391	3.583059619
137.4081405	3.580852752
137.4208929	3.578647255
137.4336483	3.576443126
137.4464066	3.574240365
137.459168	3.572038969
137.4719324	3.569838939
137.4846997	3.567640273
137.4974701	3.565442969
137.5102434	3.563247028
137.5230197	3.561052448
137.535799	3.558859228
137.5485813	3.556667367
137.5613666	3.554476863
137.5741549	3.552287717
137.5869462	3.550099926
137.5997405	3.547913491
137.6125378	3.545728409
137.625338	3.54354468
137.6381413	3.541362303
137.6509476	3.539181276
137.6637568	3.537001599
137.6765691	3.534823271
137.6893843	3.532646291
137.7022026	3.530470657
137.7150238	3.52829637
137.7278481	3.526123426
137.7406753	3.523951827
137.7535056	3.52178157
137.7663389	3.519612654
137.7791751	3.51744508
137.7920144	3.515278844
137.8048566	3.513113948
137.8177019	3.510950389
137.8305502	3.508788166
137.8434014	3.506627279
137.8562557	3.504467727
137.869113	3.502309508
137.8819733	3.500152622
137.8948366	3.497997067
137.9077029	3.495842843
137.9205722	3.493689948
137.9334445	3.491538381
137.9463198	3.489388143
137.9591982	3.48723923
137.9720795	3.485091644
137.9849638	3.482945381
137.9978512	3.480800442
138.0107416	3.478656826
138.023635	3.476514531
138.0365314	3.474373557
138.0494308	3.472233902
138.0623332	3.470095566
138.0752386	3.467958547
138.0881471	3.465822845
138.1010586	3.463688458
138.113973	3.461555386
138.1268905	3.459423628
138.139811	3.457293182
138.1527346	3.455164047
138.1656611	3.453036223
138.1785907	3.450909709
138.1915233	3.448784503
138.2044589	3.446660605
138.2173975	3.444538013
138.2303391	3.442416728
138.2432838	3.440296746
138.2562315	3.438178069
138.2691822	3.436060694
138.2821359	3.433944621
138.2950927	3.431829849
138.3080524	3.429716376
138.3210152	3.427604202
138.3339811	3.425493326
138.3469499	3.423383747
138.3599218	3.421275463
138.3728967	3.419168475
138.3858746	3.41706278
138.3988556	3.414958378
138.4118395	3.412855268
138.4248265	3.410753449
138.4378166	3.408652921
138.4508096	3.406553681
138.4638057	3.404455729
138.4768049	3.402359064
138.489807	3.400263686
138.5028122	3.398169592
138.5158204	3.396076783
138.5288317	3.393985257
138.5418459	3.391895013
138.5548633	3.38980605
138.5678836	3.387718368
138.580907	3.385631965
138.5939334	3.383546841
138.6069629	3.381462994
138.6199954	3.379380423
138.6330309	3.377299128
138.6460695	3.375219107
138.6591111	3.37314036
138.6721557	3.371062886
138.6852034	3.368986684
138.6982541	3.366911752
138.7113079	3.36483809
138.7243647	3.362765696
138.7374245	3.360694571
138.7504874	3.358624712
138.7635533	3.35655612
138.7766223	3.354488792
138.7896943	3.352422729
138.8027693	3.350357929
138.8158474	3.348294391
138.8289286	3.346232114
138.8420128	3.344171097
138.8551	3.34211134
138.8681903	3.340052841
138.8812836	3.337995599
138.89438	3.335939614
138.9074794	3.333884885
138.9205819	3.33183141
138.9336874	3.329779189
138.946796	3.327728221
138.9599076	3.325678504
138.9730222	3.323630039
138.98614	3.321582823
138.9992607	3.319536856
139.0123846	3.317492138
139.0255114	3.315448666
139.0386414	3.313406441
139.0517744	3.311365461
139.0649104	3.309325725
139.0780495	3.307287233
139.0911917	3.305249983
139.1043369	3.303213974
139.1174851	3.301179207
139.1306365	3.299145679
139.1437908	3.29711339
139.1569483	3.295082338
139.1701088	3.293052524
139.1832723	3.291023945
139.196439	3.288996602
139.2096086	3.286970493
139.2227814	3.284945617
139.2359572	3.282921973
139.2491361	3.280899561
139.262318	3.278878379
139.275503	3.276858426
139.288691	3.274839703
139.3018822	3.272822207
139.3150763	3.270805938
139.3282736	3.268790895
139.3414739	3.266777076
139.3546773	3.264764482
139.3678837	3.262753111
139.3810933	3.260742962
139.3943059	3.258734035
139.4075215	3.256726328
139.4207402	3.25471984
139.433962	3.252714572
139.4471869	3.25071052
139.4604149	3.248707686
139.4736459	3.246706068
139.48688	3.244705664
139.5001171	3.242706475
139.5133574	3.240708499
139.5266007	3.238711735
139.539847	3.236716182
139.5530965	3.234721841
139.566349	3.232728708
139.5796046	3.230736785
139.5928633	3.228746069
139.6061251	3.22675656
139.6193899	3.224768257
139.6326579	3.222781159
139.6459289	3.220795265
139.6592029	3.218810575
139.6724801	3.216827087
139.6857603	3.214844801
139.6990437	3.212863715
139.7123301	3.21088383
139.7256196	3.208905143
139.7389121	3.206927654
139.7522078	3.204951362
139.7655065	3.202976266
139.7788084	3.201002366
139.7921133	3.19902966
139.8054213	3.197058148
139.8187324	3.195087828
139.8320465	3.193118701
139.8453638	3.191150764
139.8586841	3.189184017
139.8720076	3.18721846
139.8853341	3.185254091
139.8986637	3.183290909
139.9119964	3.181328914
139.9253322	3.179368104
139.9386711	3.177408479
139.9520131	3.175450038
139.9653582	3.173492781
139.9787063	3.171536705
139.9920576	3.169581811
140.005412	3.167628097
140.0187694	3.165675563
140.03213	3.163724207
140.0454936	3.16177403
140.0588604	3.159825029
140.0722302	3.157877204
140.0856032	3.155930555
140.0989792	3.15398508
140.1123583	3.152040779
140.1257406	3.15009765
140.1391259	3.148155693
140.1525144	3.146214907
140.1659059	3.144275291
140.1793006	3.142336845
140.1926983	3.140399566
140.2060992	3.138463455
140.2195031	3.136528511
140.2329102	3.134594733
140.2463203	3.13266212
140.2597336	3.13073067
140.27315	3.128800384
140.2865695	3.126871261
140.2999921	3.124943298
140.3134178	3.123016497
140.3268466	3.121090855
140.3402785	3.119166373
140.3537135	3.117243048
140.3671517	3.115320881
140.3805929	3.113399871
140.3940373	3.111480016
140.4074848	3.109561315
140.4209354	3.107643769
140.4343891	3.105727376
140.4478459	3.103812135
140.4613058	3.101898045
140.4747689	3.099985106
140.488235	3.098073317
140.5017043	3.096162676
140.5151767	3.094253184
140.5286522	3.092344839
140.5421309	3.09043764
140.5556126	3.088531587
140.5690975	3.086626678
140.5825855	3.084722914
140.5960766	3.082820292
140.6095708	3.080918813
140.6230682	3.079018475
140.6365687	3.077119278
140.6500723	3.07522122
140.663579	3.073324301
140.6770888	3.071428521
140.6906018	3.069533877
140.7041179	3.06764037
140.7176371	3.065747999
140.7311595	3.063856763
140.744685	3.06196666
140.7582136	3.060077691
140.7717453	3.058189854
140.7852802	3.056303148
140.7988182	3.054417573
140.8123593	3.052533128
140.8259036	3.050649812
140.839451	3.048767624
140.8530015	3.046886564
140.8665551	3.04500663
140.8801119	3.043127823
140.8936718	3.04125014
140.9072349	3.039373581
140.9208011	3.037498146
140.9343704	3.035623833
140.9479429	3.033750642
140.9615185	3.031878572
140.9750972	3.030007622
140.9886791	3.028137791
141.0022641	3.026269079
141.0158522	3.024401484
141.0294435	3.022535007
141.043038	3.020669645
141.0566355	3.018805399
141.0702363	3.016942267
141.0838401	3.015080249
141.0974471	3.013219344
141.1110573	3.011359551
141.1246705	3.00950087
141.138287	3.007643299
141.1519066	3.005786837
141.1655293	3.003931485
141.1791552	3.00207724
141.1927842	3.000224103
141.2064163	2.998372073
141.2200517	2.996521148
141.2336901	2.994671328
141.2473317	2.992822612
141.2609765	2.990975
141.2746244	2.98912849
141.2882755	2.987283082
141.3019297	2.985438775
141.3155871	2.983595568
141.3292476	2.981753461
141.3429113	2.979912452
141.3565781	2.978072541
141.3702481	2.976233727
141.3839213	2.97439601
141.3975976	2.972559388
141.411277	2.970723861
141.4249596	2.968889428
141.4386454	2.967056087
141.4523343	2.96522384
141.4660264	2.963392684
141.4797217	2.961562618
141.4934201	2.959733643
141.5071217	2.957905757
141.5208264	2.95607896
141.5345343	2.95425325
141.5482454	2.952428628
141.5619596	2.950605091
141.575677	2.94878264
141.5893976	2.946961274
141.6031213	2.945140991
141.6168482	2.943321792
141.6305782	2.941503675
141.6443115	2.93968664
141.6580479	2.937870685
141.6717874	2.93605581
141.6855302	2.934242015
141.6992761	2.932429299
141.7130251	2.93061766
141.7267774	2.928807098
141.7405328	2.926997612
141.7542914	2.925189202
141.7680531	2.923381866
141.7818181	2.921575605
141.7955862	2.919770417
141.8093575	2.917966301
141.8231319	2.916163257
141.8369096	2.914361283
141.8506904	2.91256038
141.8644744	2.910760547
141.8782616	2.908961782
141.8920519	2.907164085
141.9058454	2.905367455
141.9196422	2.903571892
141.933442	2.901777394
141.9472451	2.899983961
141.9610514	2.898191593
141.9748608	2.896400288
141.9886734	2.894610045
142.0024892	2.892820865
142.0163082	2.891032745
142.0301304	2.889245687
142.0439558	2.887459687
142.0577843	2.885674747
142.0716161	2.883890865
142.085451	2.882108041
142.0992891	2.880326273
142.1131304	2.878545561
142.1269749	2.876765905
142.1408226	2.874987303
142.1546734	2.873209755
142.1685275	2.87143326
142.1823848	2.869657817
142.1962452	2.867883426
142.2101089	2.866110086
142.2239757	2.864337795
142.2378457	2.862566555
142.251719	2.860796363
142.2655954	2.859027218
142.279475	2.857259121
142.2933578	2.855492071
142.3072438	2.853726066
142.3211331	2.851961106
142.3350255	2.850197191
142.3489211	2.848434319
142.3628199	2.84667249
142.3767219	2.844911703
142.3906271	2.843151957
142.4045356	2.841393252
142.4184472	2.839635587
142.432362	2.837878962
142.4462801	2.836123374
142.4602013	2.834368825
142.4741257	2.832615312
142.4880534	2.830862836
142.5019843	2.829111396
142.5159183	2.82736099
142.5298556	2.825611619
142.5437961	2.823863281
142.5577398	2.822115976
142.5716867	2.820369703
142.5856368	2.818624461
142.5995901	2.81688025
142.6135467	2.815137069
142.6275064	2.813394917
142.6414694	2.811653794
142.6554356	2.809913698
142.669405	2.80817463
142.6833776	2.806436588
142.6973534	2.804699571
142.7113324	2.80296358
142.7253147	2.801228612
142.7393002	2.799494669
142.7532889	2.797761748
142.7672808	2.796029849
142.7812759	2.794298972
142.7952743	2.792569115
142.8092759	2.790840279
142.8232807	2.789112462
142.8372887	2.787385663
142.8513	2.785659883
142.8653145	2.783935119
142.8793322	2.782211373
142.8933531	2.780488642
142.9073772	2.778766926
142.9214046	2.777046225
142.9354352	2.775326538
142.9494691	2.773607863
142.9635061	2.771890201
142.9775464	2.770173551
142.9915899	2.768457912
143.0056367	2.766743283
143.0196867	2.765029663
143.0337399	2.763317053
143.0477963	2.761605451
143.061856	2.759894856
143.0759189	2.758185269
143.0899851	2.756476687
143.1040545	2.754769111
143.1181271	2.75306254
143.132203	2.751356973
143.1462821	2.74965241
143.1603644	2.747948849
143.17445	2.74624629
143.1885388	2.744544733
143.2026308	2.742844177
143.2167261	2.74114462
143.2308247	2.739446063
143.2449265	2.737748505
143.2590315	2.736051945
143.2731397	2.734356382
143.2872513	2.732661815
143.301366	2.730968245
143.315484	2.72927567
143.3296053	2.72758409
143.3437297	2.725893504
143.3578575	2.724203911
143.3719885	2.72251531
143.3861227	2.720827702
143.4002602	2.719141085
143.4144009	2.717455459
143.4285449	2.715770822
143.4426922	2.714087175
143.4568427	2.712404516
143.4709964	2.710722846
143.4851534	2.709042163
143.4993137	2.707362466
143.5134772	2.705683756
143.5276439	2.70400603
143.5418139	2.70232929
143.5559872	2.700653533
143.5701638	2.69897876
143.5843436	2.697304969
143.5985266	2.69563216
143.6127129	2.693960333
143.6269025	2.692289486
143.6410953	2.69061962
143.6552914	2.688950733
143.6694908	2.687282824
143.6836934	2.685615894
143.6978993	2.683949941
143.7121084	2.682284965
143.7263208	2.680620965
143.7405365	2.67895794
143.7547555	2.67729589
143.7689777	2.675634814
143.7832032	2.673974712
143.7974319	2.672315583
143.8116639	2.670657426
143.8258992	2.66900024
143.8401378	2.667344026
143.8543796	2.665688781
143.8686247	2.664034507
143.8828731	2.662381201
143.8971247	2.660728863
143.9113796	2.659077494
143.9256378	2.657427091
143.9398993	2.655777655
143.9541641	2.654129184
143.9684321	2.652481679
143.9827034	2.650835138
143.996978	2.649189561
144.0112558	2.647544947
144.025537	2.645901295
144.0398214	2.644258606
144.0541091	2.642616878
144.0684001	2.64097611
144.0826943	2.639336303
144.0969919	2.637697455
144.1112927	2.636059565
144.1255968	2.634422634
144.1399042	2.63278666
144.1542149	2.631151644
144.1685289	2.629517583
144.1828461	2.627884478
144.1971667	2.626252328
144.2114905	2.624621132
144.2258177	2.62299089
144.2401481	2.621361601
144.2544818	2.619733264
144.2688188	2.618105879
144.2831591	2.616479446
144.2975026	2.614853963
144.3118495	2.61322943
144.3261997	2.611605846
144.3405532	2.609983211
144.3549099	2.608361524
144.36927	2.606740784
144.3836333	2.605120991
144.398	2.603502145
144.4123699	2.601884244
144.4267432	2.600267288
144.4411197	2.598651276
144.4554996	2.597036208
144.4698827	2.595422084
144.4842692	2.593808901
144.4986589	2.592196661
144.513052	2.590585362
144.5274483	2.588975003
144.541848	2.587365585
144.556251	2.585757106
144.5706573	2.584149565
144.5850668	2.582542963
144.5994797	2.580937299
144.6138959	2.579332571
144.6283154	2.57772878
144.6427383	2.576125925
144.6571644	2.574524005
144.6715938	2.572923019
144.6860266	2.571322967
144.7004626	2.569723849
144.714902	2.568125663
144.7293447	2.56652841
144.7437907	2.564932088
144.75824	2.563336696
144.7726927	2.561742235
144.7871486	2.560148704
144.8016079	2.558556102
144.8160705	2.556964429
144.8305364	2.555373683
144.8450056	2.553783864
144.8594782	2.552194973
144.873954	2.550607007
144.8884332	2.549019967
144.9029157	2.547433852
144.9174016	2.545848661
144.9318907	2.544264393
144.9463832	2.542681049
144.960879	2.541098628
144.9753781	2.539517128
144.9898806	2.537936549
145.0043864	2.536356892
145.0188955	2.534778154
145.0334079	2.533200336
145.0479237	2.531623437
145.0624428	2.530047456
145.0769653	2.528472393
145.091491	2.526898248
145.1060201	2.525325018
145.1205526	2.523752705
145.1350883	2.522181307
145.1496274	2.520610824
145.1641699	2.519041256
145.1787156	2.517472601
145.1932647	2.515904859
145.2078172	2.514338029
145.222373	2.512772112
145.2369321	2.511207105
145.2514946	2.50964301
145.2660604	2.508079824
145.2806295	2.506517548
145.295202	2.504956182
145.3097778	2.503395723
145.324357	2.501836173
145.3389395	2.500277529
145.3535254	2.498719792
145.3681146	2.497162962
145.3827071	2.495607037
145.397303	2.494052016
145.4119023	2.492497901
145.4265049	2.490944689
145.4411108	2.48939238
145.4557201	2.487840974
145.4703328	2.486290469
145.4849488	2.484740867
145.4995681	2.483192165
145.5141908	2.481644364
145.5288169	2.480097462
145.5434463	2.47855146
145.558079	2.477006356
145.5727151	2.47546215
145.5873546	2.473918842
145.6019975	2.47237643
145.6166436	2.470834915
145.6312932	2.469294296
145.6459461	2.467754572
145.6606024	2.466215743
145.675262	2.464677808
145.689925	2.463140766
145.7045913	2.461604617
145.719261	2.460069361
145.7339341	2.458534996
145.7486106	2.457001523
145.7632904	2.455468941
145.7779735	2.453937248
145.7926601	2.452406445
145.80735	2.450876532
145.8220433	2.449347506
145.8367399	2.447819369
145.8514399	2.446292119
145.8661433	2.444765755
145.8808501	2.443240278
145.8955602	2.441715687
145.9102737	2.440191981
145.9249906	2.438669159
145.9397108	2.437147221
145.9544344	2.435626167
145.9691614	2.434105996
145.9838918	2.432586707
145.9986255	2.4310683
146.0133627	2.429550774
146.0281032	2.428034128
146.0428471	2.426518363
146.0575943	2.425003478
146.072345	2.423489471
146.087099	2.421976343
146.1018564	2.420464093
146.1166172	2.41895272
146.1313814	2.417442225
146.1461489	2.415932605
146.1609199	2.414423861
146.1756942	2.412915993
146.1904719	2.411408999
146.205253	2.409902879
146.2200375	2.408397633
146.2348254	2.40689326
146.2496167	2.405389759
146.2644113	2.40388713
146.2792094	2.402385373
146.2940108	2.400884486
146.3088157	2.39938447
146.3236239	2.397885323
146.3384355	2.396387046
146.3532505	2.394889638
146.3680689	2.393393097
146.3828908	2.391897425
146.397716	2.390402619
146.4125446	2.38890868
146.4273766	2.387415607
146.442212	2.385923399
146.4570508	2.384432057
146.471893	2.382941578
146.4867386	2.381451964
146.5015876	2.379963213
146.51644	2.378475325
146.5312958	2.376988299
146.546155	2.375502134
146.5610177	2.374016831
146.5758837	2.372532389
146.5907531	2.371048807
146.605626	2.369566084
146.6205022	2.36808422
146.6353819	2.366603215
146.650265	2.365123068
146.6651515	2.363643779
146.6800413	2.362165346
146.6949347	2.36068777
146.7098314	2.35921105
146.7247315	2.357735185
146.7396351	2.356260176
146.754542	2.35478602
146.7694524	2.353312718
146.7843662	2.35184027
146.7992834	2.350368674
146.814204	2.348897931
146.8291281	2.347428039
146.8440556	2.345958999
146.8589865	2.344490809
146.8739208	2.343023469
146.8888585	2.341556979
146.9037997	2.340091338
146.9187442	2.338626546
146.9336922	2.337162602
146.9486437	2.335699505
146.9635985	2.334237256
146.9785568	2.332775853
146.9935185	2.331315296
147.0084837	2.329855584
147.0234522	2.328396718
147.0384242	2.326938696
147.0533996	2.325481518
147.0683785	2.324025183
147.0833608	2.322569691
147.0983465	2.321115042
147.1133357	2.319661235
147.1283283	2.318208269
147.1433243	2.316756144
147.1583238	2.315304859
147.1733266	2.313854414
147.188333	2.312404808
147.2033428	2.310956042
147.218356	2.309508113
147.2499629	2.274661516
147.2815699	2.248291801
147.3131769	2.228151223
147.3447839	2.212595967
147.3763909	2.200419759
147.4079978	2.19073549
147.4396048	2.182889879
147.4712118	2.17640143
147.5028188	2.170915078
147.5344257	2.166168915
147.5660327	2.161969718
147.5976397	2.158174935
147.6292467	2.154679402
147.6608537	2.151405539
147.6924606	2.148296127
147.7240676	2.145308967
147.7556746	2.142412945
147.7872816	2.139585123
147.8188885	2.136808592
147.8504955	2.134070891
147.8821025	2.13136284
147.9137095	2.128677673
147.9453164	2.126010408
147.9769234	2.123357373
148.0085304	2.120715866
148.0401374	2.118083896
148.0717444	2.115459993
148.1033513	2.112843079
148.1349583	2.110232356
148.1665653	2.107627236
148.1981723	2.105027285
148.2297792	2.102432181
148.2613862	2.099841689
148.2929932	2.097255629
148.3246002	2.094673872
148.3562071	2.092096317
148.3878141	2.089522892
148.4194211	2.086953539
148.4510281	2.084388214
148.4826351	2.081826885
148.514242	2.079269524
148.545849	2.076716109
148.577456	2.074166623
148.609063	2.071621051
148.6406699	2.069079379
148.6722769	2.066541597
148.7038839	2.064007694
148.7354909	2.061477661
148.7670978	2.058951489
148.7987048	2.056429169
148.8303118	2.053910693
148.8619188	2.051396053
148.8935258	2.048885243
148.9251327	2.046378253
148.9567397	2.043875078
148.9883467	2.041375709
149.0199537	2.038880139
149.0515606	2.036388361
149.0831676	2.033900368
149.1147746	2.031416153
149.1463816	2.028935709
149.1779885	2.026459028
149.2095955	2.023986104
149.2412025	2.02151693
149.2728095	2.019051498
149.3044165	2.016589802
149.3360234	2.014131834
149.3676304	2.011677589
149.3992374	2.009227058
149.4308444	2.006780235
149.4624513	2.004337114
149.4940583	2.001897686
149.5256653	1.999461946
149.5572723	1.997029887
149.5888793	1.994601502
149.6204862	1.992176783
149.6520932	1.989755725
149.6837002	1.987338321
149.7153072	1.984924563
149.7469141	1.982514445
149.7785211	1.980107961
149.8101281	1.977705103
149.8417351	1.975305866
149.873342	1.972910242
149.904949	1.970518224
149.936556	1.968129807
149.968163	1.965744983
149.99977	1.963363746
150.0313769	1.96098609
150.0629839	1.958612008
150.0945909	1.956241492
150.1261979	1.953874538
150.1578048	1.951511138
150.1894118	1.949151286
150.2210188	1.946794975
150.2526258	1.944442199
150.2842327	1.942092951
150.3158397	1.939747226
150.3474467	1.937405016
150.3790537	1.935066315
150.4106607	1.932731117
150.4422676	1.930399416
150.4738746	1.928071205
150.5054816	1.925746478
150.5370886	1.923425228
150.5686955	1.921107449
150.6003025	1.918793136
150.6319095	1.916482281
150.6635165	1.914174878
150.6951234	1.911870922
150.7267304	1.909570406
150.7583374	1.907273323
150.7899444	1.904979668
150.8215514	1.902689434
150.8531583	1.900402616
150.8847653	1.898119207
150.9163723	1.8958392
150.9479793	1.893562591
150.9795862	1.891289372
151.0111932	1.889019538
151.0428002	1.886753082
151.0744072	1.884489999
151.1060142	1.882230283
151.1376211	1.879973926
151.1692281	1.877720925
151.2008351	1.875471271
151.2324421	1.87322496
151.264049	1.870981986
151.295656	1.868742342
151.327263	1.866506022
151.35887	1.864273021
151.3904769	1.862043333
151.4220839	1.859816951
151.4536909	1.857593871
151.4852979	1.855374085
151.5169049	1.853157589
151.5485118	1.850944376
151.5801188	1.84873444
151.6117258	1.846527776
151.6433328	1.844324378
151.6749397	1.842124239
151.7065467	1.839927356
151.7381537	1.83773372
151.7697607	1.835543327
151.8013676	1.833356171
151.8329746	1.831172247
151.8645816	1.828991548
151.8961886	1.826814069
151.9277956	1.824639804
151.9594025	1.822468747
151.9910095	1.820300893
152.0226165	1.818136237
152.0542235	1.815974772
152.0858304	1.813816492
152.1174374	1.811661393
152.1490444	1.809509469
152.1806514	1.807360714
152.2122583	1.805215122
152.2438653	1.803072688
152.2754723	1.800933407
152.3070793	1.798797273
152.3386863	1.796664279
152.3702932	1.794534422
152.4019002	1.792407695
152.4335072	1.790284093
152.4651142	1.78816361
152.4967211	1.786046241
152.5283281	1.783931981
152.5599351	1.781820823
152.5915421	1.779712764
152.623149	1.777607796
152.654756	1.775505915
152.686363	1.773407116
152.71797	1.771311392
152.749577	1.769218739
152.7811839	1.767129152
152.8127909	1.765042624
152.8443979	1.762959151
152.8760049	1.760878727
152.9076118	1.758801348
152.9392188	1.756727007
152.9708258	1.754655699
153.0024328	1.75258742
153.0340398	1.750522163
153.0656467	1.748459924
153.0972537	1.746400698
153.1288607	1.744344479
153.1604677	1.742291261
153.1920746	1.740241041
153.2236816	1.738193812
153.2552886	1.736149569
153.2868956	1.734108308
153.3185025	1.732070023
153.3501095	1.730034709
153.3817165	1.72800236
153.4133235	1.725972972
153.4449305	1.72394654
153.4765374	1.721923058
153.5081444	1.719902522
153.5397514	1.717884925
153.5713584	1.715870265
153.6029653	1.713858534
153.6345723	1.711849728
153.6661793	1.709843843
153.6977863	1.707840872
153.7293932	1.705840812
153.7610002	1.703843656
153.7926072	1.701849401
153.8242142	1.699858041
153.8558212	1.697869571
153.8874281	1.695883986
153.9190351	1.693901281
153.9506421	1.691921452
153.9822491	1.689944492
154.013856	1.687970399
154.045463	1.685999166
154.07707	1.684030788
154.108677	1.682065261
154.1402839	1.68010258
154.1718909	1.67814274
154.2034979	1.676185736
154.2351049	1.674231564
154.2667119	1.672280218
154.2983188	1.670331693
154.3299258	1.668385986
154.3615328	1.66644309
154.3931398	1.664503001
154.4247467	1.662565716
154.4563537	1.660631227
154.4879607	1.658699532
154.5195677	1.656770625
154.5511747	1.654844501
154.5827816	1.652921156
154.6143886	1.651000585
154.6459956	1.649082783
154.6776026	1.647167745
154.7092095	1.645255468
154.7408165	1.643345946
154.7724235	1.641439174
154.8040305	1.639535148
154.8356374	1.637633863
154.8672444	1.635735314
154.8988514	1.633839498
154.9304584	1.631946409
154.9620654	1.630056042
154.9936723	1.628168394
155.0252793	1.626283459
155.0568863	1.624401233
155.0884933	1.622521711
155.1201002	1.620644889
155.1517072	1.618770762
155.1833142	1.616899325
155.2149212	1.615030575
155.2465281	1.613164506
155.2781351	1.611301114
155.3097421	1.609440395
155.3413491	1.607582344
155.3729561	1.605726956
155.404563	1.603874227
155.43617	1.602024153
155.467777	1.600176729
155.499384	1.59833195
155.5309909	1.596489813
155.5625979	1.594650312
155.5942049	1.592813444
155.6258119	1.590979204
155.6574188	1.589147587
155.6890258	1.587318589
155.7206328	1.585492206
155.7522398	1.583668433
155.7838468	1.581847266
155.8154537	1.580028701
155.8470607	1.578212733
155.8786677	1.576399357
155.9102747	1.574588571
155.9418816	1.572780368
155.9734886	1.570974745
156.0050956	1.569171698
156.0367026	1.567371222
156.0683095	1.565573313
156.0999165	1.563777966
156.1315235	1.561985178
156.1631305	1.560194944
156.1947375	1.55840726
156.2263444	1.556622122
156.2579514	1.554839524
156.2895584	1.553059464
156.3211654	1.551281937
156.3527723	1.549506939
156.3843793	1.547734464
156.4159863	1.545964511
156.4475933	1.544197073
156.4792003	1.542432147
156.5108072	1.540669728
156.5424142	1.538909814
156.5740212	1.537152398
156.6056282	1.535397478
156.6372351	1.533645049
156.6688421	1.531895106
156.7004491	1.530147647
156.7320561	1.528402666
156.763663	1.52666016
156.79527	1.524920124
156.826877	1.523182554
156.858484	1.521447447
156.890091	1.519714798
156.9216979	1.517984603
156.9533049	1.516256858
156.9849119	1.51453156
157.0165189	1.512808703
157.0481258	1.511088284
157.0797328	1.509370299
157.1113398	1.507654743
157.1429468	1.505941614
157.1745537	1.504230906
157.2061607	1.502522617
157.2377677	1.500816741
157.2693747	1.499113275
157.3009817	1.497412215
157.3325886	1.495713557
157.3641956	1.494017296
157.3958026	1.49232343
157.4274096	1.490631954
157.4590165	1.488942864
157.4906235	1.487256156
157.5222305	1.485571826
157.5538375	1.483889871
157.5854444	1.482210286
157.6170514	1.480533068
157.6486584	1.478858212
157.6802654	1.477185715
157.7118724	1.475515573
157.7434793	1.473847782
157.7750863	1.472182338
157.8066933	1.470519238
157.8383003	1.468858477
157.8699072	1.467200051
157.9015142	1.465543958
157.9331212	1.463890192
157.9647282	1.462238751
157.9963351	1.460589629
158.0279421	1.458942825
158.0595491	1.457298333
158.0911561	1.45565615
158.1227631	1.454016272
158.15437	1.452378696
158.185977	1.450743417
158.217584	1.449110432
158.249191	1.447479737
158.2807979	1.445851329
158.3124049	1.444225203
158.3440119	1.442601356
158.3756189	1.440979784
158.4072259	1.439360484
158.4388328	1.437743452
158.4704398	1.436128683
158.5020468	1.434516175
158.5336538	1.432905924
158.5652607	1.431297926
158.5968677	1.429692177
158.6284747	1.428088673
158.6600817	1.426487412
158.6916886	1.424888389
158.7232956	1.4232916
158.7549026	1.421697043
158.7865096	1.420104713
158.8181166	1.418514607
158.8497235	1.416926721
158.8813305	1.415341052
158.9129375	1.413757596
158.9445445	1.412176349
158.9761514	1.410597308
159.0077584	1.409020469
159.0393654	1.407445828
159.0709724	1.405873383
159.1025793	1.404303129
159.1341863	1.402735063
159.1657933	1.401169182
159.1974003	1.399605481
159.2290073	1.398043958
159.2606142	1.396484608
159.2922212	1.394927429
159.3238282	1.393372416
159.3554352	1.391819567
159.3870421	1.390268877
159.4186491	1.388720344
159.4502561	1.387173963
159.4818631	1.385629732
159.51347	1.384087646
159.545077	1.382547703
159.576684	1.381009898
159.608291	1.379474229
159.639898	1.377940691
159.6715049	1.376409283
159.7031119	1.374879999
159.7347189	1.373352837
159.7663259	1.371827793
159.7979328	1.370304863
159.8295398	1.368784046
159.8611468	1.367265336
159.8927538	1.36574873
159.9243608	1.364234226
159.9559677	1.36272182
159.9875747	1.361211507
160.0191817	1.359703286
160.0507887	1.358197153
160.0823956	1.356693104
160.1140026	1.355191135
160.1456096	1.353691245
160.1772166	1.352193428
160.2088235	1.350697683
160.2404305	1.349204005
160.2720375	1.347712391
160.3036445	1.346222838
160.3352515	1.344735342
160.3668584	1.343249901
160.3984654	1.341766511
160.4300724	1.340285169
160.4616794	1.338805871
160.4932863	1.337328614
160.5248933	1.335853395
160.5565003	1.334380211
160.5881073	1.332909058
160.6197142	1.331439933
160.6513212	1.329972833
160.6829282	1.328507754
160.7145352	1.327044694
160.7461422	1.325583648
160.7777491	1.324124615
160.8093561	1.32266759
160.8409631	1.321212571
160.8725701	1.319759554
160.904177	1.318308535
160.935784	1.316859513
160.967391	1.315412483
160.998998	1.313967443
161.0306049	1.312524389
161.0622119	1.311083318
161.0938189	1.309644226
161.1254259	1.308207112
161.1570329	1.306771971
161.1886398	1.305338801
161.2202468	1.303907597
161.2518538	1.302478358
161.2834608	1.30105108
161.3150677	1.29962576
161.3466747	1.298202395
161.3782817	1.296780981
161.4098887	1.295361515
161.4414956	1.293943996
161.4731026	1.292528418
161.5047096	1.291114779
161.5363166	1.289703077
161.5679236	1.288293308
161.5995305	1.286885468
161.6311375	1.285479556
161.6627445	1.284075567
161.6943515	1.282673499
161.7259584	1.281273349
161.7575654	1.279875114
161.7891724	1.27847879
161.8207794	1.277084374
161.8523864	1.275691864
161.8839933	1.274301257
161.9156003	1.272912549
161.9472073	1.271525738
161.9788143	1.27014082
162.0104212	1.268757792
162.0420282	1.267376652
162.0736352	1.265997396
162.1052422	1.264620022
162.1368491	1.263244526
162.1684561	1.261870906
162.2000631	1.260499158
162.2316701	1.25912928
162.2632771	1.257761268
162.294884	1.25639512
162.326491	1.255030832
162.358098	1.253668403
162.389705	1.252307828
162.4213119	1.250949104
162.4529189	1.24959223
162.4845259	1.248237202
162.5161329	1.246884017
162.5477398	1.245532672
162.5793468	1.244183164
162.6109538	1.24283549
162.6425608	1.241489648
162.6741678	1.240145635
162.7057747	1.238803447
162.7373817	1.237463081
162.7689887	1.236124536
162.8005957	1.234787808
162.8322026	1.233452893
162.8638096	1.232119791
162.8954166	1.230788496
162.9270236	1.229459007
162.9586305	1.228131321
162.9902375	1.226805434
163.0218445	1.225481345
163.0534515	1.224159049
163.0850585	1.222838545
163.1166654	1.22151983
163.1482724	1.2202029
163.1798794	1.218887754
163.2114864	1.217574387
163.2430933	1.216262797
163.2747003	1.214952982
163.3063073	1.213644939
163.3379143	1.212338665
163.3695213	1.211034157
163.4011282	1.209731412
163.4327352	1.208430427
163.4643422	1.207131201
163.4959492	1.205833729
163.5275561	1.20453801
163.5591631	1.20324404
163.5907701	1.201951817
163.6223771	1.200661338
163.653984	1.199372601
163.685591	1.198085601
163.717198	1.196800338
163.748805	1.195516808
163.780412	1.194235008
163.8120189	1.192954936
163.8436259	1.191676589
163.8752329	1.190399964
163.9068399	1.189125058
163.9384468	1.18785187
163.9700538	1.186580395
164.0016608	1.185310632
164.0332678	1.184042578
164.0648747	1.18277623
164.0964817	1.181511585
164.1280887	1.180248641
164.1596957	1.178987395
164.1913027	1.177727845
164.2229096	1.176469987
164.2545166	1.17521382
164.2861236	1.17395934
164.3177306	1.172706545
164.3493375	1.171455432
164.3809445	1.170205998
164.4125515	1.168958242
164.4441585	1.16771216
164.4757654	1.16646775
164.5073724	1.165225008
164.5389794	1.163983934
164.5705864	1.162744523
164.6021934	1.161506773
164.6338003	1.160270683
164.6654073	1.159036248
164.6970143	1.157803467
164.7286213	1.156572337
164.7602282	1.155342855
164.7918352	1.154115019
164.8234422	1.152888826
164.8550492	1.151664274
164.8866561	1.15044136
164.9182631	1.149220081
164.9498701	1.148000436
164.9814771	1.146782421
165.0130841	1.145566034
165.044691	1.144351273
165.076298	1.143138134
165.107905	1.141926615
165.139512	1.140716715
165.1711189	1.13950843
165.2027259	1.138301757
165.2343329	1.137096695
165.2659399	1.13589324
165.2975469	1.134691391
165.3291538	1.133491145
165.3607608	1.132292499
165.3923678	1.13109545
165.4239748	1.129899997
165.4555817	1.128706137
165.4871887	1.127513867
165.5187957	1.126323186
165.5504027	1.125134089
165.5820096	1.123946576
165.6136166	1.122760642
165.6452236	1.121576288
165.6768306	1.120393508
165.7084376	1.119212302
165.7400445	1.118032666
165.7716515	1.116854599
165.8032585	1.115678098
165.8348655	1.11450316
165.8664724	1.113329783
165.8980794	1.112157965
165.9296864	1.110987703
165.9612934	1.109818994
165.9929003	1.108651837
166.0245073	1.107486229
166.0561143	1.106322167
166.0877213	1.10515965
166.1193283	1.103998674
166.1509352	1.102839238
166.1825422	1.101681339
166.2141492	1.100524974
166.2457562	1.099370142
166.2773631	1.098216839
166.3089701	1.097065064
166.3405771	1.095914814
166.3721841	1.094766087
166.403791	1.093618881
166.435398	1.092473192
166.467005	1.09132902
166.498612	1.09018636
166.530219	1.089045212
166.5618259	1.087905572
166.5934329	1.086767439
166.6250399	1.08563081
166.6566469	1.084495683
166.6882538	1.083362055
166.7198608	1.082229925
166.7514678	1.081099289
166.7830748	1.079970145
166.8146818	1.078842492
166.8462887	1.077716327
166.8778957	1.076591648
166.9095027	1.075468452
166.9411097	1.074346736
166.9727166	1.0732265
167.0043236	1.07210774
167.0359306	1.070990455
167.0675376	1.069874641
167.0991445	1.068760297
167.1307515	1.067647421
167.1623585	1.066536009
167.1939655	1.065426061
167.2255725	1.064317573
167.2571794	1.063210544
167.2887864	1.062104971
167.3203934	1.061000852
167.3520004	1.059898184
167.3836073	1.058796966
167.4152143	1.057697195
167.4468213	1.05659887
167.4784283	1.055501987
167.5100352	1.054406545
167.5416422	1.053312541
167.5732492	1.052219973
167.6048562	1.051128839
167.6364632	1.050039137
167.6680701	1.048950865
167.6996771	1.04786402
167.7312841	1.0467786
167.7628911	1.045694603
167.794498	1.044612028
167.826105	1.04353087
167.857712	1.042451129
167.889319	1.041372803
167.9209259	1.040295889
167.9525329	1.039220384
167.9841399	1.038146288
168.0157469	1.037073597
168.0473539	1.036002309
168.0789608	1.034932423
168.1105678	1.033863937
168.1421748	1.032796847
168.1737818	1.031731152
168.2053887	1.03066685
168.2369957	1.029603939
168.2686027	1.028542416
168.3002097	1.02748228
168.3318166	1.026423528
168.3634236	1.025366159
168.3950306	1.024310169
168.4266376	1.023255557
168.4582446	1.022202321
168.4898515	1.021150459
168.5214585	1.020099969
168.5530655	1.019050848
168.5846725	1.018003095
168.6162794	1.016956707
168.6478864	1.015911683
168.6794934	1.014868019
168.7111004	1.013825715
168.7427074	1.012784768
168.7743143	1.011745176
168.8059213	1.010706937
168.8375283	1.009670049
168.8691353	1.00863451
168.9007422	1.007600317
168.9323492	1.006567469
168.9639562	1.005535964
168.9955632	1.0045058
169.0271701	1.003476974
169.0587771	1.002449485
169.0903841	1.00142333
169.1219911	1.000398508
169.1535981	0.999375016
169.185205	0.998352852
169.216812	0.997332015
169.248419	0.996312503
169.280026	0.995294313
169.3116329	0.994277443
169.3432399	0.993261892
169.3748469	0.992247657
169.4064539	0.991234736
169.4380608	0.990223128
169.4696678	0.98921283
169.5012748	0.988203841
169.5328818	0.987196158
169.5644888	0.986189779
169.5960957	0.985184703
169.6277027	0.984180927
169.6593097	0.98317845
169.6909167	0.982177269
169.7225236	0.981177383
169.7541306	0.98017879
169.7857376	0.979181487
169.8173446	0.978185473
169.8489515	0.977190745
169.8805585	0.976197302
169.9121655	0.975205143
169.9437725	0.974214264
169.9753795	0.973224664
170.0069864	0.972236341
170.0385934	0.971249293
170.0702004	0.970263518
170.1018074	0.969279014
170.1334143	0.96829578
170.1650213	0.967313813
170.1966283	0.966333112
170.2282353	0.965353674
170.2598423	0.964375498
170.2914492	0.963398581
170.3230562	0.962422923
170.3546632	0.96144852
170.3862702	0.960475371
170.4178771	0.959503475
170.4494841	0.958532828
170.4810911	0.95756343
170.5126981	0.956595279
170.544305	0.955628372
170.575912	0.954662708
170.607519	0.953698284
170.639126	0.9527351
170.670733	0.951773153
170.7023399	0.950812441
170.7339469	0.949852962
170.7655539	0.948894715
170.7971609	0.947937697
170.8287678	0.946981907
170.8603748	0.946027343
170.8919818	0.945074003
170.9235888	0.944121886
170.9551957	0.943170989
170.9868027	0.94222131
171.0184097	0.941272848
171.0500167	0.940325601
171.0816237	0.939379567
171.1132306	0.938434745
171.1448376	0.937491131
171.1764446	0.936548726
171.2080516	0.935607526
171.2396585	0.93466753
171.2712655	0.933728736
171.3028725	0.932791143
171.3344795	0.931854748
171.3660864	0.93091955
171.3976934	0.929985547
171.4293004	0.929052737
171.4609074	0.928121119
171.4925144	0.92719069
171.5241213	0.926261448
171.5557283	0.925333393
171.5873353	0.924406522
171.6189423	0.923480834
171.6505492	0.922556326
171.6821562	0.921632997
171.7137632	0.920710845
171.7453702	0.919789868
171.7769771	0.918870065
171.8085841	0.917951434
171.8401911	0.917033973
171.8717981	0.916117681
171.9034051	0.915202555
171.935012	0.914288593
171.966619	0.913375795
171.998226	0.912464158
172.029833	0.911553681
172.0614399	0.910644362
172.0930469	0.909736198
172.1246539	0.90882919
172.1562609	0.907923333
172.1878679	0.907018628
172.2194748	0.906115072
172.2510818	0.905212664
172.2826888	0.904311401
172.3142958	0.903411283
172.3459027	0.902512306
172.3775097	0.901614471
172.4091167	0.900717774
172.4407237	0.899822215
172.4723306	0.898927791
172.5039376	0.898034501
172.5355446	0.897142343
172.5671516	0.896251316
172.5987586	0.895361417
172.6303655	0.894472646
172.6619725	0.893585
172.6935795	0.892698478
172.7251865	0.891813077
172.7567934	0.890928798
172.7884004	0.890045636
172.8200074	0.889163592
172.8516144	0.888282664
172.8832213	0.887402849
172.9148283	0.886524146
172.9464353	0.885646553
172.9780423	0.88477007
173.0096493	0.883894693
173.0412562	0.883020422
173.0728632	0.882147254
173.1044702	0.881275189
173.1360772	0.880404224
173.1676841	0.879534358
173.1992911	0.87866559
173.2308981	0.877797917
173.2625051	0.876931338
173.294112	0.876065851
173.325719	0.875201455
173.357326	0.874338148
173.388933	0.873475929
173.42054	0.872614795
173.4521469	0.871754746
173.4837539	0.87089578
173.5153609	0.870037894
173.5469679	0.869181088
173.5785748	0.86832536
173.6101818	0.867470707
173.6417888	0.86661713
173.6733958	0.865764626
173.7050027	0.864913193
173.7366097	0.86406283
173.7682167	0.863213535
173.7998237	0.862365306
173.8314307	0.861518143
173.8630376	0.860672044
173.8946446	0.859827006
173.9262516	0.858983029
173.9578586	0.858140111
173.9894655	0.857298249
174.0210725	0.856457444
174.0526795	0.855617692
174.0842865	0.854778993
174.1158935	0.853941345
174.1475004	0.853104747
174.1791074	0.852269196
174.2107144	0.851434692
174.2423214	0.850601232
174.2739283	0.849768816
174.3055353	0.848937441
174.3371423	0.848107106
174.3687493	0.84727781
174.4003562	0.846449551
174.4319632	0.845622328
174.4635702	0.844796139
174.4951772	0.843970982
174.5267842	0.843146856
174.5583911	0.842323759
174.5899981	0.841501691
174.6216051	0.840680648
174.6532121	0.839860631
174.684819	0.839041637
174.716426	0.838223665
174.748033	0.837406713
174.77964	0.83659078
174.8112469	0.835775864
174.8428539	0.834961964
174.8744609	0.834149079
174.9060679	0.833337206
174.9376749	0.832526345
174.9692818	0.831716493
175.0008888	0.83090765
175.0324958	0.830099814
175.0641028	0.829292983
175.0957097	0.828487156
175.1273167	0.827682331
175.1589237	0.826878508
175.1905307	0.826075683
175.2221376	0.825273857
175.2537446	0.824473028
175.2853516	0.823673193
175.3169586	0.822874352
175.3485656	0.822076504
175.3801725	0.821279646
175.4117795	0.820483777
175.4433865	0.819688896
175.4749935	0.818895001
175.5066004	0.818102091
175.5382074	0.817310165
175.5698144	0.81651922
175.6014214	0.815729257
175.6330284	0.814940272
175.6646353	0.814152265
175.6962423	0.813365234
175.7278493	0.812579178
175.7594563	0.811794095
175.7910632	0.811009984
175.8226702	0.810226844
175.8542772	0.809444673
175.8858842	0.80866347
175.9174911	0.807883232
175.9490981	0.80710396
175.9807051	0.806325651
176.0123121	0.805548304
176.0439191	0.804771917
176.075526	0.80399649
176.107133	0.803222021
176.13874	0.802448508
176.170347	0.80167595
176.2019539	0.800904345
176.2335609	0.800133693
176.2651679	0.799363992
176.2967749	0.798595239
176.3283818	0.797827435
176.3599888	0.797060578
176.3915958	0.796294666
176.4232028	0.795529697
176.4548098	0.794765671
176.4864167	0.794002587
176.5180237	0.793240442
176.5496307	0.792479235
176.5812377	0.791718965
176.6128446	0.790959631
176.6444516	0.790201231
176.6760586	0.789443764
176.7076656	0.788687229
176.7392725	0.787931623
176.7708795	0.787176947
176.8024865	0.786423198
176.8340935	0.785670375
176.8657005	0.784918477
176.8973074	0.784167502
176.9289144	0.783417449
176.9605214	0.782668317
176.9921284	0.781920104
177.0237353	0.781172809
177.0553423	0.780426431
177.0869493	0.779680969
177.1185563	0.77893642
177.1501632	0.778192784
177.1817702	0.777450059
177.2133772	0.776708245
177.2449842	0.775967339
177.2765912	0.77522734
177.3081981	0.774488248
177.3398051	0.77375006
177.3714121	0.773012776
177.4030191	0.772276394
177.434626	0.771540912
177.466233	0.77080633
177.49784	0.770072647
177.529447	0.76933986
177.561054	0.768607968
177.5926609	0.767876971
177.6242679	0.767146867
177.6558749	0.766417655
177.6874819	0.765689333
177.7190888	0.7649619
177.7506958	0.764235355
177.7823028	0.763509696
177.8139098	0.762784923
177.8455167	0.762061034
177.8771237	0.761338027
177.9087307	0.760615901
177.9403377	0.759894656
177.9719447	0.75917429
178.0035516	0.758454801
178.0351586	0.757736188
178.0667656	0.75701845
178.0983726	0.756301586
178.1299795	0.755585595
178.1615865	0.754870475
178.1931935	0.754156224
178.2248005	0.753442843
178.2564074	0.752730328
178.2880144	0.75201868
178.3196214	0.751307897
178.3512284	0.750597978
178.3828354	0.749888921
178.4144423	0.749180725
178.4460493	0.748473389
178.4776563	0.747766912
178.5092633	0.747061292
178.5408702	0.746356529
178.5724772	0.74565262
178.6040842	0.744949565
178.6356912	0.744247363
178.6672981	0.743546012
178.6989051	0.74284551
178.7305121	0.742145858
178.7621191	0.741447053
178.7937261	0.740749095
178.825333	0.740051982
178.85694	0.739355713
178.888547	0.738660286
178.920154	0.737965701
178.9517609	0.737271956
178.9833679	0.73657905
179.0149749	0.735886983
179.0465819	0.735195751
179.0781889	0.734505356
179.1097958	0.733815794
179.1414028	0.733127065
179.1730098	0.732439169
179.2046168	0.731752103
179.2362237	0.731065866
179.2678307	0.730380458
179.2994377	0.729695876
179.3310447	0.729012121
179.3626516	0.72832919
179.3942586	0.727647083
179.4258656	0.726965798
179.4574726	0.726285334
179.4890796	0.72560569
179.5206865	0.724926865
179.5522935	0.724248858
179.5839005	0.723571666
179.6155075	0.722895291
179.6471144	0.722219729
179.6787214	0.72154498
179.7103284	0.720871043
179.7419354	0.720197916
179.7735423	0.719525599
179.8051493	0.71885409
179.8367563	0.718183388
179.8683633	0.717513492
179.8999703	0.716844401
179.9315772	0.716176113
179.9631842	0.715508628
179.9947912	0.714841945
180.0263982	0.714176061
180.0580051	0.713510976
180.0896121	0.71284669
180.1212191	0.7121832
180.1528261	0.711520505
180.184433	0.710858605
180.21604	0.710197499
180.247647	0.709537184
180.279254	0.708877661
180.310861	0.708218927
180.3424679	0.707560983
180.3740749	0.706903826
180.4056819	0.706247455
180.4372889	0.70559187
180.4688958	0.704937069
180.5005028	0.704283052
180.5321098	0.703629816
180.5637168	0.702977361
180.5953237	0.702325686
180.6269307	0.70167479
180.6585377	0.701024671
180.6901447	0.700375329
180.7217517	0.699726762
180.7533586	0.69907897
180.7849656	0.698431951
180.8165726	0.697785703
180.8481796	0.697140227
180.8797865	0.69649552
180.9113935	0.695851582
180.9430005	0.695208412
180.9746075	0.694566009
181.0062145	0.693924371
181.0378214	0.693283497
181.0694284	0.692643386
181.1010354	0.692004038
181.1326424	0.691365451
181.1642493	0.690727624
181.1958563	0.690090556
181.2274633	0.689454245
181.2590703	0.688818692
181.2906772	0.688183894
181.3222842	0.687549851
181.3538912	0.686916561
181.3854982	0.686284024
181.4171052	0.685652239
181.4487121	0.685021203
181.4803191	0.684390917
181.5119261	0.683761379
181.5435331	0.683132589
181.57514	0.682504544
181.606747	0.681877245
181.638354	0.681250689
181.669961	0.680624876
181.7015679	0.679999806
181.7331749	0.679375476
181.7647819	0.678751885
181.7963889	0.678129034
181.8279959	0.67750692
181.8596028	0.676885543
181.8912098	0.676264901
181.9228168	0.675644994
181.9544238	0.675025821
181.9860307	0.67440738
182.0176377	0.67378967
182.0492447	0.673172691
182.0808517	0.672556441
182.1124586	0.671940919
182.1440656	0.671326125
182.1756726	0.670712056
182.2072796	0.670098713
182.2388866	0.669486095
182.2704935	0.668874199
182.3021005	0.668263026
182.3337075	0.667652573
182.3653145	0.667042841
182.3969214	0.666433828
182.4285284	0.665825533
182.4601354	0.665217955
182.4917424	0.664611093
182.5233494	0.664004946
182.5549563	0.663399514
182.5865633	0.662794794
182.6181703	0.662190786
182.6497773	0.661587489
182.6813842	0.660984902
182.7129912	0.660383024
182.7445982	0.659781854
182.7762052	0.659181392
182.8078121	0.658581635
182.8394191	0.657982583
182.8710261	0.657384235
182.9026331	0.65678659
182.9342401	0.656189647
182.965847	0.655593406
182.997454	0.654997864
183.029061	0.654403021
183.060668	0.653808877
183.0922749	0.653215429
183.1238819	0.652622678
183.1554889	0.652030622
183.1870959	0.651439259
183.2187028	0.650848591
183.2503098	0.650258614
183.2819168	0.649669328
183.3135238	0.649080733
183.3451308	0.648492827
183.3767377	0.64790561
183.4083447	0.647319079
183.4399517	0.646733236
183.4715587	0.646148077
183.5031656	0.645563603
183.5347726	0.644979813
183.5663796	0.644396705
183.5979866	0.643814278
183.6295935	0.643232532
183.6612005	0.642651466
183.6928075	0.642071079
183.7244145	0.641491369
183.7560215	0.640912336
183.7876284	0.64033398
183.8192354	0.639756297
183.8508424	0.639179289
183.8824494	0.638602954
183.9140563	0.638027291
183.9456633	0.637452299
183.9772703	0.636877978
184.0088773	0.636304325
184.0404842	0.635731341
184.0720912	0.635159025
184.1036982	0.634587374
184.1353052	0.63401639
184.1669122	0.63344607
184.1985191	0.632876413
184.2301261	0.632307419
184.2617331	0.631739087
184.2933401	0.631171416
184.324947	0.630604405
184.356554	0.630038053
184.388161	0.629472359
184.419768	0.628907322
184.451375	0.628342942
184.4829819	0.627779216
184.5145889	0.627216146
184.5461959	0.626653728
184.5778029	0.626091964
184.6094098	0.625530851
184.6410168	0.624970389
184.6726238	0.624410577
184.7042308	0.623851413
184.7358377	0.623292898
184.7674447	0.62273503
184.7990517	0.622177808
184.8306587	0.621621232
184.8622657	0.6210653
184.8938726	0.620510012
184.9254796	0.619955366
184.9570866	0.619401362
184.9886936	0.618847999
185.0203005	0.618295276
185.0519075	0.617743192
185.0835145	0.617191746
185.1151215	0.616640938
185.1467284	0.616090766
185.1783354	0.61554123
185.2099424	0.614992328
185.2415494	0.61444406
185.2731564	0.613896425
185.3047633	0.613349422
185.3363703	0.61280305
185.3679773	0.612257308
185.3995843	0.611712196
185.4311912	0.611167712
185.4627982	0.610623856
185.4944052	0.610080627
185.5260122	0.609538023
185.5576191	0.608996045
185.5892261	0.608454691
185.6208331	0.60791396
185.6524401	0.607373851
185.6840471	0.606834365
185.715654	0.606295498
185.747261	0.605757252
185.778868	0.605219625
185.810475	0.604682615
185.8420819	0.604146223
185.8736889	0.603610448
185.9052959	0.603075288
185.9369029	0.602540743
185.9685098	0.602006811
186.0001168	0.601473493
186.0317238	0.600940787
186.0633308	0.600408692
186.0949378	0.599877208
186.1265447	0.599346333
186.1581517	0.598816067
186.1897587	0.598286409
186.2213657	0.597757358
186.2529726	0.597228913
186.2845796	0.596701074
186.3161866	0.596173839
186.3477936	0.595647208
186.3794006	0.595121181
186.4110075	0.594595755
186.4426145	0.59407093
186.4742215	0.593546706
186.5058285	0.593023081
186.5374354	0.592500055
186.5690424	0.591977628
186.6006494	0.591455797
186.6322564	0.590934562
186.6638633	0.590413923
186.6954703	0.589893879
186.7270773	0.589374429
186.7586843	0.588855571
186.7902913	0.588337306
186.8218982	0.587819632
186.8535052	0.587302549
186.8851122	0.586786055
186.9167192	0.58627015
186.9483261	0.585754834
186.9799331	0.585240105
187.0115401	0.584725962
187.0431471	0.584212405
187.074754	0.583699433
187.106361	0.583187045
187.137968	0.582675241
187.169575	0.582164018
187.201182	0.581653378
187.2327889	0.581143318
187.2643959	0.580633839
187.2960029	0.580124939
187.3276099	0.579616617
187.3592168	0.579108873
187.3908238	0.578601706
187.4224308	0.578095115
187.4540378	0.5775891
187.4856447	0.577083659
187.5172517	0.576578791
187.5488587	0.576074497
187.5804657	0.575570775
187.6120727	0.575067624
187.6436796	0.574565044
187.6752866	0.574063034
187.7068936	0.573561593
187.7385006	0.57306072
187.7701075	0.572560415
187.8017145	0.572060676
187.8333215	0.571561503
187.8649285	0.571062896
187.8965355	0.570564852
187.9281424	0.570067373
187.9597494	0.569570456
187.9913564	0.569074102
188.0229634	0.568578308
188.0545703	0.568083075
188.0861773	0.567588402
188.1177843	0.567094289
188.1493913	0.566600733
188.1809982	0.566107735
188.2126052	0.565615293
188.2442122	0.565123408
188.2758192	0.564632077
188.3074262	0.564141301
188.3390331	0.563651079
188.3706401	0.56316141
188.4022471	0.562672293
188.4338541	0.562183727
188.465461	0.561695712
188.497068	0.561208247
188.528675	0.560721331
188.560282	0.560234964
188.5918889	0.559749144
188.6234959	0.559263872
188.6551029	0.558779145
188.6867099	0.558294964
188.7183169	0.557811327
188.7499238	0.557328235
188.7815308	0.556845686
188.8131378	0.556363679
188.8447448	0.555882214
188.8763517	0.55540129
188.9079587	0.554920906
188.9395657	0.554441062
188.9711727	0.553961756
189.0027796	0.553482989
189.0343866	0.553004759
189.0659936	0.552527066
189.0976006	0.552049908
189.1292076	0.551573286
189.1608145	0.551097198
189.1924215	0.550621644
189.2240285	0.550146622
189.2556355	0.549672133
189.2872424	0.549198176
189.3188494	0.548724749
189.3504564	0.548251853
189.3820634	0.547779485
189.4136703	0.547307647
189.4452773	0.546836336
189.4768843	0.546365553
189.5084913	0.545895296
189.5400983	0.545425565
189.5717052	0.544956359
189.6033122	0.544487677
189.6349192	0.544019519
189.6665262	0.543551884
189.6981331	0.543084771
189.7297401	0.54261818
189.7613471	0.54215211
189.7929541	0.541686559
189.8245611	0.541221529
189.856168	0.540757016
189.887775	0.540293022
189.919382	0.539829545
189.950989	0.539366585
189.9825959	0.538904141
190.0142029	0.538442212
190.0458099	0.537980797
190.0774169	0.537519897
190.1090238	0.537059509
190.1406308	0.536599634
190.1722378	0.536140271
190.2038448	0.535681418
190.2354518	0.535223076
190.2670587	0.534765244
190.2986657	0.534307921
190.3302727	0.533851106
190.3618797	0.533394799
190.3934866	0.532938998
190.4250936	0.532483704
190.4567006	0.532028916
190.4883076	0.531574632
190.5199145	0.531120853
190.5515215	0.530667577
190.5831285	0.530214804
190.6147355	0.529762533
190.6463425	0.529310764
190.6779494	0.528859495
190.7095564	0.528408727
190.7411634	0.527958458
190.7727704	0.527508688
190.8043773	0.527059416
190.8359843	0.526610642
190.8675913	0.526162364
190.8991983	0.525714583
190.9308052	0.525267297
190.9624122	0.524820506
190.9940192	0.524374209
191.0256262	0.523928405
191.0572332	0.523483095
191.0888401	0.523038276
191.1204471	0.522593949
191.1520541	0.522150113
191.1836611	0.521706767
191.215268	0.52126391
191.246875	0.520821543
191.278482	0.520379663
191.310089	0.519938271
191.341696	0.519497366
191.3733029	0.519056948
191.4049099	0.518617014
191.4365169	0.518177566
191.4681239	0.517738602
191.4997308	0.517300122
191.5313378	0.516862125
191.5629448	0.51642461
191.5945518	0.515987577
191.6261587	0.515551025
191.6577657	0.515114953
191.6893727	0.514679361
191.7209797	0.514244248
191.7525867	0.513809614
191.7841936	0.513375458
191.8158006	0.512941779
191.8474076	0.512508576
191.8790146	0.512075849
191.9106215	0.511643598
191.9422285	0.511211821
191.9738355	0.510780519
192.0054425	0.51034969
192.0370494	0.509919333
192.0686564	0.509489449
192.1002634	0.509060036
192.1318704	0.508631094
192.1634774	0.508202623
192.1950843	0.507774621
192.2266913	0.507347088
192.2582983	0.506920023
192.2899053	0.506493427
192.3215122	0.506067297
192.3531192	0.505641634
192.3847262	0.505216437
192.4163332	0.504791705
192.4479401	0.504367437
192.4795471	0.503943634
192.5111541	0.503520294
192.5427611	0.503097417
192.5743681	0.502675003
192.605975	0.502253049
192.637582	0.501831557
192.669189	0.501410525
192.700796	0.500989953
192.7324029	0.50056984
192.7640099	0.500150185
192.7956169	0.499730989
192.8272239	0.499312249
192.8588308	0.498893967
192.8904378	0.49847614
192.9220448	0.498058769
192.9536518	0.497641853
192.9852588	0.497225391
193.0168657	0.496809383
193.0484727	0.496393828
193.0800797	0.495978725
193.1116867	0.495564074
193.1432936	0.495149875
193.1749006	0.494736126
193.2065076	0.494322827
193.2381146	0.493909978
193.2697216	0.493497577
193.3013285	0.493085625
193.3329355	0.492674121
193.3645425	0.492263064
193.3961495	0.491852453
193.4277564	0.491442288
193.4593634	0.491032568
193.4909704	0.490623294
193.5225774	0.490214463
193.5541843	0.489806076
193.5857913	0.489398132
193.6173983	0.48899063
193.6490053	0.48858357
193.6806123	0.488176952
193.7122192	0.487770774
193.7438262	0.487365036
193.7754332	0.486959738
193.8070402	0.486554878
193.8386471	0.486150457
193.8702541	0.485746474
193.9018611	0.485342928
193.9334681	0.484939818
193.965075	0.484537144
193.996682	0.484134906
194.028289	0.483733103
194.059896	0.483331734
194.091503	0.482930799
194.1231099	0.482530297
194.1547169	0.482130227
194.1863239	0.48173059
194.2179309	0.481331384
194.2495378	0.480932609
194.2811448	0.480534264
194.3127518	0.480136349
194.3443588	0.479738863
194.3759657	0.479341806
194.4075727	0.478945177
194.4391797	0.478548975
194.4707867	0.4781532
194.5023937	0.477757852
194.5340006	0.477362929
194.5656076	0.476968432
194.5972146	0.47657436
194.6288216	0.476180711
194.6604285	0.475787486
194.6920355	0.475394684
194.7236425	0.475002305
194.7552495	0.474610348
194.7868565	0.474218812
194.8184634	0.473827696
194.8500704	0.473437001
194.8816774	0.473046726
194.9132844	0.47265687
194.9448913	0.472267432
194.9764983	0.471878413
195.0081053	0.471489811
195.0397123	0.471101626
195.0713192	0.470713857
195.1029262	0.470326505
195.1345332	0.469939567
195.1661402	0.469553045
195.1977472	0.469166936
195.2293541	0.468781242
195.2609611	0.46839596
195.2925681	0.468011092
195.3241751	0.467626635
195.355782	0.46724259
195.387389	0.466858956
195.418996	0.466475732
195.450603	0.466092918
195.4822099	0.465710514
195.5138169	0.465328519
195.5454239	0.464946931
195.5770309	0.464565752
195.6086379	0.46418498
195.6402448	0.463804615
195.6718518	0.463424656
195.7034588	0.463045102
195.7350658	0.462665954
195.7666727	0.46228721
195.7982797	0.461908871
195.8298867	0.461530935
195.8614937	0.461153402
195.8931006	0.460776271
195.9247076	0.460399543
195.9563146	0.460023216
195.9879216	0.45964729
196.0195286	0.459271765
196.0511355	0.458896639
196.0827425	0.458521913
196.1143495	0.458147585
196.1459565	0.457773656
196.1775634	0.457400125
196.2091704	0.457026991
196.2407774	0.456654254
196.2723844	0.456281913
196.3039913	0.455909968
196.3355983	0.455538418
196.3672053	0.455167263
196.3988123	0.454796502
196.4304193	0.454426135
196.4620262	0.454056161
196.4936332	0.45368658
196.5252402	0.453317391
196.5568472	0.452948594
196.5884541	0.452580188
196.6200611	0.452212172
196.6516681	0.451844547
196.6832751	0.451477311
196.7148821	0.451110465
196.746489	0.450744007
196.778096	0.450377937
196.809703	0.450012255
196.84131	0.44964696
196.8729169	0.449282052
196.9045239	0.44891753
196.9361309	0.448553393
196.9677379	0.448189642
196.9993448	0.447826275
197.0309518	0.447463292
197.0625588	0.447100693
197.0941658	0.446738477
197.1257728	0.446376644
197.1573797	0.446015193
197.1889867	0.445654124
197.2205937	0.445293436
197.2522007	0.444933128
197.2838076	0.444573201
197.3154146	0.444213653
197.3470216	0.443854485
197.3786286	0.443495695
197.4102355	0.443137284
197.4418425	0.44277925
197.4734495	0.442421594
197.5050565	0.442064314
197.5366635	0.441707411
197.5682704	0.441350883
197.5998774	0.440994731
197.6314844	0.440638954
197.6630914	0.440283551
197.6946983	0.439928522
197.7263053	0.439573866
197.7579123	0.439219583
197.7895193	0.438865673
197.8211262	0.438512134
197.8527332	0.438158967
197.8843402	0.437806171
197.9159472	0.437453746
197.9475542	0.43710169
197.9791611	0.436750005
198.0107681	0.436398688
198.0423751	0.43604774
198.0739821	0.43569716
198.105589	0.435346947
198.137196	0.434997102
198.168803	0.434647624
198.20041	0.434298512
198.2320169	0.433949765
198.2636239	0.433601384
198.2952309	0.433253368
198.3268379	0.432905717
198.3584449	0.432558429
198.3900518	0.432211504
198.4216588	0.431864943
198.4532658	0.431518744
198.4848728	0.431172907
198.5164797	0.430827432
198.5480867	0.430482318
198.5796937	0.430137564
198.6113007	0.429793171
198.6429077	0.429449138
198.6745146	0.429105463
198.7061216	0.428762148
198.7377286	0.428419191
198.7693356	0.428076592
198.8009425	0.42773435
198.8325495	0.427392466
198.8641565	0.427050938
198.8957635	0.426709766
198.9273704	0.426368949
198.9589774	0.426028488
198.9905844	0.425688382
199.0221914	0.425348629
199.0537984	0.425009231
199.0854053	0.424670186
199.1170123	0.424331494
199.1486193	0.423993154
199.1802263	0.423655167
199.2118332	0.42331753
199.2434402	0.422980246
199.2750472	0.422643311
199.3066542	0.422306727
199.3382611	0.421970493
199.3698681	0.421634608
199.4014751	0.421299072
199.4330821	0.420963884
199.4646891	0.420629045
199.496296	0.420294553
199.527903	0.419960408
199.55951	0.41962661
199.591117	0.419293158
199.6227239	0.418960051
199.6543309	0.418627291
199.6859379	0.418294875
199.7175449	0.417962803
199.7491518	0.417631076
199.7807588	0.417299692
199.8123658	0.416968651
199.8439728	0.416637953
199.8755798	0.416307598
199.9071867	0.415977584
199.9387937	0.415647912
199.9704007	0.415318581
200.0020077	0.41498959
200.0336146	0.414660939
200.0652216	0.414332628
200.0968286	0.414004657
200.1284356	0.413677024
200.1600426	0.413349729
200.1916495	0.413022773
200.2232565	0.412696154
200.2548635	0.412369872
200.2864705	0.412043927
200.3180774	0.411718319
200.3496844	0.411393046
200.3812914	0.411068108
200.4128984	0.410743506
200.4445053	0.410419238
200.4761123	0.410095304
200.5077193	0.409771704
200.5393263	0.409448437
200.5709333	0.409125504
200.6025402	0.408802902
200.6341472	0.408480633
200.6657542	0.408158695
200.6973612	0.407837089
200.7289681	0.407515813
200.7605751	0.407194868
200.7921821	0.406874253
200.8237891	0.406553967
200.855396	0.40623401
200.887003	0.405914382
200.91861	0.405595083
200.950217	0.405276111
200.981824	0.404957467
201.0134309	0.404639149
201.0450379	0.404321159
201.0766449	0.404003494
201.1082519	0.403686156
201.1398588	0.403369143
201.1714658	0.403052455
201.2030728	0.402736091
201.2346798	0.402420052
201.2662867	0.402104336
201.2978937	0.401788944
201.3295007	0.401473875
201.3611077	0.401159128
201.3927147	0.400844704
201.4243216	0.400530601
201.4559286	0.400216819
201.4875356	0.399903359
201.5191426	0.399590219
201.5507495	0.399277399
201.5823565	0.398964899
201.6139635	0.398652718
201.6455705	0.398340857
201.6771774	0.398029313
201.7087844	0.397718088
201.7403914	0.397407181
201.7719984	0.397096591
201.8036054	0.396786318
201.8352123	0.396476361
201.8668193	0.396166721
201.8984263	0.395857396
201.9300333	0.395548387
201.9616402	0.395239692
201.9932472	0.394931313
202.0248542	0.394623247
202.0564612	0.394315495
202.0880682	0.394008057
202.1196751	0.393700931
202.1512821	0.393394118
202.1828891	0.393087617
202.2144961	0.392781429
202.246103	0.392475551
202.27771	0.392169985
202.309317	0.391864729
202.340924	0.391559784
202.3725309	0.391255148
202.4041379	0.390950822
202.4357449	0.390646805
202.4673519	0.390343097
202.4989589	0.390039697
202.5305658	0.389736605
202.5621728	0.38943382
202.5937798	0.389131343
202.6253868	0.388829173
202.6569937	0.388527309
202.6886007	0.388225751
202.7202077	0.387924498
202.7518147	0.387623551
202.7834216	0.387322909
202.8150286	0.387022571
202.8466356	0.386722538
202.8782426	0.386422808
202.9098496	0.386123382
202.9414565	0.385824258
202.9730635	0.385525437
203.0046705	0.385226919
203.0362775	0.384928702
203.0678844	0.384630787
203.0994914	0.384333173
203.1310984	0.38403586
203.1627054	0.383738847
203.1943123	0.383442134
203.2259193	0.38314572
203.2575263	0.382849606
203.2891333	0.382553791
203.3207403	0.382258274
203.3523472	0.381963056
203.3839542	0.381668135
203.4155612	0.381373512
203.4471682	0.381079186
203.4787751	0.380785156
203.5103821	0.380491423
203.5419891	0.380197985
203.5735961	0.379904843
203.6052031	0.379611997
203.63681	0.379319445
203.668417	0.379027187
203.700024	0.378735224
203.731631	0.378443555
203.7632379	0.378152179
203.7948449	0.377861095
203.8264519	0.377570305
203.8580589	0.377279807
203.8896658	0.3769896
203.9212728	0.376699686
203.9528798	0.376410062
203.9844868	0.37612073
204.0160938	0.375831687
204.0477007	0.375542935
204.0793077	0.375254473
204.1109147	0.3749663
204.1425217	0.374678417
204.1741286	0.374390821
204.2057356	0.374103515
204.2373426	0.373816496
204.2689496	0.373529765
204.3005565	0.373243321
204.3321635	0.372957164
204.3637705	0.372671294
204.3953775	0.372385709
204.4269845	0.372100411
204.4585914	0.371815398
204.4901984	0.371530671
204.5218054	0.371246228
204.5534124	0.370962069
204.5850193	0.370678195
204.6166263	0.370394605
204.6482333	0.370111298
204.6798403	0.369828274
204.7114472	0.369545532
204.7430542	0.369263073
204.7746612	0.368980896
204.8062682	0.368699001
204.8378752	0.368417387
204.8694821	0.368136054
204.9010891	0.367855002
204.9326961	0.36757423
204.9643031	0.367293738
204.99591	0.367013525
205.027517	0.366733592
205.059124	0.366453937
205.090731	0.366174562
205.1223379	0.365895464
205.1539449	0.365616645
205.1855519	0.365338102
205.2171589	0.365059838
205.2487659	0.36478185
205.2803728	0.364504138
205.3119798	0.364226703
205.3435868	0.363949543
205.3751938	0.363672659
205.4068007	0.363396051
205.4384077	0.363119717
205.4700147	0.362843657
205.5016217	0.362567872
205.5332287	0.362292361
205.5648356	0.362017123
205.5964426	0.361742158
205.6280496	0.361467466
205.6596566	0.361193047
205.6912635	0.360918899
205.7228705	0.360645024
205.7544775	0.36037142
205.7860845	0.360098087
205.8176914	0.359825025
205.8492984	0.359552234
205.8809054	0.359279713
205.9125124	0.359007461
205.9441194	0.358735479
205.9757263	0.358463767
206.0073333	0.358192323
206.0389403	0.357921148
206.0705473	0.357650241
206.1021542	0.357379601
206.1337612	0.35710923
206.1653682	0.356839125
206.1969752	0.356569288
206.2285821	0.356299717
206.2601891	0.356030412
206.2917961	0.355761373
206.3234031	0.3554926
206.3550101	0.355224092
206.386617	0.354955849
206.418224	0.354687871
206.449831	0.354420157
206.481438	0.354152707
206.5130449	0.353885521
206.5446519	0.353618598
206.5762589	0.353351938
206.6078659	0.35308554
206.6394728	0.352819406
206.6710798	0.352553533
206.7026868	0.352287922
206.7342938	0.352022572
206.7659008	0.351757484
206.7975077	0.351492656
206.8291147	0.351228089
206.8607217	0.350963782
206.8923287	0.350699735
206.9239356	0.350435947
206.9555426	0.350172419
206.9871496	0.349909149
207.0187566	0.349646139
207.0503636	0.349383386
207.0819705	0.349120891
207.1135775	0.348858654
207.1451845	0.348596675
207.1767915	0.348334952
207.2083984	0.348073487
207.2400054	0.347812277
207.2716124	0.347551324
207.3032194	0.347290626
207.3348263	0.347030184
207.3664333	0.346769997
207.3980403	0.346510065
207.4296473	0.346250388
207.4612543	0.345990965
207.4928612	0.345731796
207.5244682	0.34547288
207.5560752	0.345214218
207.5876822	0.344955809
207.6192891	0.344697652
207.6508961	0.344439748
207.6825031	0.344182096
207.7141101	0.343924696
207.745717	0.343667547
207.777324	0.34341065
207.808931	0.343154003
207.840538	0.342897608
207.872145	0.342641462
207.9037519	0.342385566
207.9353589	0.34212992
207.9669659	0.341874524
207.9985729	0.341619376
208.0301798	0.341364478
208.0617868	0.341109828
208.0933938	0.340855426
208.1250008	0.340601271
208.1566077	0.340347365
208.1882147	0.340093706
208.2198217	0.339840294
208.2514287	0.339587128
208.2830357	0.339334209
208.3146426	0.339081536
208.3462496	0.338829109
208.3778566	0.338576927
208.4094636	0.338324991
208.4410705	0.3380733
208.4726775	0.337821853
208.5042845	0.33757065
208.5358915	0.337319692
208.5674984	0.337068977
208.5991054	0.336818506
208.6307124	0.336568278
208.6623194	0.336318293
208.6939264	0.336068551
208.7255333	0.335819051
208.7571403	0.335569792
208.7887473	0.335320776
208.8203543	0.335072001
208.8519612	0.334823467
208.8835682	0.334575174
208.9151752	0.334327122
208.9467822	0.334079309
208.9783892	0.333831737
209.0099961	0.333584405
209.0416031	0.333337312
209.0732101	0.333090458
209.1048171	0.332843843
209.136424	0.332597466
209.168031	0.332351328
209.199638	0.332105428
209.231245	0.331859765
209.2628519	0.33161434
209.2944589	0.331369152
209.3260659	0.331124201
209.3576729	0.330879487
209.3892799	0.330635009
209.4208868	0.330390766
209.4524938	0.33014676
209.4841008	0.329902989
209.5157078	0.329659453
209.5473147	0.329416152
209.5789217	0.329173086
209.6105287	0.328930254
209.6421357	0.328687656
209.6737426	0.328445292
209.7053496	0.328203161
209.7369566	0.327961264
209.7685636	0.327719599
209.8001706	0.327478167
209.8317775	0.327236968
209.8633845	0.326996
209.8949915	0.326755265
209.9265985	0.326514761
209.9582054	0.326274488
209.9898124	0.326034447
210.0214194	0.325794636
210.0530264	0.325555055
210.0846333	0.325315705
210.1162403	0.325076585
210.1478473	0.324837694
210.1794543	0.324599032
210.2110613	0.3243606
210.2426682	0.324122397
210.2742752	0.323884422
210.3058822	0.323646675
210.3374892	0.323409157
210.3690961	0.323171866
210.4007031	0.322934802
210.4323101	0.322697966
210.4639171	0.322461357
210.4955241	0.322224974
210.527131	0.321988818
210.558738	0.321752888
210.590345	0.321517184
210.621952	0.321281705
210.6535589	0.321046452
210.6851659	0.320811424
210.7167729	0.32057662
210.7483799	0.320342041
210.7799868	0.320107687
210.8115938	0.319873556
210.8432008	0.319639649
210.8748078	0.319405966
210.9064148	0.319172505
210.9380217	0.318939268
210.9696287	0.318706254
211.0012357	0.318473461
211.0328427	0.318240891
211.0644496	0.318008543
211.0960566	0.317776417
211.1276636	0.317544511
211.1592706	0.317312827
211.1908775	0.317081364
211.2224845	0.316850122
211.2540915	0.316619099
211.2856985	0.316388297
211.3173055	0.316157715
211.3489124	0.315927352
211.3805194	0.315697208
211.4121264	0.315467284
211.4437334	0.315237578
211.4753403	0.315008091
211.5069473	0.314778822
211.5385543	0.314549771
211.5701613	0.314320937
211.6017682	0.314092322
211.6333752	0.313863923
211.6649822	0.313635742
211.6965892	0.313407777
211.7281962	0.313180028
211.7598031	0.312952496
211.7914101	0.31272518
211.8230171	0.31249808
211.8546241	0.312271195
211.886231	0.312044525
211.917838	0.31181807
211.949445	0.31159183
211.981052	0.311365804
212.0126589	0.311139993
212.0442659	0.310914395
212.0758729	0.310689011
212.1074799	0.310463841
212.1390869	0.310238884
212.1706938	0.310014139
212.2023008	0.309789608
212.2339078	0.309565288
212.2655148	0.309341182
212.2971217	0.309117287
212.3287287	0.308893603
212.3603357	0.308670131
212.3919427	0.308446871
212.4235497	0.308223821
212.4551566	0.308000982
212.4867636	0.307778354
212.5183706	0.307555935
212.5499776	0.307333727
212.5815845	0.307111728
212.6131915	0.306889939
212.6447985	0.306668359
212.6764055	0.306446989
212.7080124	0.306225826
212.7396194	0.306004873
212.7712264	0.305784127
212.8028334	0.30556359
212.8344404	0.305343261
212.8660473	0.305123139
212.8976543	0.304903224
212.9292613	0.304683516
212.9608683	0.304464015
212.9924752	0.304244721
213.0240822	0.304025633
213.0556892	0.303806751
213.0872962	0.303588075
213.1189031	0.303369605
213.1505101	0.30315134
213.1821171	0.30293328
213.2137241	0.302715425
213.2453311	0.302497775
213.276938	0.302280329
213.308545	0.302063087
213.340152	0.301846049
213.371759	0.301629215
213.4033659	0.301412585
213.4349729	0.301196157
213.4665799	0.300979933
213.4981869	0.300763911
213.5297938	0.300548092
213.5614008	0.300332475
213.5930078	0.30011706
213.6246148	0.299901848
213.6562218	0.299686836
213.6878287	0.299472026
213.7194357	0.299257417
213.7510427	0.299043009
213.7826497	0.298828802
213.8142566	0.298614795
213.8458636	0.298400988
213.8774706	0.298187382
213.9090776	0.297973975
213.9406845	0.297760767
213.9722915	0.297547759
214.0038985	0.29733495
214.0355055	0.297122339
214.0671125	0.296909927
214.0987194	0.296697714
214.1303264	0.296485698
214.1619334	0.296273881
214.1935404	0.296062261
214.2251473	0.295850839
214.2567543	0.295639613
214.2883613	0.295428585
214.3199683	0.295217754
214.3515753	0.295007119
214.3831822	0.29479668
214.4147892	0.294586437
214.4463962	0.29437639
214.4780032	0.294166539
214.5096101	0.293956883
214.5412171	0.293747423
214.5728241	0.293538157
214.6044311	0.293329086
214.636038	0.29312021
214.667645	0.292911527
214.699252	0.292703039
214.730859	0.292494745
214.762466	0.292286644
214.7940729	0.292078737
214.8256799	0.291871022
214.8572869	0.291663501
214.8888939	0.291456172
214.9205008	0.291249036
214.9521078	0.291042092
214.9837148	0.290835341
215.0153218	0.29062878
215.0469287	0.290422412
215.0785357	0.290216235
215.1101427	0.290010249
215.1417497	0.289804454
215.1733567	0.28959885
215.2049636	0.289393436
215.2365706	0.289188213
215.2681776	0.288983179
215.2997846	0.288778336
215.3313915	0.288573682
215.3629985	0.288369217
215.3946055	0.288164942
215.4262125	0.287960856
215.4578194	0.287756958
215.4894264	0.287553249
215.5210334	0.287349728
215.5526404	0.287146396
215.5842474	0.286943251
215.6158543	0.286740294
215.6474613	0.286537525
215.6790683	0.286334942
215.7106753	0.286132547
215.7422822	0.285930339
215.7738892	0.285728317
215.8054962	0.285526481
215.8371032	0.285324832
215.8687102	0.285123369
215.9003171	0.284922091
215.9319241	0.284720999
215.9635311	0.284520093
215.9951381	0.284319371
216.026745	0.284118834
216.058352	0.283918483
216.089959	0.283718315
216.121566	0.283518332
216.1531729	0.283318533
216.1847799	0.283118918
216.2163869	0.282919486
216.2479939	0.282720238
216.2796009	0.282521173
216.3112078	0.282322291
216.3428148	0.282123592
216.3744218	0.281925076
216.4060288	0.281726742
216.4376357	0.28152859
216.4692427	0.28133062
216.5008497	0.281132832
216.5324567	0.280935225
216.5640636	0.2807378
216.5956706	0.280540556
216.6272776	0.280343493
216.6588846	0.28014661
216.6904916	0.279949909
216.7220985	0.279753387
216.7537055	0.279557046
216.7853125	0.279360884
216.8169195	0.279164902
216.8485264	0.2789691
216.8801334	0.278773477
216.9117404	0.278578034
216.9433474	0.278382769
216.9749543	0.278187682
217.0065613	0.277992775
217.0381683	0.277798045
217.0697753	0.277603494
217.1013823	0.277409121
217.1329892	0.277214925
217.1645962	0.277020907
217.1962032	0.276827066
217.2278102	0.276633402
217.2594171	0.276439915
217.2910241	0.276246604
217.3226311	0.276053471
217.3542381	0.275860513
217.385845	0.275667732
217.417452	0.275475126
217.449059	0.275282696
217.480666	0.275090442
217.512273	0.274898363
217.5438799	0.274706459
217.5754869	0.274514729
217.6070939	0.274323175
217.6387009	0.274131795
217.6703078	0.273940589
217.7019148	0.273749558
217.7335218	0.2735587
217.7651288	0.273368016
217.7967358	0.273177506
217.8283427	0.272987169
217.8599497	0.272797005
217.8915567	0.272607014
217.9231637	0.272417195
217.9547706	0.27222755
217.9863776	0.272038076
218.0179846	0.271848775
218.0495916	0.271659646
218.0811985	0.271470688
218.1128055	0.271281902
218.1444125	0.271093288
218.1760195	0.270904844
218.2076265	0.270716572
218.2392334	0.27052847
218.2708404	0.270340539
218.3024474	0.270152778
218.3340544	0.269965188
218.3656613	0.269777768
218.3972683	0.269590517
218.4288753	0.269403436
218.4604823	0.269216525
218.4920892	0.269029783
218.5236962	0.268843209
218.5553032	0.268656805
218.5869102	0.26847057
218.6185172	0.268284503
218.6501241	0.268098604
218.6817311	0.267912873
218.7133381	0.267727311
218.7449451	0.267541916
218.776552	0.267356689
218.808159	0.267171629
218.839766	0.266986736
218.871373	0.26680201
218.9029799	0.266617451
218.9345869	0.266433059
218.9661939	0.266248833
218.9978009	0.266064774
219.0294079	0.26588088
219.0610148	0.265697152
219.0926218	0.26551359
219.1242288	0.265330194
219.1558358	0.265146963
219.1874427	0.264963897
219.2190497	0.264780996
219.2506567	0.264598259
219.2822637	0.264415688
219.3138707	0.264233281
219.3454776	0.264051037
219.3770846	0.263868958
219.4086916	0.263687043
219.4402986	0.263505292
219.4719055	0.263323704
219.5035125	0.263142279
219.5351195	0.262961017
219.5667265	0.262779919
219.5983334	0.262598983
219.6299404	0.26241821
219.6615474	0.262237599
219.6931544	0.26205715
219.7247614	0.261876863
219.7563683	0.261696739
219.7879753	0.261516775
219.8195823	0.261336974
219.8511893	0.261157333
219.8827962	0.260977854
219.9144032	0.260798536
219.9460102	0.260619378
219.9776172	0.260440382
220.0092241	0.260261545
220.0408311	0.260082869
220.0724381	0.259904353
220.1040451	0.259725996
220.1356521	0.2595478
220.167259	0.259369763
220.198866	0.259191885
220.230473	0.259014167
220.26208	0.258836607
220.2936869	0.258659206
220.3252939	0.258481964
220.3569009	0.258304881
220.3885079	0.258127955
220.4201148	0.257951188
220.4517218	0.257774579
220.4833288	0.257598127
220.5149358	0.257421833
220.5465428	0.257245697
220.5781497	0.257069718
220.6097567	0.256893895
220.6413637	0.25671823
220.6729707	0.256542722
220.7045776	0.256367369
220.7361846	0.256192174
220.7677916	0.256017134
220.7993986	0.255842251
220.8310055	0.255667523
220.8626125	0.255492951
220.8942195	0.255318535
220.9258265	0.255144274
220.9574335	0.254970168
220.9890404	0.254796217
221.0206474	0.254622421
221.0522544	0.254448779
221.0838614	0.254275292
221.1154683	0.25410196
221.1470753	0.253928781
221.1786823	0.253755757
221.2102893	0.253582886
221.2418963	0.253410169
221.2735032	0.253237605
221.3051102	0.253065195
221.3367172	0.252892938
221.3683242	0.252720833
221.3999311	0.252548882
221.4315381	0.252377083
221.4631451	0.252205436
221.4947521	0.252033942
221.526359	0.2518626
221.557966	0.25169141
221.589573	0.251520371
221.62118	0.251349485
221.652787	0.251178749
221.6843939	0.251008165
221.7160009	0.250837732
221.7476079	0.25066745
221.7792149	0.250497319
221.8108218	0.250327338
221.8424288	0.250157508
221.8740358	0.249987828
221.9056428	0.249818299
221.9372497	0.249648919
221.9688567	0.249479689
222.0004637	0.249310608
222.0320707	0.249141677
222.0636777	0.248972896
222.0952846	0.248804263
222.1268916	0.248635779
222.1584986	0.248467445
222.1901056	0.248299258
222.2217125	0.248131221
222.2533195	0.247963331
222.2849265	0.24779559
222.3165335	0.247627997
222.3481404	0.247460552
222.3797474	0.247293254
222.4113544	0.247126103
222.4429614	0.246959101
222.4745684	0.246792245
222.5061753	0.246625536
222.5377823	0.246458974
222.5693893	0.246292559
222.6009963	0.24612629
222.6326032	0.245960168
222.6642102	0.245794192
222.6958172	0.245628362
222.7274242	0.245462678
222.7590312	0.245297139
222.7906381	0.245131747
222.8222451	0.244966499
222.8538521	0.244801397
222.8854591	0.24463644
222.917066	0.244471628
222.948673	0.244306961
222.98028	0.244142438
223.011887	0.24397806
223.0434939	0.243813826
223.0751009	0.243649736
223.1067079	0.24348579
223.1383149	0.243321988
223.1699219	0.24315833
223.2015288	0.242994815
223.2331358	0.242831444
223.2647428	0.242668216
223.2963498	0.242505131
223.3279567	0.242342188
223.3595637	0.242179389
223.3911707	0.242016732
223.4227777	0.241854218
223.4543846	0.241691845
223.4859916	0.241529615
223.5175986	0.241367527
223.5492056	0.241205581
223.5808126	0.241043776
223.6124195	0.240882113
223.6440265	0.240720591
223.6756335	0.240559211
223.7072405	0.240397971
223.7388474	0.240236873
223.7704544	0.240075915
223.8020614	0.239915098
223.8336684	0.239754421
223.8652753	0.239593884
223.8968823	0.239433488
223.9284893	0.239273231
223.9600963	0.239113114
223.9917033	0.238953137
224.0233102	0.2387933
224.0549172	0.238633602
224.0865242	0.238474043
224.1181312	0.238314623
224.1497381	0.238155342
224.1813451	0.2379962
224.2129521	0.237837197
224.2445591	0.237678332
224.276166	0.237519605
224.307773	0.237361016
224.33938	0.237202566
224.370987	0.237044253
224.402594	0.236886078
224.4342009	0.236728041
224.4658079	0.236570141
224.4974149	0.236412378
224.5290219	0.236254753
224.5606288	0.236097264
224.5922358	0.235939912
224.6238428	0.235782697
224.6554498	0.235625619
224.6870568	0.235468676
224.7186637	0.23531187
224.7502707	0.235155201
224.7818777	0.234998667
224.8134847	0.234842269
224.8450916	0.234686006
224.8766986	0.234529879
224.9083056	0.234373888
224.9399126	0.234218031
224.9715195	0.23406231
225.0031265	0.233906724
225.0347335	0.233751272
225.0663405	0.233595955
225.0979475	0.233440773
225.1295544	0.233285724
225.1611614	0.23313081
225.1927684	0.232976031
225.2243754	0.232821385
225.2559823	0.232666872
225.2875893	0.232512494
225.3191963	0.232358249
225.3508033	0.232204137
225.3824102	0.232050158
225.4140172	0.231896313
225.4456242	0.2317426
225.4772312	0.23158902
225.5088382	0.231435573
225.5404451	0.231282258
225.5720521	0.231129076
225.6036591	0.230976025
225.6352661	0.230823107
225.666873	0.230670321
225.69848	0.230517666
225.730087	0.230365143
225.761694	0.230212752
225.7933009	0.230060492
225.8249079	0.229908363
225.8565149	0.229756365
225.8881219	0.229604498
225.9197289	0.229452762
225.9513358	0.229301157
225.9829428	0.229149682
226.0145498	0.228998337
226.0461568	0.228847123
226.0777637	0.228696038
226.1093707	0.228545084
226.1409777	0.228394259
226.1725847	0.228243565
226.2041916	0.228092999
226.2357986	0.227942563
226.2674056	0.227792256
226.2990126	0.227642079
226.3306196	0.22749203
226.3622265	0.22734211
226.3938335	0.227192319
226.4254405	0.227042657
226.4570475	0.226893123
226.4886544	0.226743717
226.5202614	0.226594439
226.5518684	0.226445289
226.5834754	0.226296268
226.6150824	0.226147374
226.6466893	0.225998607
226.6782963	0.225849968
226.7099033	0.225701457
226.7415103	0.225553072
226.7731172	0.225404815
226.8047242	0.225256684
226.8363312	0.225108681
226.8679382	0.224960804
226.8995451	0.224813053
226.9311521	0.224665429
226.9627591	0.224517931
226.9943661	0.224370559
227.0259731	0.224223314
227.05758	0.224076194
227.089187	0.2239292
227.120794	0.223782331
227.152401	0.223635588
227.1840079	0.22348897
227.2156149	0.223342477
227.2472219	0.22319611
227.2788289	0.223049867
227.3104358	0.222903749
227.3420428	0.222757756
227.3736498	0.222611887
227.4052568	0.222466143
227.4368638	0.222320523
227.4684707	0.222175027
227.5000777	0.222029655
227.5316847	0.221884407
227.5632917	0.221739282
227.5948986	0.221594282
227.6265056	0.221449404
227.6581126	0.22130465
227.6897196	0.22116002
227.7213265	0.221015512
227.7529335	0.220871127
227.7845405	0.220726865
227.8161475	0.220582726
227.8477545	0.220438709
227.8793614	0.220294815
227.9109684	0.220151043
227.9425754	0.220007393
227.9741824	0.219863866
228.0057893	0.21972046
228.0373963	0.219577176
228.0690033	0.219434013
228.1006103	0.219290972
228.1322173	0.219148053
228.1638242	0.219005255
228.1954312	0.218862577
228.2270382	0.218720021
228.2586452	0.218577586
228.2902521	0.218435272
228.3218591	0.218293078
228.3534661	0.218151005
228.3850731	0.218009052
228.41668	0.217867219
228.448287	0.217725506
228.479894	0.217583914
228.511501	0.217442441
228.543108	0.217301088
228.5747149	0.217159855
228.6063219	0.217018741
228.6379289	0.216877746
228.6695359	0.216736871
228.7011428	0.216596115
228.7327498	0.216455478
228.7643568	0.216314959
228.7959638	0.21617456
228.8275707	0.216034279
228.8591777	0.215894116
228.8907847	0.215754072
228.9223917	0.215614146
228.9539987	0.215474338
228.9856056	0.215334649
229.0172126	0.215195077
229.0488196	0.215055622
229.0804266	0.214916286
229.1120335	0.214777067
229.1436405	0.214637965
229.1752475	0.214498981
229.2068545	0.214360113
229.2384614	0.214221363
229.2700684	0.21408273
229.3016754	0.213944213
229.3332824	0.213805813
229.3648894	0.213667529
229.3964963	0.213529362
229.4281033	0.213391311
229.4597103	0.213253376
229.4913173	0.213115558
229.5229242	0.212977855
229.5545312	0.212840268
229.5861382	0.212702797
229.6177452	0.212565441
229.6493521	0.2124282
229.6809591	0.212291075
229.7125661	0.212154065
229.7441731	0.21201717
229.7757801	0.211880391
229.807387	0.211743725
229.838994	0.211607175
229.870601	0.211470739
229.902208	0.211334418
229.9338149	0.211198211
229.9654219	0.211062118
229.9970289	0.210926139
230.0286359	0.210790274
230.0602429	0.210654524
230.0918498	0.210518886
230.1234568	0.210383363
230.1550638	0.210247953
230.1866708	0.210112656
230.2182777	0.209977473
230.2498847	0.209842403
230.2814917	0.209707446
230.3130987	0.209572601
230.3447056	0.20943787
230.3763126	0.209303251
230.4079196	0.209168745
230.4395266	0.209034351
230.4711336	0.20890007
230.5027405	0.208765901
230.5343475	0.208631843
230.5659545	0.208497898
230.5975615	0.208364065
230.6291684	0.208230343
230.6607754	0.208096734
230.6923824	0.207963235
230.7239894	0.207829848
230.7555963	0.207696573
230.7872033	0.207563408
230.8188103	0.207430354
230.8504173	0.207297412
230.8820243	0.20716458
230.9136312	0.207031859
230.9452382	0.206899249
230.9768452	0.206766749
231.0084522	0.206634359
231.0400591	0.20650208
231.0716661	0.206369911
231.1032731	0.206237851
231.1348801	0.206105902
231.166487	0.205974063
231.198094	0.205842333
231.229701	0.205710713
231.261308	0.205579202
231.292915	0.2054478
231.3245219	0.205316508
231.3561289	0.205185325
231.3877359	0.205054251
231.4193429	0.204923286
231.4509498	0.204792429
231.4825568	0.204661681
231.5141638	0.204531042
231.5457708	0.204400511
231.5773778	0.204270089
231.6089847	0.204139774
231.6405917	0.204009568
231.6721987	0.20387947
231.7038057	0.20374948
231.7354126	0.203619597
231.7670196	0.203489822
231.7986266	0.203360155
231.8302336	0.203230595
231.8618405	0.203101142
231.8934475	0.202971797
231.9250545	0.202842559
231.9566615	0.202713427
231.9882685	0.202584403
232.0198754	0.202455485
232.0514824	0.202326674
232.0830894	0.20219797
232.1146964	0.202069372
232.1463033	0.20194088
232.1779103	0.201812495
232.2095173	0.201684215
232.2411243	0.201556042
232.2727312	0.201427975
232.3043382	0.201300013
232.3359452	0.201172157
232.3675522	0.201044406
232.3991592	0.200916762
232.4307661	0.200789222
232.4623731	0.200661788
232.4939801	0.200534458
232.5255871	0.200407234
232.557194	0.200280115
232.588801	0.2001531
232.620408	0.200026191
232.652015	0.199899385
232.6836219	0.199772685
232.7152289	0.199646088
232.7468359	0.199519596
232.7784429	0.199393208
232.8100499	0.199266925
232.8416568	0.199140745
232.8732638	0.199014669
232.9048708	0.198888696
232.9364778	0.198762828
232.9680847	0.198637063
232.9996917	0.198511401
233.0312987	0.198385843
233.0629057	0.198260387
233.0945126	0.198135035
233.1261196	0.198009786
233.1577266	0.19788464
233.1893336	0.197759597
233.2209406	0.197634656
233.2525475	0.197509818
233.2841545	0.197385082
233.3157615	0.197260449
233.3473685	0.197135918
233.3789754	0.197011489
233.4105824	0.196887162
233.4421894	0.196762937
233.4737964	0.196638814
233.5054034	0.196514793
233.5370103	0.196390873
233.5686173	0.196267055
233.6002243	0.196143339
233.6318313	0.196019723
233.6634382	0.195896209
233.6950452	0.195772796
233.7266522	0.195649484
233.7582592	0.195526273
233.7898661	0.195403163
233.8214731	0.195280153
233.8530801	0.195157244
233.8846871	0.195034436
233.9162941	0.194911728
233.947901	0.19478912
233.979508	0.194666613
234.011115	0.194544205
234.042722	0.194421898
234.0743289	0.19429969
234.1059359	0.194177583
234.1375429	0.194055575
234.1691499	0.193933666
234.2007568	0.193811857
234.2323638	0.193690147
234.2639708	0.193568537
234.2955778	0.193447026
234.3271848	0.193325614
234.3587917	0.193204301
234.3903987	0.193083087
234.4220057	0.192961971
234.4536127	0.192840955
234.4852196	0.192720036
234.5168266	0.192599217
234.5484336	0.192478495
234.5800406	0.192357872
234.6116475	0.192237348
234.6432545	0.192116921
234.6748615	0.191996592
234.7064685	0.191876361
234.7380755	0.191756228
234.7696824	0.191636193
234.8012894	0.191516255
234.8328964	0.191396415
234.8645034	0.191276672
234.8961103	0.191157026
234.9277173	0.191037478
234.9593243	0.190918026
234.9909313	0.190798672
235.0225383	0.190679414
235.0541452	0.190560254
235.0857522	0.19044119
235.1173592	0.190322222
235.1489662	0.190203351
235.1805731	0.190084577
235.2121801	0.189965899
235.2437871	0.189847317
235.2753941	0.189728831
235.307001	0.189610441
235.338608	0.189492147
235.370215	0.189373949
235.401822	0.189255847
235.433429	0.18913784
235.4650359	0.189019929
235.4966429	0.188902113
235.5282499	0.188784393
235.5598569	0.188666768
235.5914638	0.188549238
235.6230708	0.188431803
235.6546778	0.188314463
235.6862848	0.188197218
235.7178917	0.188080068
235.7494987	0.187963012
235.7811057	0.187846051
235.8127127	0.187729184
235.8443197	0.187612412
235.8759266	0.187495734
235.9075336	0.187379151
235.9391406	0.187262661
235.9707476	0.187146265
236.0023545	0.187029964
236.0339615	0.186913756
236.0655685	0.186797642
236.0971755	0.186681621
236.1287824	0.186565694
236.1603894	0.186449861
236.1919964	0.186334121
236.2236034	0.186218474
236.2552104	0.18610292
236.2868173	0.185987459
236.3184243	0.185872091
236.3500313	0.185756817
236.3816383	0.185641635
236.4132452	0.185526545
236.4448522	0.185411549
236.4764592	0.185296644
236.5080662	0.185181832
236.5396731	0.185067113
236.5712801	0.184952486
236.6028871	0.184837951
236.6344941	0.184723508
236.6661011	0.184609156
236.697708	0.184494897
236.729315	0.18438073
236.760922	0.184266654
236.792529	0.18415267
236.8241359	0.184038777
236.8557429	0.183924976
236.8873499	0.183811266
236.9189569	0.183697647
236.9505639	0.183584119
236.9821708	0.183470683
237.0137778	0.183357337
237.0453848	0.183244082
237.0769918	0.183130918
237.1085987	0.183017845
237.1402057	0.182904862
237.1718127	0.18279197
237.2034197	0.182679168
237.2350266	0.182566456
237.2666336	0.182453835
237.2982406	0.182341304
237.3298476	0.182228863
237.3614546	0.182116511
237.3930615	0.18200425
237.4246685	0.181892078
237.4562755	0.181779997
237.4878825	0.181668004
237.5194894	0.181556102
237.5510964	0.181444288
237.5827034	0.181332564
237.6143104	0.181220929
237.6459173	0.181109384
237.6775243	0.180997927
237.7091313	0.18088656
237.7407383	0.180775281
237.7723453	0.180664091
237.8039522	0.18055299
237.8355592	0.180441977
237.8671662	0.180331053
237.8987732	0.180220218
237.9303801	0.180109471
237.9619871	0.179998812
237.9935941	0.179888241
238.0252011	0.179777758
238.056808	0.179667364
238.088415	0.179557057
238.120022	0.179446838
238.151629	0.179336707
238.183236	0.179226663
238.2148429	0.179116707
238.2464499	0.179006839
238.2780569	0.178897058
238.3096639	0.178787364
238.3412708	0.178677758
238.3728778	0.178568238
238.4044848	0.178458806
238.4360918	0.17834946
238.4676987	0.178240202
238.4993057	0.17813103
238.5309127	0.178021945
238.5625197	0.177912947
238.5941267	0.177804035
238.6257336	0.17769521
238.6573406	0.177586471
238.6889476	0.177477818
238.7205546	0.177369252
238.7521615	0.177260771
238.7837685	0.177152377
238.8153755	0.177044068
238.8469825	0.176935846
238.8785895	0.176827709
238.9101964	0.176719658
238.9418034	0.176611692
238.9734104	0.176503812
239.0050174	0.176396018
239.0366243	0.176288308
239.0682313	0.176180685
239.0998383	0.176073146
239.1314453	0.175965692
239.1630522	0.175858323
239.1946592	0.17575104
239.2262662	0.175643841
239.2578732	0.175536727
239.2894802	0.175429697
239.3210871	0.175322752
239.3526941	0.175215892
239.3843011	0.175109116
239.4159081	0.175002424
239.447515	0.174895817
239.479122	0.174789294
239.510729	0.174682855
239.542336	0.1745765
239.5739429	0.174470229
239.6055499	0.174364041
239.6371569	0.174257938
239.6687639	0.174151918
239.7003709	0.174045982
239.7319778	0.173940129
239.7635848	0.17383436
239.7951918	0.173728674
239.8267988	0.173623071
239.8584057	0.173517552
239.8900127	0.173412115
239.9216197	0.173306762
239.9532267	0.173201492
239.9848336	0.173096304
240.0164406	0.172991199
240.0480476	0.172886177
240.0796546	0.172781238
240.1112616	0.172676381
240.1428685	0.172571607
240.1744755	0.172466915
240.2060825	0.172362305
240.2376895	0.172257777
240.2692964	0.172153332
240.3009034	0.172048969
240.3325104	0.171944687
240.3641174	0.171840488
240.3957244	0.17173637
240.4273313	0.171632334
240.4589383	0.17152838
240.4905453	0.171424508
240.5221523	0.171320716
240.5537592	0.171217007
240.5853662	0.171113378
240.6169732	0.171009831
240.6485802	0.170906365
240.6801871	0.17080298
240.7117941	0.170699676
240.7434011	0.170596453
240.7750081	0.170493311
240.8066151	0.17039025
240.838222	0.170287269
240.869829	0.17018437
240.901436	0.17008155
240.933043	0.169978811
240.9646499	0.169876153
240.9962569	0.169773574
241.0278639	0.169671076
241.0594709	0.169568659
241.0910778	0.169466321
241.1226848	0.169364063
241.1542918	0.169261885
241.1858988	0.169159787
241.2175058	0.169057769
241.2491127	0.16895583
241.2807197	0.168853971
241.3123267	0.168752192
241.3439337	0.168650492
241.3755406	0.168548871
241.4071476	0.16844733
241.4387546	0.168345868
241.4703616	0.168244485
241.5019685	0.168143181
241.5335755	0.168041956
241.5651825	0.16794081
241.5967895	0.167839743
241.6283965	0.167738755
241.6600034	0.167637845
241.6916104	0.167537014
241.7232174	0.167436262
241.7548244	0.167335588
241.7864313	0.167234992
241.8180383	0.167134475
241.8496453	0.167034035
241.8812523	0.166933674
241.9128592	0.166833392
241.9444662	0.166733187
241.9760732	0.16663306
242.0076802	0.166533011
242.0392872	0.166433039
242.0708941	0.166333146
242.1025011	0.166233329
242.1341081	0.166133591
242.1657151	0.16603393
242.197322	0.165934346
242.228929	0.16583484
242.260536	0.165735411
242.292143	0.165636059
242.32375	0.165536784
242.3553569	0.165437587
242.3869639	0.165338466
242.4185709	0.165239422
242.4501779	0.165140455
242.4817848	0.165041564
242.5133918	0.164942751
242.5449988	0.164844014
242.5766058	0.164745353
242.6082127	0.164646769
242.6398197	0.164548261
242.6714267	0.164449829
242.7030337	0.164351474
242.7346407	0.164253195
242.7662476	0.164154991
242.7978546	0.164056864
242.8294616	0.163958813
242.8610686	0.163860838
242.8926755	0.163762938
242.9242825	0.163665114
242.9558895	0.163567366
242.9874965	0.163469693
243.0191034	0.163372096
243.0507104	0.163274574
243.0823174	0.163177127
243.1139244	0.163079756
243.1455314	0.16298246
243.1771383	0.162885239
243.2087453	0.162788093
243.2403523	0.162691022
243.2719593	0.162594026
243.3035662	0.162497105
243.3351732	0.162400258
243.3667802	0.162303486
243.3983872	0.162206789
243.4299941	0.162110167
243.4616011	0.162013619
243.4932081	0.161917145
243.5248151	0.161820745
243.5564221	0.16172442
243.588029	0.161628169
243.619636	0.161531992
243.651243	0.161435889
243.68285	0.161339861
243.7144569	0.161243906
243.7460639	0.161148024
243.7776709	0.161052217
243.8092779	0.160956483
243.8408849	0.160860823
243.8724918	0.160765237
243.9040988	0.160669724
243.9357058	0.160574284
243.9673128	0.160478918
243.9989197	0.160383625
244.0305267	0.160288405
244.0621337	0.160193258
244.0937407	0.160098184
244.1253476	0.160003184
244.1569546	0.159908256
244.1885616	0.159813401
244.2201686	0.159718619
244.2517756	0.159623909
244.2833825	0.159529272
244.3149895	0.159434708
244.3465965	0.159340216
244.3782035	0.159245797
244.4098104	0.15915145
244.4414174	0.159057175
244.4730244	0.158962973
244.5046314	0.158868843
244.5362383	0.158774784
244.5678453	0.158680798
244.5994523	0.158586884
244.6310593	0.158493042
244.6626663	0.158399271
244.6942732	0.158305572
244.7258802	0.158211945
244.7574872	0.15811839
244.7890942	0.158024905
244.8207011	0.157931493
244.8523081	0.157838152
244.8839151	0.157744882
244.9155221	0.157651683
244.947129	0.157558556
244.978736	0.1574655
245.010343	0.157372515
245.04195	0.1572796
245.073557	0.157186757
245.1051639	0.157093985
245.1367709	0.157001283
245.1683779	0.156908652
245.1999849	0.156816092
245.2315918	0.156723602
245.2631988	0.156631183
245.2948058	0.156538835
245.3264128	0.156446556
245.3580197	0.156354348
245.3896267	0.156262211
245.4212337	0.156170143
245.4528407	0.156078146
245.4844477	0.155986218
245.5160546	0.155894361
245.5476616	0.155802573
245.5792686	0.155710856
245.6108756	0.155619208
245.6424825	0.15552763
245.6740895	0.155436122
245.7056965	0.155344683
245.7373035	0.155253313
245.7689105	0.155162014
245.8005174	0.155070783
245.8321244	0.154979622
245.8637314	0.15488853
245.8953384	0.154797507
245.9269453	0.154706554
245.9585523	0.154615669
245.9901593	0.154524854
246.0217663	0.154434107
246.0533732	0.15434343
246.0849802	0.154252821
246.1165872	0.154162281
246.1481942	0.154071809
246.1798012	0.153981406
246.2114081	0.153891072
246.2430151	0.153800806
246.2746221	0.153710609
246.3062291	0.15362048
246.337836	0.153530419
246.369443	0.153440426
246.40105	0.153350502
246.432657	0.153260646
246.4642639	0.153170857
246.4958709	0.153081137
246.5274779	0.152991485
246.5590849	0.1529019
246.5906919	0.152812383
246.6222988	0.152722934
246.6539058	0.152633553
246.6855128	0.152544239
246.7171198	0.152454992
246.7487267	0.152365814
246.7803337	0.152276702
246.8119407	0.152187658
246.8435477	0.152098681
246.8751546	0.152009771
246.9067616	0.151920929
246.9383686	0.151832153
246.9699756	0.151743445
247.0015826	0.151654803
247.0331895	0.151566228
247.0647965	0.15147772
247.0964035	0.151389279
247.1280105	0.151300905
247.1596174	0.151212597
247.1912244	0.151124356
247.2228314	0.151036181
247.2544384	0.150948073
247.2860454	0.150860031
247.3176523	0.150772055
247.3492593	0.150684146
247.3808663	0.150596303
247.4124733	0.150508526
247.4440802	0.150420815
247.4756872	0.15033317
247.5072942	0.150245591
247.5389012	0.150158078
247.5705081	0.150070631
247.6021151	0.14998325
247.6337221	0.149895934
247.6653291	0.149808684
247.6969361	0.149721499
247.728543	0.14963438
247.76015	0.149547327
247.791757	0.149460338
247.823364	0.149373416
247.8549709	0.149286558
247.8865779	0.149199766
247.9181849	0.149113038
247.9497919	0.149026376
247.9813988	0.148939779
248.0130058	0.148853247
248.0446128	0.14876678
248.0762198	0.148680377
248.1078268	0.14859404
248.1394337	0.148507767
248.1710407	0.148421559
248.2026477	0.148335415
248.2342547	0.148249336
248.2658616	0.148163322
248.2974686	0.148077371
248.3290756	0.147991486
248.3606826	0.147905664
248.3922895	0.147819907
248.4238965	0.147734214
248.4555035	0.147648585
248.4871105	0.14756302
248.5187175	0.147477519
248.5503244	0.147392082
248.5819314	0.147306709
248.6135384	0.1472214
248.6451454	0.147136155
248.6767523	0.147050973
248.7083593	0.146965855
248.7399663	0.1468808
248.7715733	0.146795809
248.8031802	0.146710882
248.8347872	0.146626018
248.8663942	0.146541217
248.8980012	0.146456479
248.9296082	0.146371805
248.9612151	0.146287194
248.9928221	0.146202646
249.0244291	0.146118161
249.0560361	0.146033739
249.087643	0.14594938
249.11925	0.145865084
249.150857	0.145780851
249.182464	0.145696681
249.214071	0.145612573
249.2456779	0.145528528
249.2772849	0.145444545
249.3088919	0.145360625
249.3404989	0.145276768
249.3721058	0.145192973
249.4037128	0.14510924
249.4353198	0.145025569
249.4669268	0.144941961
249.4985337	0.144858415
249.5301407	0.144774931
249.5617477	0.144691509
249.5933547	0.14460815
249.6249617	0.144524852
249.6565686	0.144441616
249.6881756	0.144358442
249.7197826	0.144275329
249.7513896	0.144192279
249.7829965	0.14410929
249.8146035	0.144026362
249.8462105	0.143943497
249.8778175	0.143860692
249.9094244	0.14377795
249.9410314	0.143695268
249.9726384	0.143612648
250	0.146001674

